The effect of annealing on the nonlinear viscoelastic response of isotactic polypropylene

Three series of tensile relaxation tests are performed on isotactic polypropylene at room temperature in the vicinity of the yield point. In the first series of experiments, injection-molded samples are used without thermal pre-treatment. In the second and third series, prior to testing the specimens are annealed at 130 C for 4 and 24 hours, respectively. Constitutive equations are derived for the time-dependent response of semicrystalline polymers at isothermal loading. A polymer is treated as an equivalent temporary network of macromolecules bridged by junctions (physical cross-links, entanglements and crystalline lamellae). Under loading, junctions slip with respect to their positions in the bulk material (which reflects the viscoplastic behavior), whereas chains separate from their junctions and merge with new ones at random times (which reflects the viscoelastic response). The network is thought of as an ensemble of meso-regions (MR) with various activation energies for detachment of chains from temporary nodes. Adjustable parameters in the stress-strain relations are found by fitting observations. Experimental data demonstrate that the shape of the relaxation spectrum (characterized by the distribution of MRs with various potential energies) is independent of mechanical factors, but is altered at annealing. For specimens not subjected to thermal treatment, the growth of longitudinal strain does not affect the volume fraction of active MRs and the attempt rate for detachment of chains from their junctons. For annealed samples, the concentration of active MRs increases and the attempt rate decreases with strain. These changes in the time-dependent response are attributed to broadening of the distribution of strengths of crystalline lamellae at annealing.

==> (inline-0) <==
\begin{tabular}{@{} r c c c @{}}
\hline
$t_{\rm a}$ & $\Omega_{0}$ & $\Sigma_{0}$ & $\xi$ \cr
\hline
0  & 5.49 & 3.36 & 0.61\\
4  & 6.58 & 3.74 & 0.57\\
24 & 5.80 & 3.22 & 0.55\\
\hline
\end{tabular}
\end{center}
\end{table}
\vspace*{160 mm}

\setlength{\unitlength}{0.8 mm}
\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\put(0,-7){120}
\put(94,-7){160}
\put(60,-7){$T$}
\put(-23,70){Heat flow}
\put(-23,60){Exo}
\put(-8,58){\vector(0,1){8}}
\put(5,20){\vector(0,1){5}}
\put(5,20){\vector(0,-1){5}}
\put(8,18){0.02 W/g}

\put(   0.60,   93.02){\circle{1.8}} 
\put(   3.10,   92.88){\circle{1.8}} 
\put(   5.60,   92.43){\circle{1.8}} 
\put(   8.10,   91.90){\circle{1.8}} 
\put(  10.60,   91.38){\circle{1.8}} 
\put(  13.10,   90.89){\circle{1.8}} 
\put(  15.60,   90.35){\circle{1.8}} 
\put(  18.10,   89.73){\circle{1.8}} 
\put(  20.60,   89.50){\circle{1.8}} 
\put(  23.10,   89.03){\circle{1.8}} 
\put(  25.60,   88.57){\circle{1.8}} 
\put(  28.10,   87.95){\circle{1.8}} 
\put(  30.60,   87.48){\circle{1.8}} 
\put(  33.10,   86.96){\circle{1.8}} 
\put(  35.60,   86.42){\circle{1.8}} 
\put(  38.10,   85.57){\circle{1.8}} 
\put(  40.60,   84.59){\circle{1.8}} 
\put(  43.10,   83.87){\circle{1.8}} 
\put(  45.60,   83.00){\circle{1.8}} 
\put(  48.10,   82.25){\circle{1.8}} 
\put(  50.60,   81.33){\circle{1.8}} 
\put(  53.10,   79.91){\circle{1.8}} 
\put(  55.60,   78.97){\circle{1.8}} 
\put(  58.10,   78.01){\circle{1.8}} 
\put(  60.60,   76.70){\circle{1.8}} 
\put(  63.10,   75.59){\circle{1.8}} 
\put(  65.60,   74.10){\circle{1.8}} 
\put(  68.10,   72.52){\circle{1.8}} 
\put(  70.60,   70.61){\circle{1.8}} 
\put(  73.10,   68.68){\circle{1.8}} 
\put(  75.60,   66.59){\circle{1.8}} 
\put(  78.10,   64.37){\circle{1.8}} 
\put(  80.60,   61.61){\circle{1.8}} 
\put(  83.10,   58.98){\circle{1.8}} 
\put(  85.60,   55.78){\circle{1.8}} 
\put(  88.10,   52.69){\circle{1.8}} 
\put(  90.60,   49.03){\circle{1.8}} 
\put(  93.10,   44.35){\circle{1.8}} 
\put(  95.60,   38.86){\circle{1.8}} 
\put(  98.10,   32.51){\circle{1.8}} 
\put( 100.60,   25.29){\circle{1.8}} 

\put(   0.00,   93.50){\circle*{1.8}} 
\put(   2.50,   93.00){\circle*{1.8}} 
\put(   5.00,   92.67){\circle*{1.8}} 
\put(   7.50,   92.08){\circle*{1.8}} 
\put(  10.00,   91.74){\circle*{1.8}} 
\put(  12.50,   91.05){\circle*{1.8}} 
\put(  15.00,   90.43){\circle*{1.8}} 
\put(  17.50,   89.75){\circle*{1.8}} 
\put(  20.00,   88.71){\circle*{1.8}} 
\put(  22.50,   87.47){\circle*{1.8}} 
\put(  25.00,   86.11){\circle*{1.8}} 
\put(  27.50,   84.10){\circle*{1.8}} 
\put(  30.00,   82.12){\circle*{1.8}} 
\put(  32.50,   79.36){\circle*{1.8}} 
\put(  35.00,   77.47){\circle*{1.8}} 
\put(  37.50,   75.28){\circle*{1.8}} 
\put(  40.00,   73.64){\circle*{1.8}} 
\put(  42.50,   72.06){\circle*{1.8}} 
\put(  45.00,   70.78){\circle*{1.8}} 
\put(  47.50,   69.84){\circle*{1.8}} 
\put(  50.00,   68.96){\circle*{1.8}} 
\put(  52.50,   68.32){\circle*{1.8}} 
\put(  55.00,   67.92){\circle*{1.8}} 
\put(  57.50,   67.08){\circle*{1.8}} 
\put(  60.00,   66.51){\circle*{1.8}} 
\put(  62.50,   65.91){\circle*{1.8}} 
\put(  65.00,   65.36){\circle*{1.8}} 
\put(  67.50,   64.73){\circle*{1.8}} 
\put(  70.00,   63.40){\circle*{1.8}} 
\put(  72.50,   62.29){\circle*{1.8}} 
\put(  75.00,   60.74){\circle*{1.8}} 
\put(  77.50,   58.89){\circle*{1.8}} 
\put(  80.00,   56.77){\circle*{1.8}} 
\put(  82.50,   54.41){\circle*{1.8}} 
\put(  85.00,   52.05){\circle*{1.8}} 
\put(  87.50,   48.90){\circle*{1.8}} 
\put(  90.00,   45.18){\circle*{1.8}} 
\put(  92.50,   40.90){\circle*{1.8}} 
\put(  95.00,   36.06){\circle*{1.8}} 
\put(  97.50,   29.56){\circle*{1.8}} 
\put( 100.00,   22.00){\circle*{1.8}} 

\put(  -2.60,   91.96){$\triangle$} 
\put(  -0.10,   91.81){$\triangle$} 
\put(   2.40,   91.12){$\triangle$} 
\put(   4.90,   90.86){$\triangle$} 
\put(   7.40,   90.04){$\triangle$} 
\put(   9.90,   90.01){$\triangle$} 
\put(  12.40,   89.52){$\triangle$} 
\put(  14.90,   88.95){$\triangle$} 
\put(  17.40,   88.44){$\triangle$} 
\put(  19.90,   87.82){$\triangle$} 
\put(  22.40,   86.55){$\triangle$} 
\put(  24.90,   84.91){$\triangle$} 
\put(  27.40,   82.75){$\triangle$} 
\put(  29.90,   80.67){$\triangle$} 
\put(  32.40,   78.26){$\triangle$} 
\put(  34.90,   75.56){$\triangle$} 
\put(  37.40,   73.22){$\triangle$} 
\put(  39.90,   70.81){$\triangle$} 
\put(  42.40,   68.45){$\triangle$} 
\put(  44.90,   66.95){$\triangle$} 
\put(  47.40,   65.19){$\triangle$} 
\put(  49.90,   63.48){$\triangle$} 
\put(  52.40,   62.12){$\triangle$} 
\put(  54.90,   61.27){$\triangle$} 
\put(  57.40,   60.37){$\triangle$} 
\put(  59.90,   59.27){$\triangle$} 
\put(  62.40,   58.46){$\triangle$} 
\put(  64.90,   57.30){$\triangle$} 
\put(  67.40,   56.11){$\triangle$} 
\put(  69.90,   54.78){$\triangle$} 
\put(  72.40,   53.27){$\triangle$} 
\put(  74.90,   51.67){$\triangle$} 
\put(  77.40,   49.13){$\triangle$} 
\put(  79.90,   46.65){$\triangle$} 
\put(  82.40,   43.16){$\triangle$} 
\put(  84.90,   40.12){$\triangle$} 
\put(  87.40,   35.95){$\triangle$} 
\put(  89.90,   31.12){$\triangle$} 
\put(  92.40,   25.94){$\triangle$} 
\put(  94.90,   19.11){$\triangle$} 
\put(  97.40,   10.79){$\triangle$} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(11.11,0)(11.11,0){8}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-7){0.0}
\put(93,-7){0.18}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,97){35.0}
\put(-10,70){$\sigma$}

\put(   5.68,   32.58){\circle{1.8}} 
\put(  11.69,   56.73){\circle{1.8}} 
\put(  17.14,   66.18){\circle{1.8}} 
\put(  22.84,   72.00){\circle{1.8}} 
\put(  27.56,   75.51){\circle{1.8}} 
\put(  33.67,   78.78){\circle{1.8}} 
\put(  38.68,   80.66){\circle{1.8}} 
\put(  45.14,   82.25){\circle{1.8}} 
\put(  50.48,   83.06){\circle{1.8}} 
\put(  55.92,   83.50){\circle{1.8}} 
\put(  61.48,   83.68){\circle{1.8}} 
\put(  67.18,   83.67){\circle{1.8}} 
\put(  73.00,   83.46){\circle{1.8}} 
\put(  77.41,   83.23){\circle{1.8}} 
\put(  83.39,   82.80){\circle{1.8}} 
\put(  88.89,   82.27){\circle{1.8}} 

\put(  10.41,   58.00){$\ast$} 
\put(  21.52,   69.80){$\ast$} 
\put(  32.63,   74.82){$\ast$} 
\put(  43.74,   81.22){$\ast$} 
\put(  54.86,   80.70){$\ast$} 
\put(  65.97,   82.49){$\ast$} 
\put(  77.08,   80.88){$\ast$} 
\put(  88.19,   81.57){$\ast$} 

\put(   2.88,   26.01){\circle*{1.8}} 
\put(   3.20,   28.69){\circle*{1.8}} 
\put(   5.48,   44.61){\circle*{1.8}} 
\put(   8.34,   56.60){\circle*{1.8}} 
\put(  11.36,   64.79){\circle*{1.8}} 
\put(  14.02,   70.37){\circle*{1.8}} 
\put(  16.67,   75.22){\circle*{1.8}} 
\put(  19.74,   80.20){\circle*{1.8}} 
\put(  21.97,   83.21){\circle*{1.8}} 
\put(  24.71,   86.32){\circle*{1.8}} 
\put(  27.94,   89.16){\circle*{1.8}} 
\put(  30.81,   91.12){\circle*{1.8}} 
\put(  33.31,   92.42){\circle*{1.8}} 
\put(  36.36,   93.49){\circle*{1.8}} 
\put(  39.01,   94.17){\circle*{1.8}} 
\put(  41.69,   94.61){\circle*{1.8}} 
\put(  44.98,   94.88){\circle*{1.8}} 
\put(  47.23,   94.92){\circle*{1.8}} 
\put(  50.11,   94.86){\circle*{1.8}} 
\put(  53.02,   94.76){\circle*{1.8}} 
\put(  56.01,   94.58){\circle*{1.8}} 
\put(  58.48,   94.40){\circle*{1.8}} 
\put(  61.52,   94.05){\circle*{1.8}} 
\put(  64.01,   93.79){\circle*{1.8}} 
\put(  67.15,   93.44){\circle*{1.8}} 
\put(  69.67,   93.12){\circle*{1.8}} 
\put(  72.24,   92.82){\circle*{1.8}} 
\put(  75.40,   92.43){\circle*{1.8}} 
\put(  77.97,   92.08){\circle*{1.8}} 
\put(  80.54,   91.78){\circle*{1.8}} 
\put(  83.76,   91.35){\circle*{1.8}} 
\put(  86.38,   91.00){\circle*{1.8}} 
\put(  88.95,   90.67){\circle*{1.8}} 
\put(  92.19,   90.28){\circle*{1.8}} 
\put(  94.82,   90.00){\circle*{1.8}} 
\put(  97.41,   89.65){\circle*{1.8}} 
\put( 100.00,   89.36){\circle*{1.8}} 

\put(  10.41,   56.96){$\ast$} 
\put(  21.52,   81.51){$\ast$} 
\put(  32.63,   90.57){$\ast$} 
\put(  43.74,   92.96){$\ast$} 
\put(  54.86,   93.11){$\ast$} 
\put(  65.97,   94.44){$\ast$} 
\put(  77.08,   91.26){$\ast$} 
\put(  88.19,   91.59){$\ast$} 
\put(  99.30,   88.66){$\ast$} 

\put(   1.41,   19.39){$\triangle$} 
\put(   4.33,   37.34){$\triangle$} 
\put(   7.25,   48.77){$\triangle$} 
\put(   9.97,   56.08){$\triangle$} 
\put(  12.74,   62.15){$\triangle$} 
\put(  15.53,   67.43){$\triangle$} 
\put(  18.36,   72.03){$\triangle$} 
\put(  21.17,   75.93){$\triangle$} 
\put(  24.03,   79.30){$\triangle$} 
\put(  26.92,   82.18){$\triangle$} 
\put(  29.45,   84.26){$\triangle$} 
\put(  32.50,   86.31){$\triangle$} 
\put(  35.09,   87.65){$\triangle$} 
\put(  37.76,   88.78){$\triangle$} 
\put(  40.49,   89.61){$\triangle$} 
\put(  43.29,   90.25){$\triangle$} 
\put(  46.26,   90.71){$\triangle$} 
\put(  49.24,   90.99){$\triangle$} 
\put(  51.69,   91.11){$\triangle$} 
\put(  54.83,   91.18){$\triangle$} 
\put(  57.39,   91.13){$\triangle$} 
\put(  59.99,   91.02){$\triangle$} 
\put(  62.64,   90.91){$\triangle$} 
\put(  65.36,   90.75){$\triangle$} 
\put(  68.05,   90.55){$\triangle$} 
\put(  70.81,   90.29){$\triangle$} 
\put(  73.58,   90.13){$\triangle$} 
\put(  76.39,   89.88){$\triangle$} 
\put(  79.23,   89.64){$\triangle$} 
\put(  82.11,   89.36){$\triangle$} 
\put(  84.98,   89.11){$\triangle$} 
\put(  87.86,   88.81){$\triangle$} 
\put(  90.79,   88.58){$\triangle$} 
\put(  93.02,   88.37){$\triangle$} 
\put(  95.99,   88.15){$\triangle$} 
\put(  98.70,   87.90){$\triangle$} 

\put(  10.41,   54.65){$\ast$} 
\put(  21.52,   74.56){$\ast$} 
\put(  32.63,   87.64){$\ast$} 
\put(  43.74,   88.26){$\ast$} 
\put(  54.86,   91.11){$\ast$} 
\put(  65.97,   88.51){$\ast$} 
\put(  77.08,   92.37){$\ast$} 
\put(  88.19,   88.51){$\ast$} 
\put(  99.30,   88.50){$\ast$} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){1.0}
\put(96,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){10.0}
\put(-10,97){20.0}
\put(-10,70){$\sigma$}
\put(104,26){1}
\put(104,37){2}
\put(104,32){3}

\put(   3.96,   81.41){\circle{1.8}} 
\put(   7.31,   79.72){\circle{1.8}} 
\put(  12.76,   76.91){\circle{1.8}} 
\put(  15.05,   75.47){\circle{1.8}} 
\put(  19.01,   72.99){\circle{1.8}} 
\put(  23.86,   70.41){\circle{1.8}} 
\put(  27.82,   68.18){\circle{1.8}} 
\put(  32.17,   65.52){\circle{1.8}} 
\put(  35.80,   63.45){\circle{1.8}} 
\put(  39.62,   61.05){\circle{1.8}} 
\put(  44.04,   58.16){\circle{1.8}} 
\put(  48.19,   55.97){\circle{1.8}} 
\put(  52.07,   53.90){\circle{1.8}} 
\put(  56.03,   51.20){\circle{1.8}} 
\put(  59.93,   49.11){\circle{1.8}} 
\put(  63.94,   46.62){\circle{1.8}} 
\put(  67.90,   44.75){\circle{1.8}} 
\put(  72.05,   42.42){\circle{1.8}} 
\put(  75.93,   40.20){\circle{1.8}} 
\put(  79.99,   37.92){\circle{1.8}} 
\put(  83.97,   35.70){\circle{1.8}} 
\put(  88.02,   33.51){\circle{1.8}} 
\put(  92.01,   31.19){\circle{1.8}} 
\put(  96.01,   29.05){\circle{1.8}} 
\put( 100.00,   26.91){\circle{1.8}} 

\put(   0.25,   83.54){\circle*{0.8}} 
\put(   0.50,   83.40){\circle*{0.8}} 
\put(   0.75,   83.27){\circle*{0.8}} 
\put(   1.00,   83.14){\circle*{0.8}} 
\put(   1.25,   83.00){\circle*{0.8}} 
\put(   1.50,   82.87){\circle*{0.8}} 
\put(   1.75,   82.73){\circle*{0.8}} 
\put(   2.00,   82.60){\circle*{0.8}} 
\put(   2.25,   82.46){\circle*{0.8}} 
\put(   2.50,   82.33){\circle*{0.8}} 
\put(   2.75,   82.19){\circle*{0.8}} 
\put(   3.00,   82.06){\circle*{0.8}} 
\put(   3.25,   81.92){\circle*{0.8}} 
\put(   3.50,   81.79){\circle*{0.8}} 
\put(   3.75,   81.65){\circle*{0.8}} 
\put(   4.00,   81.52){\circle*{0.8}} 
\put(   4.25,   81.38){\circle*{0.8}} 
\put(   4.50,   81.25){\circle*{0.8}} 
\put(   4.75,   81.11){\circle*{0.8}} 
\put(   5.00,   80.97){\circle*{0.8}} 
\put(   5.25,   80.84){\circle*{0.8}} 
\put(   5.50,   80.70){\circle*{0.8}} 
\put(   5.75,   80.56){\circle*{0.8}} 
\put(   6.00,   80.43){\circle*{0.8}} 
\put(   6.25,   80.29){\circle*{0.8}} 
\put(   6.50,   80.15){\circle*{0.8}} 
\put(   6.75,   80.02){\circle*{0.8}} 
\put(   7.00,   79.88){\circle*{0.8}} 
\put(   7.25,   79.74){\circle*{0.8}} 
\put(   7.50,   79.60){\circle*{0.8}} 
\put(   7.75,   79.47){\circle*{0.8}} 
\put(   8.00,   79.33){\circle*{0.8}} 
\put(   8.25,   79.19){\circle*{0.8}} 
\put(   8.50,   79.05){\circle*{0.8}} 
\put(   8.75,   78.91){\circle*{0.8}} 
\put(   9.00,   78.77){\circle*{0.8}} 
\put(   9.25,   78.64){\circle*{0.8}} 
\put(   9.50,   78.50){\circle*{0.8}} 
\put(   9.75,   78.36){\circle*{0.8}} 
\put(  10.00,   78.22){\circle*{0.8}} 
\put(  10.25,   78.08){\circle*{0.8}} 
\put(  10.50,   77.94){\circle*{0.8}} 
\put(  10.75,   77.80){\circle*{0.8}} 
\put(  11.00,   77.66){\circle*{0.8}} 
\put(  11.25,   77.52){\circle*{0.8}} 
\put(  11.50,   77.38){\circle*{0.8}} 
\put(  11.75,   77.24){\circle*{0.8}} 
\put(  12.00,   77.10){\circle*{0.8}} 
\put(  12.25,   76.96){\circle*{0.8}} 
\put(  12.50,   76.82){\circle*{0.8}} 
\put(  12.75,   76.68){\circle*{0.8}} 
\put(  13.00,   76.54){\circle*{0.8}} 
\put(  13.25,   76.40){\circle*{0.8}} 
\put(  13.50,   76.26){\circle*{0.8}} 
\put(  13.75,   76.12){\circle*{0.8}} 
\put(  14.00,   75.98){\circle*{0.8}} 
\put(  14.25,   75.84){\circle*{0.8}} 
\put(  14.50,   75.70){\circle*{0.8}} 
\put(  14.75,   75.56){\circle*{0.8}} 
\put(  15.00,   75.42){\circle*{0.8}} 
\put(  15.25,   75.28){\circle*{0.8}} 
\put(  15.50,   75.13){\circle*{0.8}} 
\put(  15.75,   74.99){\circle*{0.8}} 
\put(  16.00,   74.85){\circle*{0.8}} 
\put(  16.25,   74.71){\circle*{0.8}} 
\put(  16.50,   74.57){\circle*{0.8}} 
\put(  16.75,   74.43){\circle*{0.8}} 
\put(  17.00,   74.28){\circle*{0.8}} 
\put(  17.25,   74.14){\circle*{0.8}} 
\put(  17.50,   74.00){\circle*{0.8}} 
\put(  17.75,   73.86){\circle*{0.8}} 
\put(  18.00,   73.71){\circle*{0.8}} 
\put(  18.25,   73.57){\circle*{0.8}} 
\put(  18.50,   73.43){\circle*{0.8}} 
\put(  18.75,   73.29){\circle*{0.8}} 
\put(  19.00,   73.14){\circle*{0.8}} 
\put(  19.25,   73.00){\circle*{0.8}} 
\put(  19.50,   72.86){\circle*{0.8}} 
\put(  19.75,   72.71){\circle*{0.8}} 
\put(  20.00,   72.57){\circle*{0.8}} 
\put(  20.25,   72.43){\circle*{0.8}} 
\put(  20.50,   72.28){\circle*{0.8}} 
\put(  20.75,   72.14){\circle*{0.8}} 
\put(  21.00,   72.00){\circle*{0.8}} 
\put(  21.25,   71.85){\circle*{0.8}} 
\put(  21.50,   71.71){\circle*{0.8}} 
\put(  21.75,   71.57){\circle*{0.8}} 
\put(  22.00,   71.42){\circle*{0.8}} 
\put(  22.25,   71.28){\circle*{0.8}} 
\put(  22.50,   71.13){\circle*{0.8}} 
\put(  22.75,   70.99){\circle*{0.8}} 
\put(  23.00,   70.85){\circle*{0.8}} 
\put(  23.25,   70.70){\circle*{0.8}} 
\put(  23.50,   70.56){\circle*{0.8}} 
\put(  23.75,   70.41){\circle*{0.8}} 
\put(  24.00,   70.27){\circle*{0.8}} 
\put(  24.25,   70.12){\circle*{0.8}} 
\put(  24.50,   69.98){\circle*{0.8}} 
\put(  24.75,   69.84){\circle*{0.8}} 
\put(  25.00,   69.69){\circle*{0.8}} 
\put(  25.25,   69.55){\circle*{0.8}} 
\put(  25.50,   69.40){\circle*{0.8}} 
\put(  25.75,   69.26){\circle*{0.8}} 
\put(  26.00,   69.11){\circle*{0.8}} 
\put(  26.25,   68.97){\circle*{0.8}} 
\put(  26.50,   68.82){\circle*{0.8}} 
\put(  26.75,   68.67){\circle*{0.8}} 
\put(  27.00,   68.53){\circle*{0.8}} 
\put(  27.25,   68.38){\circle*{0.8}} 
\put(  27.50,   68.24){\circle*{0.8}} 
\put(  27.75,   68.09){\circle*{0.8}} 
\put(  28.00,   67.95){\circle*{0.8}} 
\put(  28.25,   67.80){\circle*{0.8}} 
\put(  28.50,   67.66){\circle*{0.8}} 
\put(  28.75,   67.51){\circle*{0.8}} 
\put(  29.00,   67.36){\circle*{0.8}} 
\put(  29.25,   67.22){\circle*{0.8}} 
\put(  29.50,   67.07){\circle*{0.8}} 
\put(  29.75,   66.93){\circle*{0.8}} 
\put(  30.00,   66.78){\circle*{0.8}} 
\put(  30.25,   66.63){\circle*{0.8}} 
\put(  30.50,   66.49){\circle*{0.8}} 
\put(  30.75,   66.34){\circle*{0.8}} 
\put(  31.00,   66.20){\circle*{0.8}} 
\put(  31.25,   66.05){\circle*{0.8}} 
\put(  31.50,   65.90){\circle*{0.8}} 
\put(  31.75,   65.76){\circle*{0.8}} 
\put(  32.00,   65.61){\circle*{0.8}} 
\put(  32.25,   65.46){\circle*{0.8}} 
\put(  32.50,   65.32){\circle*{0.8}} 
\put(  32.75,   65.17){\circle*{0.8}} 
\put(  33.00,   65.02){\circle*{0.8}} 
\put(  33.25,   64.88){\circle*{0.8}} 
\put(  33.50,   64.73){\circle*{0.8}} 
\put(  33.75,   64.58){\circle*{0.8}} 
\put(  34.00,   64.44){\circle*{0.8}} 
\put(  34.25,   64.29){\circle*{0.8}} 
\put(  34.50,   64.14){\circle*{0.8}} 
\put(  34.75,   64.00){\circle*{0.8}} 
\put(  35.00,   63.85){\circle*{0.8}} 
\put(  35.25,   63.70){\circle*{0.8}} 
\put(  35.50,   63.56){\circle*{0.8}} 
\put(  35.75,   63.41){\circle*{0.8}} 
\put(  36.00,   63.26){\circle*{0.8}} 
\put(  36.25,   63.11){\circle*{0.8}} 
\put(  36.50,   62.97){\circle*{0.8}} 
\put(  36.75,   62.82){\circle*{0.8}} 
\put(  37.00,   62.67){\circle*{0.8}} 
\put(  37.25,   62.53){\circle*{0.8}} 
\put(  37.50,   62.38){\circle*{0.8}} 
\put(  37.75,   62.23){\circle*{0.8}} 
\put(  38.00,   62.08){\circle*{0.8}} 
\put(  38.25,   61.94){\circle*{0.8}} 
\put(  38.50,   61.79){\circle*{0.8}} 
\put(  38.75,   61.64){\circle*{0.8}} 
\put(  39.00,   61.49){\circle*{0.8}} 
\put(  39.25,   61.35){\circle*{0.8}} 
\put(  39.50,   61.20){\circle*{0.8}} 
\put(  39.75,   61.05){\circle*{0.8}} 
\put(  40.00,   60.90){\circle*{0.8}} 
\put(  40.25,   60.76){\circle*{0.8}} 
\put(  40.50,   60.61){\circle*{0.8}} 
\put(  40.75,   60.46){\circle*{0.8}} 
\put(  41.00,   60.31){\circle*{0.8}} 
\put(  41.25,   60.17){\circle*{0.8}} 
\put(  41.50,   60.02){\circle*{0.8}} 
\put(  41.75,   59.87){\circle*{0.8}} 
\put(  42.00,   59.72){\circle*{0.8}} 
\put(  42.25,   59.58){\circle*{0.8}} 
\put(  42.50,   59.43){\circle*{0.8}} 
\put(  42.75,   59.28){\circle*{0.8}} 
\put(  43.00,   59.13){\circle*{0.8}} 
\put(  43.25,   58.99){\circle*{0.8}} 
\put(  43.50,   58.84){\circle*{0.8}} 
\put(  43.75,   58.69){\circle*{0.8}} 
\put(  44.00,   58.54){\circle*{0.8}} 
\put(  44.25,   58.40){\circle*{0.8}} 
\put(  44.50,   58.25){\circle*{0.8}} 
\put(  44.75,   58.10){\circle*{0.8}} 
\put(  45.00,   57.95){\circle*{0.8}} 
\put(  45.25,   57.81){\circle*{0.8}} 
\put(  45.50,   57.66){\circle*{0.8}} 
\put(  45.75,   57.51){\circle*{0.8}} 
\put(  46.00,   57.36){\circle*{0.8}} 
\put(  46.25,   57.22){\circle*{0.8}} 
\put(  46.50,   57.07){\circle*{0.8}} 
\put(  46.75,   56.92){\circle*{0.8}} 
\put(  47.00,   56.77){\circle*{0.8}} 
\put(  47.25,   56.63){\circle*{0.8}} 
\put(  47.50,   56.48){\circle*{0.8}} 
\put(  47.75,   56.33){\circle*{0.8}} 
\put(  48.00,   56.18){\circle*{0.8}} 
\put(  48.25,   56.04){\circle*{0.8}} 
\put(  48.50,   55.89){\circle*{0.8}} 
\put(  48.75,   55.74){\circle*{0.8}} 
\put(  49.00,   55.59){\circle*{0.8}} 
\put(  49.25,   55.45){\circle*{0.8}} 
\put(  49.50,   55.30){\circle*{0.8}} 
\put(  49.75,   55.15){\circle*{0.8}} 
\put(  50.00,   55.00){\circle*{0.8}} 
\put(  50.25,   54.86){\circle*{0.8}} 
\put(  50.50,   54.71){\circle*{0.8}} 
\put(  50.75,   54.56){\circle*{0.8}} 
\put(  51.00,   54.41){\circle*{0.8}} 
\put(  51.25,   54.27){\circle*{0.8}} 
\put(  51.50,   54.12){\circle*{0.8}} 
\put(  51.75,   53.97){\circle*{0.8}} 
\put(  52.00,   53.82){\circle*{0.8}} 
\put(  52.25,   53.68){\circle*{0.8}} 
\put(  52.50,   53.53){\circle*{0.8}} 
\put(  52.75,   53.38){\circle*{0.8}} 
\put(  53.00,   53.24){\circle*{0.8}} 
\put(  53.25,   53.09){\circle*{0.8}} 
\put(  53.50,   52.94){\circle*{0.8}} 
\put(  53.75,   52.80){\circle*{0.8}} 
\put(  54.00,   52.65){\circle*{0.8}} 
\put(  54.25,   52.50){\circle*{0.8}} 
\put(  54.50,   52.35){\circle*{0.8}} 
\put(  54.75,   52.21){\circle*{0.8}} 
\put(  55.00,   52.06){\circle*{0.8}} 
\put(  55.25,   51.91){\circle*{0.8}} 
\put(  55.50,   51.77){\circle*{0.8}} 
\put(  55.75,   51.62){\circle*{0.8}} 
\put(  56.00,   51.47){\circle*{0.8}} 
\put(  56.25,   51.33){\circle*{0.8}} 
\put(  56.50,   51.18){\circle*{0.8}} 
\put(  56.75,   51.03){\circle*{0.8}} 
\put(  57.00,   50.89){\circle*{0.8}} 
\put(  57.25,   50.74){\circle*{0.8}} 
\put(  57.50,   50.60){\circle*{0.8}} 
\put(  57.75,   50.45){\circle*{0.8}} 
\put(  58.00,   50.30){\circle*{0.8}} 
\put(  58.25,   50.16){\circle*{0.8}} 
\put(  58.50,   50.01){\circle*{0.8}} 
\put(  58.75,   49.86){\circle*{0.8}} 
\put(  59.00,   49.72){\circle*{0.8}} 
\put(  59.25,   49.57){\circle*{0.8}} 
\put(  59.50,   49.43){\circle*{0.8}} 
\put(  59.75,   49.28){\circle*{0.8}} 
\put(  60.00,   49.13){\circle*{0.8}} 
\put(  60.25,   48.99){\circle*{0.8}} 
\put(  60.50,   48.84){\circle*{0.8}} 
\put(  60.75,   48.70){\circle*{0.8}} 
\put(  61.00,   48.55){\circle*{0.8}} 
\put(  61.25,   48.41){\circle*{0.8}} 
\put(  61.50,   48.26){\circle*{0.8}} 
\put(  61.75,   48.12){\circle*{0.8}} 
\put(  62.00,   47.97){\circle*{0.8}} 
\put(  62.25,   47.83){\circle*{0.8}} 
\put(  62.50,   47.68){\circle*{0.8}} 
\put(  62.75,   47.54){\circle*{0.8}} 
\put(  63.00,   47.39){\circle*{0.8}} 
\put(  63.25,   47.25){\circle*{0.8}} 
\put(  63.50,   47.10){\circle*{0.8}} 
\put(  63.75,   46.96){\circle*{0.8}} 
\put(  64.00,   46.81){\circle*{0.8}} 
\put(  64.25,   46.67){\circle*{0.8}} 
\put(  64.50,   46.52){\circle*{0.8}} 
\put(  64.75,   46.38){\circle*{0.8}} 
\put(  65.00,   46.23){\circle*{0.8}} 
\put(  65.25,   46.09){\circle*{0.8}} 
\put(  65.50,   45.94){\circle*{0.8}} 
\put(  65.75,   45.80){\circle*{0.8}} 
\put(  66.00,   45.66){\circle*{0.8}} 
\put(  66.25,   45.51){\circle*{0.8}} 
\put(  66.50,   45.37){\circle*{0.8}} 
\put(  66.75,   45.22){\circle*{0.8}} 
\put(  67.00,   45.08){\circle*{0.8}} 
\put(  67.25,   44.94){\circle*{0.8}} 
\put(  67.50,   44.79){\circle*{0.8}} 
\put(  67.75,   44.65){\circle*{0.8}} 
\put(  68.00,   44.51){\circle*{0.8}} 
\put(  68.25,   44.36){\circle*{0.8}} 
\put(  68.50,   44.22){\circle*{0.8}} 
\put(  68.75,   44.08){\circle*{0.8}} 
\put(  69.00,   43.93){\circle*{0.8}} 
\put(  69.25,   43.79){\circle*{0.8}} 
\put(  69.50,   43.65){\circle*{0.8}} 
\put(  69.75,   43.50){\circle*{0.8}} 
\put(  70.00,   43.36){\circle*{0.8}} 
\put(  70.25,   43.22){\circle*{0.8}} 
\put(  70.50,   43.08){\circle*{0.8}} 
\put(  70.75,   42.93){\circle*{0.8}} 
\put(  71.00,   42.79){\circle*{0.8}} 
\put(  71.25,   42.65){\circle*{0.8}} 
\put(  71.50,   42.51){\circle*{0.8}} 
\put(  71.75,   42.36){\circle*{0.8}} 
\put(  72.00,   42.22){\circle*{0.8}} 
\put(  72.25,   42.08){\circle*{0.8}} 
\put(  72.50,   41.94){\circle*{0.8}} 
\put(  72.75,   41.80){\circle*{0.8}} 
\put(  73.00,   41.65){\circle*{0.8}} 
\put(  73.25,   41.51){\circle*{0.8}} 
\put(  73.50,   41.37){\circle*{0.8}} 
\put(  73.75,   41.23){\circle*{0.8}} 
\put(  74.00,   41.09){\circle*{0.8}} 
\put(  74.25,   40.95){\circle*{0.8}} 
\put(  74.50,   40.81){\circle*{0.8}} 
\put(  74.75,   40.67){\circle*{0.8}} 
\put(  75.00,   40.53){\circle*{0.8}} 
\put(  75.25,   40.39){\circle*{0.8}} 
\put(  75.50,   40.24){\circle*{0.8}} 
\put(  75.75,   40.10){\circle*{0.8}} 
\put(  76.00,   39.96){\circle*{0.8}} 
\put(  76.25,   39.82){\circle*{0.8}} 
\put(  76.50,   39.68){\circle*{0.8}} 
\put(  76.75,   39.54){\circle*{0.8}} 
\put(  77.00,   39.40){\circle*{0.8}} 
\put(  77.25,   39.26){\circle*{0.8}} 
\put(  77.50,   39.13){\circle*{0.8}} 
\put(  77.75,   38.99){\circle*{0.8}} 
\put(  78.00,   38.85){\circle*{0.8}} 
\put(  78.25,   38.71){\circle*{0.8}} 
\put(  78.50,   38.57){\circle*{0.8}} 
\put(  78.75,   38.43){\circle*{0.8}} 
\put(  79.00,   38.29){\circle*{0.8}} 
\put(  79.25,   38.15){\circle*{0.8}} 
\put(  79.50,   38.01){\circle*{0.8}} 
\put(  79.75,   37.87){\circle*{0.8}} 
\put(  80.00,   37.74){\circle*{0.8}} 
\put(  80.25,   37.60){\circle*{0.8}} 
\put(  80.50,   37.46){\circle*{0.8}} 
\put(  80.75,   37.32){\circle*{0.8}} 
\put(  81.00,   37.18){\circle*{0.8}} 
\put(  81.25,   37.05){\circle*{0.8}} 
\put(  81.50,   36.91){\circle*{0.8}} 
\put(  81.75,   36.77){\circle*{0.8}} 
\put(  82.00,   36.63){\circle*{0.8}} 
\put(  82.25,   36.50){\circle*{0.8}} 
\put(  82.50,   36.36){\circle*{0.8}} 
\put(  82.75,   36.22){\circle*{0.8}} 
\put(  83.00,   36.09){\circle*{0.8}} 
\put(  83.25,   35.95){\circle*{0.8}} 
\put(  83.50,   35.81){\circle*{0.8}} 
\put(  83.75,   35.68){\circle*{0.8}} 
\put(  84.00,   35.54){\circle*{0.8}} 
\put(  84.25,   35.40){\circle*{0.8}} 
\put(  84.50,   35.27){\circle*{0.8}} 
\put(  84.75,   35.13){\circle*{0.8}} 
\put(  85.00,   35.00){\circle*{0.8}} 
\put(  85.25,   34.86){\circle*{0.8}} 
\put(  85.50,   34.73){\circle*{0.8}} 
\put(  85.75,   34.59){\circle*{0.8}} 
\put(  86.00,   34.46){\circle*{0.8}} 
\put(  86.25,   34.32){\circle*{0.8}} 
\put(  86.50,   34.19){\circle*{0.8}} 
\put(  86.75,   34.05){\circle*{0.8}} 
\put(  87.00,   33.92){\circle*{0.8}} 
\put(  87.25,   33.78){\circle*{0.8}} 
\put(  87.50,   33.65){\circle*{0.8}} 
\put(  87.75,   33.51){\circle*{0.8}} 
\put(  88.00,   33.38){\circle*{0.8}} 
\put(  88.25,   33.25){\circle*{0.8}} 
\put(  88.50,   33.11){\circle*{0.8}} 
\put(  88.75,   32.98){\circle*{0.8}} 
\put(  89.00,   32.85){\circle*{0.8}} 
\put(  89.25,   32.71){\circle*{0.8}} 
\put(  89.50,   32.58){\circle*{0.8}} 
\put(  89.75,   32.45){\circle*{0.8}} 
\put(  90.00,   32.31){\circle*{0.8}} 
\put(  90.25,   32.18){\circle*{0.8}} 
\put(  90.50,   32.05){\circle*{0.8}} 
\put(  90.75,   31.92){\circle*{0.8}} 
\put(  91.00,   31.78){\circle*{0.8}} 
\put(  91.25,   31.65){\circle*{0.8}} 
\put(  91.50,   31.52){\circle*{0.8}} 
\put(  91.75,   31.39){\circle*{0.8}} 
\put(  92.00,   31.26){\circle*{0.8}} 
\put(  92.25,   31.13){\circle*{0.8}} 
\put(  92.50,   31.00){\circle*{0.8}} 
\put(  92.75,   30.86){\circle*{0.8}} 
\put(  93.00,   30.73){\circle*{0.8}} 
\put(  93.25,   30.60){\circle*{0.8}} 
\put(  93.50,   30.47){\circle*{0.8}} 
\put(  93.75,   30.34){\circle*{0.8}} 
\put(  94.00,   30.21){\circle*{0.8}} 
\put(  94.25,   30.08){\circle*{0.8}} 
\put(  94.50,   29.95){\circle*{0.8}} 
\put(  94.75,   29.82){\circle*{0.8}} 
\put(  95.00,   29.69){\circle*{0.8}} 
\put(  95.25,   29.56){\circle*{0.8}} 
\put(  95.50,   29.43){\circle*{0.8}} 
\put(  95.75,   29.31){\circle*{0.8}} 
\put(  96.00,   29.18){\circle*{0.8}} 
\put(  96.25,   29.05){\circle*{0.8}} 
\put(  96.50,   28.92){\circle*{0.8}} 
\put(  96.75,   28.79){\circle*{0.8}} 
\put(  97.00,   28.66){\circle*{0.8}} 
\put(  97.25,   28.54){\circle*{0.8}} 
\put(  97.50,   28.41){\circle*{0.8}} 
\put(  97.75,   28.28){\circle*{0.8}} 
\put(  98.00,   28.15){\circle*{0.8}} 
\put(  98.25,   28.03){\circle*{0.8}} 
\put(  98.50,   27.90){\circle*{0.8}} 
\put(  98.75,   27.77){\circle*{0.8}} 
\put(  99.00,   27.65){\circle*{0.8}} 
\put(  99.25,   27.52){\circle*{0.8}} 
\put(  99.50,   27.39){\circle*{0.8}} 
\put(  99.75,   27.27){\circle*{0.8}} 

\put(   3.96,   81.17){\circle*{1.8}} 
\put(   7.31,   79.54){\circle*{1.8}} 
\put(  12.76,   77.29){\circle*{1.8}} 
\put(  16.11,   75.81){\circle*{1.8}} 
\put(  19.90,   74.42){\circle*{1.8}} 
\put(  23.86,   72.07){\circle*{1.8}} 
\put(  28.41,   70.33){\circle*{1.8}} 
\put(  32.16,   68.09){\circle*{1.8}} 
\put(  36.21,   66.74){\circle*{1.8}} 
\put(  39.97,   65.12){\circle*{1.8}} 
\put(  44.04,   62.78){\circle*{1.8}} 
\put(  47.95,   62.24){\circle*{1.8}} 
\put(  52.07,   58.44){\circle*{1.8}} 
\put(  56.03,   57.18){\circle*{1.8}} 
\put(  60.07,   55.71){\circle*{1.8}} 
\put(  64.05,   54.02){\circle*{1.8}} 
\put(  67.99,   52.23){\circle*{1.8}} 
\put(  72.05,   50.49){\circle*{1.8}} 
\put(  75.99,   48.68){\circle*{1.8}} 
\put(  79.99,   46.82){\circle*{1.8}} 
\put(  84.02,   44.84){\circle*{1.8}} 
\put(  88.02,   43.01){\circle*{1.8}} 
\put(  92.01,   40.86){\circle*{1.8}} 
\put(  96.01,   39.07){\circle*{1.8}} 
\put( 100.00,   37.20){\circle*{1.8}} 

\put(   0.25,   82.47){\circle*{0.8}} 
\put(   0.50,   82.37){\circle*{0.8}} 
\put(   0.75,   82.27){\circle*{0.8}} 
\put(   1.00,   82.16){\circle*{0.8}} 
\put(   1.25,   82.06){\circle*{0.8}} 
\put(   1.50,   81.96){\circle*{0.8}} 
\put(   1.75,   81.86){\circle*{0.8}} 
\put(   2.00,   81.75){\circle*{0.8}} 
\put(   2.25,   81.65){\circle*{0.8}} 
\put(   2.50,   81.55){\circle*{0.8}} 
\put(   2.75,   81.44){\circle*{0.8}} 
\put(   3.00,   81.34){\circle*{0.8}} 
\put(   3.25,   81.24){\circle*{0.8}} 
\put(   3.50,   81.13){\circle*{0.8}} 
\put(   3.75,   81.03){\circle*{0.8}} 
\put(   4.00,   80.93){\circle*{0.8}} 
\put(   4.25,   80.82){\circle*{0.8}} 
\put(   4.50,   80.72){\circle*{0.8}} 
\put(   4.75,   80.62){\circle*{0.8}} 
\put(   5.00,   80.51){\circle*{0.8}} 
\put(   5.25,   80.41){\circle*{0.8}} 
\put(   5.50,   80.30){\circle*{0.8}} 
\put(   5.75,   80.20){\circle*{0.8}} 
\put(   6.00,   80.09){\circle*{0.8}} 
\put(   6.25,   79.99){\circle*{0.8}} 
\put(   6.50,   79.88){\circle*{0.8}} 
\put(   6.75,   79.78){\circle*{0.8}} 
\put(   7.00,   79.67){\circle*{0.8}} 
\put(   7.25,   79.57){\circle*{0.8}} 
\put(   7.50,   79.46){\circle*{0.8}} 
\put(   7.75,   79.36){\circle*{0.8}} 
\put(   8.00,   79.25){\circle*{0.8}} 
\put(   8.25,   79.15){\circle*{0.8}} 
\put(   8.50,   79.04){\circle*{0.8}} 
\put(   8.75,   78.94){\circle*{0.8}} 
\put(   9.00,   78.83){\circle*{0.8}} 
\put(   9.25,   78.72){\circle*{0.8}} 
\put(   9.50,   78.62){\circle*{0.8}} 
\put(   9.75,   78.51){\circle*{0.8}} 
\put(  10.00,   78.41){\circle*{0.8}} 
\put(  10.25,   78.30){\circle*{0.8}} 
\put(  10.50,   78.19){\circle*{0.8}} 
\put(  10.75,   78.09){\circle*{0.8}} 
\put(  11.00,   77.98){\circle*{0.8}} 
\put(  11.25,   77.87){\circle*{0.8}} 
\put(  11.50,   77.76){\circle*{0.8}} 
\put(  11.75,   77.66){\circle*{0.8}} 
\put(  12.00,   77.55){\circle*{0.8}} 
\put(  12.25,   77.44){\circle*{0.8}} 
\put(  12.50,   77.34){\circle*{0.8}} 
\put(  12.75,   77.23){\circle*{0.8}} 
\put(  13.00,   77.12){\circle*{0.8}} 
\put(  13.25,   77.01){\circle*{0.8}} 
\put(  13.50,   76.91){\circle*{0.8}} 
\put(  13.75,   76.80){\circle*{0.8}} 
\put(  14.00,   76.69){\circle*{0.8}} 
\put(  14.25,   76.58){\circle*{0.8}} 
\put(  14.50,   76.47){\circle*{0.8}} 
\put(  14.75,   76.37){\circle*{0.8}} 
\put(  15.00,   76.26){\circle*{0.8}} 
\put(  15.25,   76.15){\circle*{0.8}} 
\put(  15.50,   76.04){\circle*{0.8}} 
\put(  15.75,   75.93){\circle*{0.8}} 
\put(  16.00,   75.82){\circle*{0.8}} 
\put(  16.25,   75.71){\circle*{0.8}} 
\put(  16.50,   75.61){\circle*{0.8}} 
\put(  16.75,   75.50){\circle*{0.8}} 
\put(  17.00,   75.39){\circle*{0.8}} 
\put(  17.25,   75.28){\circle*{0.8}} 
\put(  17.50,   75.17){\circle*{0.8}} 
\put(  17.75,   75.06){\circle*{0.8}} 
\put(  18.00,   74.95){\circle*{0.8}} 
\put(  18.25,   74.84){\circle*{0.8}} 
\put(  18.50,   74.73){\circle*{0.8}} 
\put(  18.75,   74.62){\circle*{0.8}} 
\put(  19.00,   74.51){\circle*{0.8}} 
\put(  19.25,   74.40){\circle*{0.8}} 
\put(  19.50,   74.29){\circle*{0.8}} 
\put(  19.75,   74.18){\circle*{0.8}} 
\put(  20.00,   74.07){\circle*{0.8}} 
\put(  20.25,   73.96){\circle*{0.8}} 
\put(  20.50,   73.85){\circle*{0.8}} 
\put(  20.75,   73.74){\circle*{0.8}} 
\put(  21.00,   73.63){\circle*{0.8}} 
\put(  21.25,   73.52){\circle*{0.8}} 
\put(  21.50,   73.41){\circle*{0.8}} 
\put(  21.75,   73.30){\circle*{0.8}} 
\put(  22.00,   73.19){\circle*{0.8}} 
\put(  22.25,   73.08){\circle*{0.8}} 
\put(  22.50,   72.97){\circle*{0.8}} 
\put(  22.75,   72.85){\circle*{0.8}} 
\put(  23.00,   72.74){\circle*{0.8}} 
\put(  23.25,   72.63){\circle*{0.8}} 
\put(  23.50,   72.52){\circle*{0.8}} 
\put(  23.75,   72.41){\circle*{0.8}} 
\put(  24.00,   72.30){\circle*{0.8}} 
\put(  24.25,   72.19){\circle*{0.8}} 
\put(  24.50,   72.07){\circle*{0.8}} 
\put(  24.75,   71.96){\circle*{0.8}} 
\put(  25.00,   71.85){\circle*{0.8}} 
\put(  25.25,   71.74){\circle*{0.8}} 
\put(  25.50,   71.63){\circle*{0.8}} 
\put(  25.75,   71.52){\circle*{0.8}} 
\put(  26.00,   71.40){\circle*{0.8}} 
\put(  26.25,   71.29){\circle*{0.8}} 
\put(  26.50,   71.18){\circle*{0.8}} 
\put(  26.75,   71.07){\circle*{0.8}} 
\put(  27.00,   70.95){\circle*{0.8}} 
\put(  27.25,   70.84){\circle*{0.8}} 
\put(  27.50,   70.73){\circle*{0.8}} 
\put(  27.75,   70.62){\circle*{0.8}} 
\put(  28.00,   70.50){\circle*{0.8}} 
\put(  28.25,   70.39){\circle*{0.8}} 
\put(  28.50,   70.28){\circle*{0.8}} 
\put(  28.75,   70.17){\circle*{0.8}} 
\put(  29.00,   70.05){\circle*{0.8}} 
\put(  29.25,   69.94){\circle*{0.8}} 
\put(  29.50,   69.83){\circle*{0.8}} 
\put(  29.75,   69.71){\circle*{0.8}} 
\put(  30.00,   69.60){\circle*{0.8}} 
\put(  30.25,   69.49){\circle*{0.8}} 
\put(  30.50,   69.38){\circle*{0.8}} 
\put(  30.75,   69.26){\circle*{0.8}} 
\put(  31.00,   69.15){\circle*{0.8}} 
\put(  31.25,   69.04){\circle*{0.8}} 
\put(  31.50,   68.92){\circle*{0.8}} 
\put(  31.75,   68.81){\circle*{0.8}} 
\put(  32.00,   68.69){\circle*{0.8}} 
\put(  32.25,   68.58){\circle*{0.8}} 
\put(  32.50,   68.47){\circle*{0.8}} 
\put(  32.75,   68.35){\circle*{0.8}} 
\put(  33.00,   68.24){\circle*{0.8}} 
\put(  33.25,   68.13){\circle*{0.8}} 
\put(  33.50,   68.01){\circle*{0.8}} 
\put(  33.75,   67.90){\circle*{0.8}} 
\put(  34.00,   67.78){\circle*{0.8}} 
\put(  34.25,   67.67){\circle*{0.8}} 
\put(  34.50,   67.56){\circle*{0.8}} 
\put(  34.75,   67.44){\circle*{0.8}} 
\put(  35.00,   67.33){\circle*{0.8}} 
\put(  35.25,   67.21){\circle*{0.8}} 
\put(  35.50,   67.10){\circle*{0.8}} 
\put(  35.75,   66.98){\circle*{0.8}} 
\put(  36.00,   66.87){\circle*{0.8}} 
\put(  36.25,   66.75){\circle*{0.8}} 
\put(  36.50,   66.64){\circle*{0.8}} 
\put(  36.75,   66.53){\circle*{0.8}} 
\put(  37.00,   66.41){\circle*{0.8}} 
\put(  37.25,   66.30){\circle*{0.8}} 
\put(  37.50,   66.18){\circle*{0.8}} 
\put(  37.75,   66.07){\circle*{0.8}} 
\put(  38.00,   65.95){\circle*{0.8}} 
\put(  38.25,   65.84){\circle*{0.8}} 
\put(  38.50,   65.72){\circle*{0.8}} 
\put(  38.75,   65.61){\circle*{0.8}} 
\put(  39.00,   65.49){\circle*{0.8}} 
\put(  39.25,   65.38){\circle*{0.8}} 
\put(  39.50,   65.26){\circle*{0.8}} 
\put(  39.75,   65.15){\circle*{0.8}} 
\put(  40.00,   65.03){\circle*{0.8}} 
\put(  40.25,   64.92){\circle*{0.8}} 
\put(  40.50,   64.80){\circle*{0.8}} 
\put(  40.75,   64.68){\circle*{0.8}} 
\put(  41.00,   64.57){\circle*{0.8}} 
\put(  41.25,   64.45){\circle*{0.8}} 
\put(  41.50,   64.34){\circle*{0.8}} 
\put(  41.75,   64.22){\circle*{0.8}} 
\put(  42.00,   64.11){\circle*{0.8}} 
\put(  42.25,   63.99){\circle*{0.8}} 
\put(  42.50,   63.88){\circle*{0.8}} 
\put(  42.75,   63.76){\circle*{0.8}} 
\put(  43.00,   63.64){\circle*{0.8}} 
\put(  43.25,   63.53){\circle*{0.8}} 
\put(  43.50,   63.41){\circle*{0.8}} 
\put(  43.75,   63.30){\circle*{0.8}} 
\put(  44.00,   63.18){\circle*{0.8}} 
\put(  44.25,   63.07){\circle*{0.8}} 
\put(  44.50,   62.95){\circle*{0.8}} 
\put(  44.75,   62.83){\circle*{0.8}} 
\put(  45.00,   62.72){\circle*{0.8}} 
\put(  45.25,   62.60){\circle*{0.8}} 
\put(  45.50,   62.49){\circle*{0.8}} 
\put(  45.75,   62.37){\circle*{0.8}} 
\put(  46.00,   62.25){\circle*{0.8}} 
\put(  46.25,   62.14){\circle*{0.8}} 
\put(  46.50,   62.02){\circle*{0.8}} 
\put(  46.75,   61.91){\circle*{0.8}} 
\put(  47.00,   61.79){\circle*{0.8}} 
\put(  47.25,   61.67){\circle*{0.8}} 
\put(  47.50,   61.56){\circle*{0.8}} 
\put(  47.75,   61.44){\circle*{0.8}} 
\put(  48.00,   61.32){\circle*{0.8}} 
\put(  48.25,   61.21){\circle*{0.8}} 
\put(  48.50,   61.09){\circle*{0.8}} 
\put(  48.75,   60.98){\circle*{0.8}} 
\put(  49.00,   60.86){\circle*{0.8}} 
\put(  49.25,   60.74){\circle*{0.8}} 
\put(  49.50,   60.63){\circle*{0.8}} 
\put(  49.75,   60.51){\circle*{0.8}} 
\put(  50.00,   60.39){\circle*{0.8}} 
\put(  50.25,   60.28){\circle*{0.8}} 
\put(  50.50,   60.16){\circle*{0.8}} 
\put(  50.75,   60.04){\circle*{0.8}} 
\put(  51.00,   59.93){\circle*{0.8}} 
\put(  51.25,   59.81){\circle*{0.8}} 
\put(  51.50,   59.69){\circle*{0.8}} 
\put(  51.75,   59.58){\circle*{0.8}} 
\put(  52.00,   59.46){\circle*{0.8}} 
\put(  52.25,   59.35){\circle*{0.8}} 
\put(  52.50,   59.23){\circle*{0.8}} 
\put(  52.75,   59.11){\circle*{0.8}} 
\put(  53.00,   59.00){\circle*{0.8}} 
\put(  53.25,   58.88){\circle*{0.8}} 
\put(  53.50,   58.76){\circle*{0.8}} 
\put(  53.75,   58.65){\circle*{0.8}} 
\put(  54.00,   58.53){\circle*{0.8}} 
\put(  54.25,   58.41){\circle*{0.8}} 
\put(  54.50,   58.30){\circle*{0.8}} 
\put(  54.75,   58.18){\circle*{0.8}} 
\put(  55.00,   58.06){\circle*{0.8}} 
\put(  55.25,   57.95){\circle*{0.8}} 
\put(  55.50,   57.83){\circle*{0.8}} 
\put(  55.75,   57.71){\circle*{0.8}} 
\put(  56.00,   57.60){\circle*{0.8}} 
\put(  56.25,   57.48){\circle*{0.8}} 
\put(  56.50,   57.36){\circle*{0.8}} 
\put(  56.75,   57.25){\circle*{0.8}} 
\put(  57.00,   57.13){\circle*{0.8}} 
\put(  57.25,   57.01){\circle*{0.8}} 
\put(  57.50,   56.90){\circle*{0.8}} 
\put(  57.75,   56.78){\circle*{0.8}} 
\put(  58.00,   56.66){\circle*{0.8}} 
\put(  58.25,   56.55){\circle*{0.8}} 
\put(  58.50,   56.43){\circle*{0.8}} 
\put(  58.75,   56.31){\circle*{0.8}} 
\put(  59.00,   56.20){\circle*{0.8}} 
\put(  59.25,   56.08){\circle*{0.8}} 
\put(  59.50,   55.96){\circle*{0.8}} 
\put(  59.75,   55.85){\circle*{0.8}} 
\put(  60.00,   55.73){\circle*{0.8}} 
\put(  60.25,   55.61){\circle*{0.8}} 
\put(  60.50,   55.50){\circle*{0.8}} 
\put(  60.75,   55.38){\circle*{0.8}} 
\put(  61.00,   55.26){\circle*{0.8}} 
\put(  61.25,   55.15){\circle*{0.8}} 
\put(  61.50,   55.03){\circle*{0.8}} 
\put(  61.75,   54.91){\circle*{0.8}} 
\put(  62.00,   54.80){\circle*{0.8}} 
\put(  62.25,   54.68){\circle*{0.8}} 
\put(  62.50,   54.56){\circle*{0.8}} 
\put(  62.75,   54.45){\circle*{0.8}} 
\put(  63.00,   54.33){\circle*{0.8}} 
\put(  63.25,   54.21){\circle*{0.8}} 
\put(  63.50,   54.10){\circle*{0.8}} 
\put(  63.75,   53.98){\circle*{0.8}} 
\put(  64.00,   53.87){\circle*{0.8}} 
\put(  64.25,   53.75){\circle*{0.8}} 
\put(  64.50,   53.63){\circle*{0.8}} 
\put(  64.75,   53.52){\circle*{0.8}} 
\put(  65.00,   53.40){\circle*{0.8}} 
\put(  65.25,   53.28){\circle*{0.8}} 
\put(  65.50,   53.17){\circle*{0.8}} 
\put(  65.75,   53.05){\circle*{0.8}} 
\put(  66.00,   52.93){\circle*{0.8}} 
\put(  66.25,   52.82){\circle*{0.8}} 
\put(  66.50,   52.70){\circle*{0.8}} 
\put(  66.75,   52.59){\circle*{0.8}} 
\put(  67.00,   52.47){\circle*{0.8}} 
\put(  67.25,   52.35){\circle*{0.8}} 
\put(  67.50,   52.24){\circle*{0.8}} 
\put(  67.75,   52.12){\circle*{0.8}} 
\put(  68.00,   52.01){\circle*{0.8}} 
\put(  68.25,   51.89){\circle*{0.8}} 
\put(  68.50,   51.77){\circle*{0.8}} 
\put(  68.75,   51.66){\circle*{0.8}} 
\put(  69.00,   51.54){\circle*{0.8}} 
\put(  69.25,   51.43){\circle*{0.8}} 
\put(  69.50,   51.31){\circle*{0.8}} 
\put(  69.75,   51.19){\circle*{0.8}} 
\put(  70.00,   51.08){\circle*{0.8}} 
\put(  70.25,   50.96){\circle*{0.8}} 
\put(  70.50,   50.85){\circle*{0.8}} 
\put(  70.75,   50.73){\circle*{0.8}} 
\put(  71.00,   50.61){\circle*{0.8}} 
\put(  71.25,   50.50){\circle*{0.8}} 
\put(  71.50,   50.38){\circle*{0.8}} 
\put(  71.75,   50.27){\circle*{0.8}} 
\put(  72.00,   50.15){\circle*{0.8}} 
\put(  72.25,   50.04){\circle*{0.8}} 
\put(  72.50,   49.92){\circle*{0.8}} 
\put(  72.75,   49.81){\circle*{0.8}} 
\put(  73.00,   49.69){\circle*{0.8}} 
\put(  73.25,   49.57){\circle*{0.8}} 
\put(  73.50,   49.46){\circle*{0.8}} 
\put(  73.75,   49.34){\circle*{0.8}} 
\put(  74.00,   49.23){\circle*{0.8}} 
\put(  74.25,   49.11){\circle*{0.8}} 
\put(  74.50,   49.00){\circle*{0.8}} 
\put(  74.75,   48.88){\circle*{0.8}} 
\put(  75.00,   48.77){\circle*{0.8}} 
\put(  75.25,   48.65){\circle*{0.8}} 
\put(  75.50,   48.54){\circle*{0.8}} 
\put(  75.75,   48.42){\circle*{0.8}} 
\put(  76.00,   48.31){\circle*{0.8}} 
\put(  76.25,   48.19){\circle*{0.8}} 
\put(  76.50,   48.08){\circle*{0.8}} 
\put(  76.75,   47.96){\circle*{0.8}} 
\put(  77.00,   47.85){\circle*{0.8}} 
\put(  77.25,   47.73){\circle*{0.8}} 
\put(  77.50,   47.62){\circle*{0.8}} 
\put(  77.75,   47.51){\circle*{0.8}} 
\put(  78.00,   47.39){\circle*{0.8}} 
\put(  78.25,   47.28){\circle*{0.8}} 
\put(  78.50,   47.16){\circle*{0.8}} 
\put(  78.75,   47.05){\circle*{0.8}} 
\put(  79.00,   46.93){\circle*{0.8}} 
\put(  79.25,   46.82){\circle*{0.8}} 
\put(  79.50,   46.70){\circle*{0.8}} 
\put(  79.75,   46.59){\circle*{0.8}} 
\put(  80.00,   46.48){\circle*{0.8}} 
\put(  80.25,   46.36){\circle*{0.8}} 
\put(  80.50,   46.25){\circle*{0.8}} 
\put(  80.75,   46.13){\circle*{0.8}} 
\put(  81.00,   46.02){\circle*{0.8}} 
\put(  81.25,   45.91){\circle*{0.8}} 
\put(  81.50,   45.79){\circle*{0.8}} 
\put(  81.75,   45.68){\circle*{0.8}} 
\put(  82.00,   45.57){\circle*{0.8}} 
\put(  82.25,   45.45){\circle*{0.8}} 
\put(  82.50,   45.34){\circle*{0.8}} 
\put(  82.75,   45.22){\circle*{0.8}} 
\put(  83.00,   45.11){\circle*{0.8}} 
\put(  83.25,   45.00){\circle*{0.8}} 
\put(  83.50,   44.88){\circle*{0.8}} 
\put(  83.75,   44.77){\circle*{0.8}} 
\put(  84.00,   44.66){\circle*{0.8}} 
\put(  84.25,   44.54){\circle*{0.8}} 
\put(  84.50,   44.43){\circle*{0.8}} 
\put(  84.75,   44.32){\circle*{0.8}} 
\put(  85.00,   44.21){\circle*{0.8}} 
\put(  85.25,   44.09){\circle*{0.8}} 
\put(  85.50,   43.98){\circle*{0.8}} 
\put(  85.75,   43.87){\circle*{0.8}} 
\put(  86.00,   43.75){\circle*{0.8}} 
\put(  86.25,   43.64){\circle*{0.8}} 
\put(  86.50,   43.53){\circle*{0.8}} 
\put(  86.75,   43.42){\circle*{0.8}} 
\put(  87.00,   43.31){\circle*{0.8}} 
\put(  87.25,   43.19){\circle*{0.8}} 
\put(  87.50,   43.08){\circle*{0.8}} 
\put(  87.75,   42.97){\circle*{0.8}} 
\put(  88.00,   42.86){\circle*{0.8}} 
\put(  88.25,   42.74){\circle*{0.8}} 
\put(  88.50,   42.63){\circle*{0.8}} 
\put(  88.75,   42.52){\circle*{0.8}} 
\put(  89.00,   42.41){\circle*{0.8}} 
\put(  89.25,   42.30){\circle*{0.8}} 
\put(  89.50,   42.19){\circle*{0.8}} 
\put(  89.75,   42.07){\circle*{0.8}} 
\put(  90.00,   41.96){\circle*{0.8}} 
\put(  90.25,   41.85){\circle*{0.8}} 
\put(  90.50,   41.74){\circle*{0.8}} 
\put(  90.75,   41.63){\circle*{0.8}} 
\put(  91.00,   41.52){\circle*{0.8}} 
\put(  91.25,   41.41){\circle*{0.8}} 
\put(  91.50,   41.29){\circle*{0.8}} 
\put(  91.75,   41.18){\circle*{0.8}} 
\put(  92.00,   41.07){\circle*{0.8}} 
\put(  92.25,   40.96){\circle*{0.8}} 
\put(  92.50,   40.85){\circle*{0.8}} 
\put(  92.75,   40.74){\circle*{0.8}} 
\put(  93.00,   40.63){\circle*{0.8}} 
\put(  93.25,   40.52){\circle*{0.8}} 
\put(  93.50,   40.41){\circle*{0.8}} 
\put(  93.75,   40.30){\circle*{0.8}} 
\put(  94.00,   40.19){\circle*{0.8}} 
\put(  94.25,   40.08){\circle*{0.8}} 
\put(  94.50,   39.97){\circle*{0.8}} 
\put(  94.75,   39.86){\circle*{0.8}} 
\put(  95.00,   39.75){\circle*{0.8}} 
\put(  95.25,   39.64){\circle*{0.8}} 
\put(  95.50,   39.53){\circle*{0.8}} 
\put(  95.75,   39.42){\circle*{0.8}} 
\put(  96.00,   39.31){\circle*{0.8}} 
\put(  96.25,   39.20){\circle*{0.8}} 
\put(  96.50,   39.09){\circle*{0.8}} 
\put(  96.75,   38.98){\circle*{0.8}} 
\put(  97.00,   38.87){\circle*{0.8}} 
\put(  97.25,   38.76){\circle*{0.8}} 
\put(  97.50,   38.66){\circle*{0.8}} 
\put(  97.75,   38.55){\circle*{0.8}} 
\put(  98.00,   38.44){\circle*{0.8}} 
\put(  98.25,   38.33){\circle*{0.8}} 
\put(  98.50,   38.22){\circle*{0.8}} 
\put(  98.75,   38.11){\circle*{0.8}} 
\put(  99.00,   38.00){\circle*{0.8}} 
\put(  99.25,   37.90){\circle*{0.8}} 
\put(  99.50,   37.79){\circle*{0.8}} 
\put(  99.75,   37.68){\circle*{0.8}} 

\put(   2.66,   72.54){$\triangle$} 
\put(   7.50,   70.78){$\triangle$} 
\put(  11.46,   69.00){$\triangle$} 
\put(  14.81,   67.40){$\triangle$} 
\put(  18.60,   66.03){$\triangle$} 
\put(  23.27,   64.00){$\triangle$} 
\put(  27.11,   62.28){$\triangle$} 
\put(  30.87,   60.83){$\triangle$} 
\put(  34.91,   58.69){$\triangle$} 
\put(  38.67,   57.09){$\triangle$} 
\put(  42.74,   55.25){$\triangle$} 
\put(  46.89,   53.43){$\triangle$} 
\put(  50.77,   51.73){$\triangle$} 
\put(  54.73,   50.18){$\triangle$} 
\put(  58.77,   48.67){$\triangle$} 
\put(  62.75,   46.87){$\triangle$} 
\put(  66.69,   45.51){$\triangle$} 
\put(  70.75,   43.62){$\triangle$} 
\put(  74.69,   42.25){$\triangle$} 
\put(  78.69,   40.39){$\triangle$} 
\put(  82.72,   38.54){$\triangle$} 
\put(  86.72,   36.88){$\triangle$} 
\put(  90.71,   34.79){$\triangle$} 
\put(  94.71,   33.49){$\triangle$} 
\put(  98.70,   31.45){$\triangle$} 

\put(   0.25,   75.08){\circle*{0.8}} 
\put(   0.50,   74.99){\circle*{0.8}} 
\put(   0.75,   74.89){\circle*{0.8}} 
\put(   1.00,   74.80){\circle*{0.8}} 
\put(   1.25,   74.70){\circle*{0.8}} 
\put(   1.50,   74.61){\circle*{0.8}} 
\put(   1.75,   74.52){\circle*{0.8}} 
\put(   2.00,   74.42){\circle*{0.8}} 
\put(   2.25,   74.33){\circle*{0.8}} 
\put(   2.50,   74.23){\circle*{0.8}} 
\put(   2.75,   74.14){\circle*{0.8}} 
\put(   3.00,   74.04){\circle*{0.8}} 
\put(   3.25,   73.94){\circle*{0.8}} 
\put(   3.50,   73.85){\circle*{0.8}} 
\put(   3.75,   73.75){\circle*{0.8}} 
\put(   4.00,   73.66){\circle*{0.8}} 
\put(   4.25,   73.56){\circle*{0.8}} 
\put(   4.50,   73.46){\circle*{0.8}} 
\put(   4.75,   73.37){\circle*{0.8}} 
\put(   5.00,   73.27){\circle*{0.8}} 
\put(   5.25,   73.17){\circle*{0.8}} 
\put(   5.50,   73.08){\circle*{0.8}} 
\put(   5.75,   72.98){\circle*{0.8}} 
\put(   6.00,   72.88){\circle*{0.8}} 
\put(   6.25,   72.79){\circle*{0.8}} 
\put(   6.50,   72.69){\circle*{0.8}} 
\put(   6.75,   72.59){\circle*{0.8}} 
\put(   7.00,   72.49){\circle*{0.8}} 
\put(   7.25,   72.40){\circle*{0.8}} 
\put(   7.50,   72.30){\circle*{0.8}} 
\put(   7.75,   72.20){\circle*{0.8}} 
\put(   8.00,   72.10){\circle*{0.8}} 
\put(   8.25,   72.00){\circle*{0.8}} 
\put(   8.50,   71.90){\circle*{0.8}} 
\put(   8.75,   71.81){\circle*{0.8}} 
\put(   9.00,   71.71){\circle*{0.8}} 
\put(   9.25,   71.61){\circle*{0.8}} 
\put(   9.50,   71.51){\circle*{0.8}} 
\put(   9.75,   71.41){\circle*{0.8}} 
\put(  10.00,   71.31){\circle*{0.8}} 
\put(  10.25,   71.21){\circle*{0.8}} 
\put(  10.50,   71.11){\circle*{0.8}} 
\put(  10.75,   71.01){\circle*{0.8}} 
\put(  11.00,   70.91){\circle*{0.8}} 
\put(  11.25,   70.81){\circle*{0.8}} 
\put(  11.50,   70.71){\circle*{0.8}} 
\put(  11.75,   70.61){\circle*{0.8}} 
\put(  12.00,   70.51){\circle*{0.8}} 
\put(  12.25,   70.41){\circle*{0.8}} 
\put(  12.50,   70.31){\circle*{0.8}} 
\put(  12.75,   70.21){\circle*{0.8}} 
\put(  13.00,   70.11){\circle*{0.8}} 
\put(  13.25,   70.01){\circle*{0.8}} 
\put(  13.50,   69.91){\circle*{0.8}} 
\put(  13.75,   69.81){\circle*{0.8}} 
\put(  14.00,   69.70){\circle*{0.8}} 
\put(  14.25,   69.60){\circle*{0.8}} 
\put(  14.50,   69.50){\circle*{0.8}} 
\put(  14.75,   69.40){\circle*{0.8}} 
\put(  15.00,   69.30){\circle*{0.8}} 
\put(  15.25,   69.20){\circle*{0.8}} 
\put(  15.50,   69.09){\circle*{0.8}} 
\put(  15.75,   68.99){\circle*{0.8}} 
\put(  16.00,   68.89){\circle*{0.8}} 
\put(  16.25,   68.79){\circle*{0.8}} 
\put(  16.50,   68.69){\circle*{0.8}} 
\put(  16.75,   68.58){\circle*{0.8}} 
\put(  17.00,   68.48){\circle*{0.8}} 
\put(  17.25,   68.38){\circle*{0.8}} 
\put(  17.50,   68.27){\circle*{0.8}} 
\put(  17.75,   68.17){\circle*{0.8}} 
\put(  18.00,   68.07){\circle*{0.8}} 
\put(  18.25,   67.96){\circle*{0.8}} 
\put(  18.50,   67.86){\circle*{0.8}} 
\put(  18.75,   67.76){\circle*{0.8}} 
\put(  19.00,   67.65){\circle*{0.8}} 
\put(  19.25,   67.55){\circle*{0.8}} 
\put(  19.50,   67.45){\circle*{0.8}} 
\put(  19.75,   67.34){\circle*{0.8}} 
\put(  20.00,   67.24){\circle*{0.8}} 
\put(  20.25,   67.13){\circle*{0.8}} 
\put(  20.50,   67.03){\circle*{0.8}} 
\put(  20.75,   66.93){\circle*{0.8}} 
\put(  21.00,   66.82){\circle*{0.8}} 
\put(  21.25,   66.72){\circle*{0.8}} 
\put(  21.50,   66.61){\circle*{0.8}} 
\put(  21.75,   66.51){\circle*{0.8}} 
\put(  22.00,   66.40){\circle*{0.8}} 
\put(  22.25,   66.30){\circle*{0.8}} 
\put(  22.50,   66.19){\circle*{0.8}} 
\put(  22.75,   66.09){\circle*{0.8}} 
\put(  23.00,   65.98){\circle*{0.8}} 
\put(  23.25,   65.88){\circle*{0.8}} 
\put(  23.50,   65.77){\circle*{0.8}} 
\put(  23.75,   65.67){\circle*{0.8}} 
\put(  24.00,   65.56){\circle*{0.8}} 
\put(  24.25,   65.46){\circle*{0.8}} 
\put(  24.50,   65.35){\circle*{0.8}} 
\put(  24.75,   65.24){\circle*{0.8}} 
\put(  25.00,   65.14){\circle*{0.8}} 
\put(  25.25,   65.03){\circle*{0.8}} 
\put(  25.50,   64.93){\circle*{0.8}} 
\put(  25.75,   64.82){\circle*{0.8}} 
\put(  26.00,   64.71){\circle*{0.8}} 
\put(  26.25,   64.61){\circle*{0.8}} 
\put(  26.50,   64.50){\circle*{0.8}} 
\put(  26.75,   64.40){\circle*{0.8}} 
\put(  27.00,   64.29){\circle*{0.8}} 
\put(  27.25,   64.18){\circle*{0.8}} 
\put(  27.50,   64.08){\circle*{0.8}} 
\put(  27.75,   63.97){\circle*{0.8}} 
\put(  28.00,   63.86){\circle*{0.8}} 
\put(  28.25,   63.75){\circle*{0.8}} 
\put(  28.50,   63.65){\circle*{0.8}} 
\put(  28.75,   63.54){\circle*{0.8}} 
\put(  29.00,   63.43){\circle*{0.8}} 
\put(  29.25,   63.33){\circle*{0.8}} 
\put(  29.50,   63.22){\circle*{0.8}} 
\put(  29.75,   63.11){\circle*{0.8}} 
\put(  30.00,   63.00){\circle*{0.8}} 
\put(  30.25,   62.90){\circle*{0.8}} 
\put(  30.50,   62.79){\circle*{0.8}} 
\put(  30.75,   62.68){\circle*{0.8}} 
\put(  31.00,   62.57){\circle*{0.8}} 
\put(  31.25,   62.47){\circle*{0.8}} 
\put(  31.50,   62.36){\circle*{0.8}} 
\put(  31.75,   62.25){\circle*{0.8}} 
\put(  32.00,   62.14){\circle*{0.8}} 
\put(  32.25,   62.03){\circle*{0.8}} 
\put(  32.50,   61.93){\circle*{0.8}} 
\put(  32.75,   61.82){\circle*{0.8}} 
\put(  33.00,   61.71){\circle*{0.8}} 
\put(  33.25,   61.60){\circle*{0.8}} 
\put(  33.50,   61.49){\circle*{0.8}} 
\put(  33.75,   61.38){\circle*{0.8}} 
\put(  34.00,   61.28){\circle*{0.8}} 
\put(  34.25,   61.17){\circle*{0.8}} 
\put(  34.50,   61.06){\circle*{0.8}} 
\put(  34.75,   60.95){\circle*{0.8}} 
\put(  35.00,   60.84){\circle*{0.8}} 
\put(  35.25,   60.73){\circle*{0.8}} 
\put(  35.50,   60.62){\circle*{0.8}} 
\put(  35.75,   60.51){\circle*{0.8}} 
\put(  36.00,   60.41){\circle*{0.8}} 
\put(  36.25,   60.30){\circle*{0.8}} 
\put(  36.50,   60.19){\circle*{0.8}} 
\put(  36.75,   60.08){\circle*{0.8}} 
\put(  37.00,   59.97){\circle*{0.8}} 
\put(  37.25,   59.86){\circle*{0.8}} 
\put(  37.50,   59.75){\circle*{0.8}} 
\put(  37.75,   59.64){\circle*{0.8}} 
\put(  38.00,   59.53){\circle*{0.8}} 
\put(  38.25,   59.42){\circle*{0.8}} 
\put(  38.50,   59.31){\circle*{0.8}} 
\put(  38.75,   59.20){\circle*{0.8}} 
\put(  39.00,   59.09){\circle*{0.8}} 
\put(  39.25,   58.99){\circle*{0.8}} 
\put(  39.50,   58.88){\circle*{0.8}} 
\put(  39.75,   58.77){\circle*{0.8}} 
\put(  40.00,   58.66){\circle*{0.8}} 
\put(  40.25,   58.55){\circle*{0.8}} 
\put(  40.50,   58.44){\circle*{0.8}} 
\put(  40.75,   58.33){\circle*{0.8}} 
\put(  41.00,   58.22){\circle*{0.8}} 
\put(  41.25,   58.11){\circle*{0.8}} 
\put(  41.50,   58.00){\circle*{0.8}} 
\put(  41.75,   57.89){\circle*{0.8}} 
\put(  42.00,   57.78){\circle*{0.8}} 
\put(  42.25,   57.67){\circle*{0.8}} 
\put(  42.50,   57.56){\circle*{0.8}} 
\put(  42.75,   57.45){\circle*{0.8}} 
\put(  43.00,   57.34){\circle*{0.8}} 
\put(  43.25,   57.23){\circle*{0.8}} 
\put(  43.50,   57.12){\circle*{0.8}} 
\put(  43.75,   57.01){\circle*{0.8}} 
\put(  44.00,   56.90){\circle*{0.8}} 
\put(  44.25,   56.79){\circle*{0.8}} 
\put(  44.50,   56.68){\circle*{0.8}} 
\put(  44.75,   56.57){\circle*{0.8}} 
\put(  45.00,   56.46){\circle*{0.8}} 
\put(  45.25,   56.35){\circle*{0.8}} 
\put(  45.50,   56.24){\circle*{0.8}} 
\put(  45.75,   56.13){\circle*{0.8}} 
\put(  46.00,   56.02){\circle*{0.8}} 
\put(  46.25,   55.91){\circle*{0.8}} 
\put(  46.50,   55.80){\circle*{0.8}} 
\put(  46.75,   55.69){\circle*{0.8}} 
\put(  47.00,   55.58){\circle*{0.8}} 
\put(  47.25,   55.47){\circle*{0.8}} 
\put(  47.50,   55.36){\circle*{0.8}} 
\put(  47.75,   55.25){\circle*{0.8}} 
\put(  48.00,   55.13){\circle*{0.8}} 
\put(  48.25,   55.02){\circle*{0.8}} 
\put(  48.50,   54.91){\circle*{0.8}} 
\put(  48.75,   54.80){\circle*{0.8}} 
\put(  49.00,   54.69){\circle*{0.8}} 
\put(  49.25,   54.58){\circle*{0.8}} 
\put(  49.50,   54.47){\circle*{0.8}} 
\put(  49.75,   54.36){\circle*{0.8}} 
\put(  50.00,   54.25){\circle*{0.8}} 
\put(  50.25,   54.14){\circle*{0.8}} 
\put(  50.50,   54.03){\circle*{0.8}} 
\put(  50.75,   53.92){\circle*{0.8}} 
\put(  51.00,   53.81){\circle*{0.8}} 
\put(  51.25,   53.70){\circle*{0.8}} 
\put(  51.50,   53.59){\circle*{0.8}} 
\put(  51.75,   53.48){\circle*{0.8}} 
\put(  52.00,   53.37){\circle*{0.8}} 
\put(  52.25,   53.26){\circle*{0.8}} 
\put(  52.50,   53.15){\circle*{0.8}} 
\put(  52.75,   53.04){\circle*{0.8}} 
\put(  53.00,   52.93){\circle*{0.8}} 
\put(  53.25,   52.82){\circle*{0.8}} 
\put(  53.50,   52.71){\circle*{0.8}} 
\put(  53.75,   52.60){\circle*{0.8}} 
\put(  54.00,   52.49){\circle*{0.8}} 
\put(  54.25,   52.38){\circle*{0.8}} 
\put(  54.50,   52.27){\circle*{0.8}} 
\put(  54.75,   52.16){\circle*{0.8}} 
\put(  55.00,   52.05){\circle*{0.8}} 
\put(  55.25,   51.94){\circle*{0.8}} 
\put(  55.50,   51.83){\circle*{0.8}} 
\put(  55.75,   51.72){\circle*{0.8}} 
\put(  56.00,   51.61){\circle*{0.8}} 
\put(  56.25,   51.50){\circle*{0.8}} 
\put(  56.50,   51.39){\circle*{0.8}} 
\put(  56.75,   51.28){\circle*{0.8}} 
\put(  57.00,   51.17){\circle*{0.8}} 
\put(  57.25,   51.06){\circle*{0.8}} 
\put(  57.50,   50.95){\circle*{0.8}} 
\put(  57.75,   50.84){\circle*{0.8}} 
\put(  58.00,   50.73){\circle*{0.8}} 
\put(  58.25,   50.62){\circle*{0.8}} 
\put(  58.50,   50.51){\circle*{0.8}} 
\put(  58.75,   50.40){\circle*{0.8}} 
\put(  59.00,   50.29){\circle*{0.8}} 
\put(  59.25,   50.18){\circle*{0.8}} 
\put(  59.50,   50.07){\circle*{0.8}} 
\put(  59.75,   49.96){\circle*{0.8}} 
\put(  60.00,   49.85){\circle*{0.8}} 
\put(  60.25,   49.74){\circle*{0.8}} 
\put(  60.50,   49.63){\circle*{0.8}} 
\put(  60.75,   49.52){\circle*{0.8}} 
\put(  61.00,   49.41){\circle*{0.8}} 
\put(  61.25,   49.30){\circle*{0.8}} 
\put(  61.50,   49.19){\circle*{0.8}} 
\put(  61.75,   49.08){\circle*{0.8}} 
\put(  62.00,   48.98){\circle*{0.8}} 
\put(  62.25,   48.87){\circle*{0.8}} 
\put(  62.50,   48.76){\circle*{0.8}} 
\put(  62.75,   48.65){\circle*{0.8}} 
\put(  63.00,   48.54){\circle*{0.8}} 
\put(  63.25,   48.43){\circle*{0.8}} 
\put(  63.50,   48.32){\circle*{0.8}} 
\put(  63.75,   48.21){\circle*{0.8}} 
\put(  64.00,   48.10){\circle*{0.8}} 
\put(  64.25,   47.99){\circle*{0.8}} 
\put(  64.50,   47.89){\circle*{0.8}} 
\put(  64.75,   47.78){\circle*{0.8}} 
\put(  65.00,   47.67){\circle*{0.8}} 
\put(  65.25,   47.56){\circle*{0.8}} 
\put(  65.50,   47.45){\circle*{0.8}} 
\put(  65.75,   47.34){\circle*{0.8}} 
\put(  66.00,   47.23){\circle*{0.8}} 
\put(  66.25,   47.13){\circle*{0.8}} 
\put(  66.50,   47.02){\circle*{0.8}} 
\put(  66.75,   46.91){\circle*{0.8}} 
\put(  67.00,   46.80){\circle*{0.8}} 
\put(  67.25,   46.69){\circle*{0.8}} 
\put(  67.50,   46.58){\circle*{0.8}} 
\put(  67.75,   46.48){\circle*{0.8}} 
\put(  68.00,   46.37){\circle*{0.8}} 
\put(  68.25,   46.26){\circle*{0.8}} 
\put(  68.50,   46.15){\circle*{0.8}} 
\put(  68.75,   46.05){\circle*{0.8}} 
\put(  69.00,   45.94){\circle*{0.8}} 
\put(  69.25,   45.83){\circle*{0.8}} 
\put(  69.50,   45.72){\circle*{0.8}} 
\put(  69.75,   45.62){\circle*{0.8}} 
\put(  70.00,   45.51){\circle*{0.8}} 
\put(  70.25,   45.40){\circle*{0.8}} 
\put(  70.50,   45.29){\circle*{0.8}} 
\put(  70.75,   45.19){\circle*{0.8}} 
\put(  71.00,   45.08){\circle*{0.8}} 
\put(  71.25,   44.97){\circle*{0.8}} 
\put(  71.50,   44.87){\circle*{0.8}} 
\put(  71.75,   44.76){\circle*{0.8}} 
\put(  72.00,   44.65){\circle*{0.8}} 
\put(  72.25,   44.54){\circle*{0.8}} 
\put(  72.50,   44.44){\circle*{0.8}} 
\put(  72.75,   44.33){\circle*{0.8}} 
\put(  73.00,   44.23){\circle*{0.8}} 
\put(  73.25,   44.12){\circle*{0.8}} 
\put(  73.50,   44.01){\circle*{0.8}} 
\put(  73.75,   43.91){\circle*{0.8}} 
\put(  74.00,   43.80){\circle*{0.8}} 
\put(  74.25,   43.69){\circle*{0.8}} 
\put(  74.50,   43.59){\circle*{0.8}} 
\put(  74.75,   43.48){\circle*{0.8}} 
\put(  75.00,   43.38){\circle*{0.8}} 
\put(  75.25,   43.27){\circle*{0.8}} 
\put(  75.50,   43.17){\circle*{0.8}} 
\put(  75.75,   43.06){\circle*{0.8}} 
\put(  76.00,   42.95){\circle*{0.8}} 
\put(  76.25,   42.85){\circle*{0.8}} 
\put(  76.50,   42.74){\circle*{0.8}} 
\put(  76.75,   42.64){\circle*{0.8}} 
\put(  77.00,   42.53){\circle*{0.8}} 
\put(  77.25,   42.43){\circle*{0.8}} 
\put(  77.50,   42.32){\circle*{0.8}} 
\put(  77.75,   42.22){\circle*{0.8}} 
\put(  78.00,   42.11){\circle*{0.8}} 
\put(  78.25,   42.01){\circle*{0.8}} 
\put(  78.50,   41.91){\circle*{0.8}} 
\put(  78.75,   41.80){\circle*{0.8}} 
\put(  79.00,   41.70){\circle*{0.8}} 
\put(  79.25,   41.59){\circle*{0.8}} 
\put(  79.50,   41.49){\circle*{0.8}} 
\put(  79.75,   41.39){\circle*{0.8}} 
\put(  80.00,   41.28){\circle*{0.8}} 
\put(  80.25,   41.18){\circle*{0.8}} 
\put(  80.50,   41.07){\circle*{0.8}} 
\put(  80.75,   40.97){\circle*{0.8}} 
\put(  81.00,   40.87){\circle*{0.8}} 
\put(  81.25,   40.76){\circle*{0.8}} 
\put(  81.50,   40.66){\circle*{0.8}} 
\put(  81.75,   40.56){\circle*{0.8}} 
\put(  82.00,   40.45){\circle*{0.8}} 
\put(  82.25,   40.35){\circle*{0.8}} 
\put(  82.50,   40.25){\circle*{0.8}} 
\put(  82.75,   40.15){\circle*{0.8}} 
\put(  83.00,   40.04){\circle*{0.8}} 
\put(  83.25,   39.94){\circle*{0.8}} 
\put(  83.50,   39.84){\circle*{0.8}} 
\put(  83.75,   39.74){\circle*{0.8}} 
\put(  84.00,   39.63){\circle*{0.8}} 
\put(  84.25,   39.53){\circle*{0.8}} 
\put(  84.50,   39.43){\circle*{0.8}} 
\put(  84.75,   39.33){\circle*{0.8}} 
\put(  85.00,   39.23){\circle*{0.8}} 
\put(  85.25,   39.13){\circle*{0.8}} 
\put(  85.50,   39.02){\circle*{0.8}} 
\put(  85.75,   38.92){\circle*{0.8}} 
\put(  86.00,   38.82){\circle*{0.8}} 
\put(  86.25,   38.72){\circle*{0.8}} 
\put(  86.50,   38.62){\circle*{0.8}} 
\put(  86.75,   38.52){\circle*{0.8}} 
\put(  87.00,   38.42){\circle*{0.8}} 
\put(  87.25,   38.32){\circle*{0.8}} 
\put(  87.50,   38.22){\circle*{0.8}} 
\put(  87.75,   38.12){\circle*{0.8}} 
\put(  88.00,   38.02){\circle*{0.8}} 
\put(  88.25,   37.92){\circle*{0.8}} 
\put(  88.50,   37.82){\circle*{0.8}} 
\put(  88.75,   37.72){\circle*{0.8}} 
\put(  89.00,   37.62){\circle*{0.8}} 
\put(  89.25,   37.52){\circle*{0.8}} 
\put(  89.50,   37.42){\circle*{0.8}} 
\put(  89.75,   37.32){\circle*{0.8}} 
\put(  90.00,   37.22){\circle*{0.8}} 
\put(  90.25,   37.12){\circle*{0.8}} 
\put(  90.50,   37.02){\circle*{0.8}} 
\put(  90.75,   36.93){\circle*{0.8}} 
\put(  91.00,   36.83){\circle*{0.8}} 
\put(  91.25,   36.73){\circle*{0.8}} 
\put(  91.50,   36.63){\circle*{0.8}} 
\put(  91.75,   36.53){\circle*{0.8}} 
\put(  92.00,   36.43){\circle*{0.8}} 
\put(  92.25,   36.34){\circle*{0.8}} 
\put(  92.50,   36.24){\circle*{0.8}} 
\put(  92.75,   36.14){\circle*{0.8}} 
\put(  93.00,   36.04){\circle*{0.8}} 
\put(  93.25,   35.95){\circle*{0.8}} 
\put(  93.50,   35.85){\circle*{0.8}} 
\put(  93.75,   35.75){\circle*{0.8}} 
\put(  94.00,   35.66){\circle*{0.8}} 
\put(  94.25,   35.56){\circle*{0.8}} 
\put(  94.50,   35.46){\circle*{0.8}} 
\put(  94.75,   35.37){\circle*{0.8}} 
\put(  95.00,   35.27){\circle*{0.8}} 
\put(  95.25,   35.17){\circle*{0.8}} 
\put(  95.50,   35.08){\circle*{0.8}} 
\put(  95.75,   34.98){\circle*{0.8}} 
\put(  96.00,   34.89){\circle*{0.8}} 
\put(  96.25,   34.79){\circle*{0.8}} 
\put(  96.50,   34.70){\circle*{0.8}} 
\put(  96.75,   34.60){\circle*{0.8}} 
\put(  97.00,   34.51){\circle*{0.8}} 
\put(  97.25,   34.41){\circle*{0.8}} 
\put(  97.50,   34.32){\circle*{0.8}} 
\put(  97.75,   34.22){\circle*{0.8}} 
\put(  98.00,   34.13){\circle*{0.8}} 
\put(  98.25,   34.03){\circle*{0.8}} 
\put(  98.50,   33.94){\circle*{0.8}} 
\put(  98.75,   33.84){\circle*{0.8}} 
\put(  99.00,   33.75){\circle*{0.8}} 
\put(  99.25,   33.66){\circle*{0.8}} 
\put(  99.50,   33.56){\circle*{0.8}} 
\put(  99.75,   33.47){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(96,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){15.0}
\put(-10,97){30.0}
\put(-10,70){$\sigma$}
\put(103,2){1}
\put(103,29){2}
\put(103,24){3}

\put(   3.96,   44.63){\circle{1.8}} 
\put(   7.31,   43.71){\circle{1.8}} 
\put(  12.77,   40.81){\circle{1.8}} 
\put(  15.05,   39.83){\circle{1.8}} 
\put(  19.01,   37.94){\circle{1.8}} 
\put(  23.86,   35.62){\circle{1.8}} 
\put(  27.82,   33.95){\circle{1.8}} 
\put(  32.17,   31.73){\circle{1.8}} 
\put(  35.80,   30.15){\circle{1.8}} 
\put(  40.31,   28.10){\circle{1.8}} 
\put(  44.04,   26.26){\circle{1.8}} 
\put(  47.71,   24.51){\circle{1.8}} 
\put(  52.07,   22.44){\circle{1.8}} 
\put(  56.03,   20.64){\circle{1.8}} 
\put(  59.93,   18.71){\circle{1.8}} 
\put(  63.94,   17.02){\circle{1.8}} 
\put(  67.90,   15.30){\circle{1.8}} 
\put(  72.05,   13.52){\circle{1.8}} 
\put(  76.06,   11.88){\circle{1.8}} 
\put(  79.99,   10.25){\circle{1.8}} 
\put(  83.97,    8.66){\circle{1.8}} 
\put(  88.02,    6.94){\circle{1.8}} 
\put(  92.01,    5.38){\circle{1.8}} 
\put(  96.01,    3.77){\circle{1.8}} 
\put( 100.00,    2.08){\circle{1.8}} 

\put(   0.25,   46.57){\circle*{0.8}} 
\put(   0.50,   46.45){\circle*{0.8}} 
\put(   0.75,   46.34){\circle*{0.8}} 
\put(   1.00,   46.23){\circle*{0.8}} 
\put(   1.25,   46.12){\circle*{0.8}} 
\put(   1.50,   46.01){\circle*{0.8}} 
\put(   1.75,   45.89){\circle*{0.8}} 
\put(   2.00,   45.78){\circle*{0.8}} 
\put(   2.25,   45.67){\circle*{0.8}} 
\put(   2.50,   45.56){\circle*{0.8}} 
\put(   2.75,   45.44){\circle*{0.8}} 
\put(   3.00,   45.33){\circle*{0.8}} 
\put(   3.25,   45.22){\circle*{0.8}} 
\put(   3.50,   45.11){\circle*{0.8}} 
\put(   3.75,   44.99){\circle*{0.8}} 
\put(   4.00,   44.88){\circle*{0.8}} 
\put(   4.25,   44.77){\circle*{0.8}} 
\put(   4.50,   44.65){\circle*{0.8}} 
\put(   4.75,   44.54){\circle*{0.8}} 
\put(   5.00,   44.43){\circle*{0.8}} 
\put(   5.25,   44.31){\circle*{0.8}} 
\put(   5.50,   44.20){\circle*{0.8}} 
\put(   5.75,   44.09){\circle*{0.8}} 
\put(   6.00,   43.97){\circle*{0.8}} 
\put(   6.25,   43.86){\circle*{0.8}} 
\put(   6.50,   43.74){\circle*{0.8}} 
\put(   6.75,   43.63){\circle*{0.8}} 
\put(   7.00,   43.52){\circle*{0.8}} 
\put(   7.25,   43.40){\circle*{0.8}} 
\put(   7.50,   43.29){\circle*{0.8}} 
\put(   7.75,   43.17){\circle*{0.8}} 
\put(   8.00,   43.06){\circle*{0.8}} 
\put(   8.25,   42.95){\circle*{0.8}} 
\put(   8.50,   42.83){\circle*{0.8}} 
\put(   8.75,   42.72){\circle*{0.8}} 
\put(   9.00,   42.60){\circle*{0.8}} 
\put(   9.25,   42.49){\circle*{0.8}} 
\put(   9.50,   42.37){\circle*{0.8}} 
\put(   9.75,   42.26){\circle*{0.8}} 
\put(  10.00,   42.14){\circle*{0.8}} 
\put(  10.25,   42.03){\circle*{0.8}} 
\put(  10.50,   41.91){\circle*{0.8}} 
\put(  10.75,   41.80){\circle*{0.8}} 
\put(  11.00,   41.68){\circle*{0.8}} 
\put(  11.25,   41.57){\circle*{0.8}} 
\put(  11.50,   41.45){\circle*{0.8}} 
\put(  11.75,   41.34){\circle*{0.8}} 
\put(  12.00,   41.22){\circle*{0.8}} 
\put(  12.25,   41.11){\circle*{0.8}} 
\put(  12.50,   40.99){\circle*{0.8}} 
\put(  12.75,   40.88){\circle*{0.8}} 
\put(  13.00,   40.76){\circle*{0.8}} 
\put(  13.25,   40.65){\circle*{0.8}} 
\put(  13.50,   40.53){\circle*{0.8}} 
\put(  13.75,   40.41){\circle*{0.8}} 
\put(  14.00,   40.30){\circle*{0.8}} 
\put(  14.25,   40.18){\circle*{0.8}} 
\put(  14.50,   40.07){\circle*{0.8}} 
\put(  14.75,   39.95){\circle*{0.8}} 
\put(  15.00,   39.84){\circle*{0.8}} 
\put(  15.25,   39.72){\circle*{0.8}} 
\put(  15.50,   39.60){\circle*{0.8}} 
\put(  15.75,   39.49){\circle*{0.8}} 
\put(  16.00,   39.37){\circle*{0.8}} 
\put(  16.25,   39.25){\circle*{0.8}} 
\put(  16.50,   39.14){\circle*{0.8}} 
\put(  16.75,   39.02){\circle*{0.8}} 
\put(  17.00,   38.91){\circle*{0.8}} 
\put(  17.25,   38.79){\circle*{0.8}} 
\put(  17.50,   38.67){\circle*{0.8}} 
\put(  17.75,   38.56){\circle*{0.8}} 
\put(  18.00,   38.44){\circle*{0.8}} 
\put(  18.25,   38.32){\circle*{0.8}} 
\put(  18.50,   38.21){\circle*{0.8}} 
\put(  18.75,   38.09){\circle*{0.8}} 
\put(  19.00,   37.97){\circle*{0.8}} 
\put(  19.25,   37.86){\circle*{0.8}} 
\put(  19.50,   37.74){\circle*{0.8}} 
\put(  19.75,   37.62){\circle*{0.8}} 
\put(  20.00,   37.51){\circle*{0.8}} 
\put(  20.25,   37.39){\circle*{0.8}} 
\put(  20.50,   37.27){\circle*{0.8}} 
\put(  20.75,   37.16){\circle*{0.8}} 
\put(  21.00,   37.04){\circle*{0.8}} 
\put(  21.25,   36.92){\circle*{0.8}} 
\put(  21.50,   36.81){\circle*{0.8}} 
\put(  21.75,   36.69){\circle*{0.8}} 
\put(  22.00,   36.57){\circle*{0.8}} 
\put(  22.25,   36.45){\circle*{0.8}} 
\put(  22.50,   36.34){\circle*{0.8}} 
\put(  22.75,   36.22){\circle*{0.8}} 
\put(  23.00,   36.10){\circle*{0.8}} 
\put(  23.25,   35.99){\circle*{0.8}} 
\put(  23.50,   35.87){\circle*{0.8}} 
\put(  23.75,   35.75){\circle*{0.8}} 
\put(  24.00,   35.63){\circle*{0.8}} 
\put(  24.25,   35.52){\circle*{0.8}} 
\put(  24.50,   35.40){\circle*{0.8}} 
\put(  24.75,   35.28){\circle*{0.8}} 
\put(  25.00,   35.16){\circle*{0.8}} 
\put(  25.25,   35.05){\circle*{0.8}} 
\put(  25.50,   34.93){\circle*{0.8}} 
\put(  25.75,   34.81){\circle*{0.8}} 
\put(  26.00,   34.69){\circle*{0.8}} 
\put(  26.25,   34.58){\circle*{0.8}} 
\put(  26.50,   34.46){\circle*{0.8}} 
\put(  26.75,   34.34){\circle*{0.8}} 
\put(  27.00,   34.23){\circle*{0.8}} 
\put(  27.25,   34.11){\circle*{0.8}} 
\put(  27.50,   33.99){\circle*{0.8}} 
\put(  27.75,   33.87){\circle*{0.8}} 
\put(  28.00,   33.75){\circle*{0.8}} 
\put(  28.25,   33.64){\circle*{0.8}} 
\put(  28.50,   33.52){\circle*{0.8}} 
\put(  28.75,   33.40){\circle*{0.8}} 
\put(  29.00,   33.28){\circle*{0.8}} 
\put(  29.25,   33.17){\circle*{0.8}} 
\put(  29.50,   33.05){\circle*{0.8}} 
\put(  29.75,   32.93){\circle*{0.8}} 
\put(  30.00,   32.81){\circle*{0.8}} 
\put(  30.25,   32.70){\circle*{0.8}} 
\put(  30.50,   32.58){\circle*{0.8}} 
\put(  30.75,   32.46){\circle*{0.8}} 
\put(  31.00,   32.34){\circle*{0.8}} 
\put(  31.25,   32.23){\circle*{0.8}} 
\put(  31.50,   32.11){\circle*{0.8}} 
\put(  31.75,   31.99){\circle*{0.8}} 
\put(  32.00,   31.87){\circle*{0.8}} 
\put(  32.25,   31.76){\circle*{0.8}} 
\put(  32.50,   31.64){\circle*{0.8}} 
\put(  32.75,   31.52){\circle*{0.8}} 
\put(  33.00,   31.40){\circle*{0.8}} 
\put(  33.25,   31.28){\circle*{0.8}} 
\put(  33.50,   31.17){\circle*{0.8}} 
\put(  33.75,   31.05){\circle*{0.8}} 
\put(  34.00,   30.93){\circle*{0.8}} 
\put(  34.25,   30.81){\circle*{0.8}} 
\put(  34.50,   30.70){\circle*{0.8}} 
\put(  34.75,   30.58){\circle*{0.8}} 
\put(  35.00,   30.46){\circle*{0.8}} 
\put(  35.25,   30.34){\circle*{0.8}} 
\put(  35.50,   30.23){\circle*{0.8}} 
\put(  35.75,   30.11){\circle*{0.8}} 
\put(  36.00,   29.99){\circle*{0.8}} 
\put(  36.25,   29.87){\circle*{0.8}} 
\put(  36.50,   29.76){\circle*{0.8}} 
\put(  36.75,   29.64){\circle*{0.8}} 
\put(  37.00,   29.52){\circle*{0.8}} 
\put(  37.25,   29.40){\circle*{0.8}} 
\put(  37.50,   29.29){\circle*{0.8}} 
\put(  37.75,   29.17){\circle*{0.8}} 
\put(  38.00,   29.05){\circle*{0.8}} 
\put(  38.25,   28.93){\circle*{0.8}} 
\put(  38.50,   28.82){\circle*{0.8}} 
\put(  38.75,   28.70){\circle*{0.8}} 
\put(  39.00,   28.58){\circle*{0.8}} 
\put(  39.25,   28.46){\circle*{0.8}} 
\put(  39.50,   28.35){\circle*{0.8}} 
\put(  39.75,   28.23){\circle*{0.8}} 
\put(  40.00,   28.11){\circle*{0.8}} 
\put(  40.25,   28.00){\circle*{0.8}} 
\put(  40.50,   27.88){\circle*{0.8}} 
\put(  40.75,   27.76){\circle*{0.8}} 
\put(  41.00,   27.64){\circle*{0.8}} 
\put(  41.25,   27.53){\circle*{0.8}} 
\put(  41.50,   27.41){\circle*{0.8}} 
\put(  41.75,   27.29){\circle*{0.8}} 
\put(  42.00,   27.18){\circle*{0.8}} 
\put(  42.25,   27.06){\circle*{0.8}} 
\put(  42.50,   26.94){\circle*{0.8}} 
\put(  42.75,   26.83){\circle*{0.8}} 
\put(  43.00,   26.71){\circle*{0.8}} 
\put(  43.25,   26.59){\circle*{0.8}} 
\put(  43.50,   26.47){\circle*{0.8}} 
\put(  43.75,   26.36){\circle*{0.8}} 
\put(  44.00,   26.24){\circle*{0.8}} 
\put(  44.25,   26.12){\circle*{0.8}} 
\put(  44.50,   26.01){\circle*{0.8}} 
\put(  44.75,   25.89){\circle*{0.8}} 
\put(  45.00,   25.77){\circle*{0.8}} 
\put(  45.25,   25.66){\circle*{0.8}} 
\put(  45.50,   25.54){\circle*{0.8}} 
\put(  45.75,   25.42){\circle*{0.8}} 
\put(  46.00,   25.31){\circle*{0.8}} 
\put(  46.25,   25.19){\circle*{0.8}} 
\put(  46.50,   25.08){\circle*{0.8}} 
\put(  46.75,   24.96){\circle*{0.8}} 
\put(  47.00,   24.84){\circle*{0.8}} 
\put(  47.25,   24.73){\circle*{0.8}} 
\put(  47.50,   24.61){\circle*{0.8}} 
\put(  47.75,   24.49){\circle*{0.8}} 
\put(  48.00,   24.38){\circle*{0.8}} 
\put(  48.25,   24.26){\circle*{0.8}} 
\put(  48.50,   24.15){\circle*{0.8}} 
\put(  48.75,   24.03){\circle*{0.8}} 
\put(  49.00,   23.91){\circle*{0.8}} 
\put(  49.25,   23.80){\circle*{0.8}} 
\put(  49.50,   23.68){\circle*{0.8}} 
\put(  49.75,   23.57){\circle*{0.8}} 
\put(  50.00,   23.45){\circle*{0.8}} 
\put(  50.25,   23.34){\circle*{0.8}} 
\put(  50.50,   23.22){\circle*{0.8}} 
\put(  50.75,   23.10){\circle*{0.8}} 
\put(  51.00,   22.99){\circle*{0.8}} 
\put(  51.25,   22.87){\circle*{0.8}} 
\put(  51.50,   22.76){\circle*{0.8}} 
\put(  51.75,   22.64){\circle*{0.8}} 
\put(  52.00,   22.53){\circle*{0.8}} 
\put(  52.25,   22.41){\circle*{0.8}} 
\put(  52.50,   22.30){\circle*{0.8}} 
\put(  52.75,   22.18){\circle*{0.8}} 
\put(  53.00,   22.07){\circle*{0.8}} 
\put(  53.25,   21.95){\circle*{0.8}} 
\put(  53.50,   21.84){\circle*{0.8}} 
\put(  53.75,   21.72){\circle*{0.8}} 
\put(  54.00,   21.61){\circle*{0.8}} 
\put(  54.25,   21.49){\circle*{0.8}} 
\put(  54.50,   21.38){\circle*{0.8}} 
\put(  54.75,   21.26){\circle*{0.8}} 
\put(  55.00,   21.15){\circle*{0.8}} 
\put(  55.25,   21.04){\circle*{0.8}} 
\put(  55.50,   20.92){\circle*{0.8}} 
\put(  55.75,   20.81){\circle*{0.8}} 
\put(  56.00,   20.69){\circle*{0.8}} 
\put(  56.25,   20.58){\circle*{0.8}} 
\put(  56.50,   20.46){\circle*{0.8}} 
\put(  56.75,   20.35){\circle*{0.8}} 
\put(  57.00,   20.24){\circle*{0.8}} 
\put(  57.25,   20.12){\circle*{0.8}} 
\put(  57.50,   20.01){\circle*{0.8}} 
\put(  57.75,   19.90){\circle*{0.8}} 
\put(  58.00,   19.78){\circle*{0.8}} 
\put(  58.25,   19.67){\circle*{0.8}} 
\put(  58.50,   19.56){\circle*{0.8}} 
\put(  58.75,   19.44){\circle*{0.8}} 
\put(  59.00,   19.33){\circle*{0.8}} 
\put(  59.25,   19.22){\circle*{0.8}} 
\put(  59.50,   19.10){\circle*{0.8}} 
\put(  59.75,   18.99){\circle*{0.8}} 
\put(  60.00,   18.88){\circle*{0.8}} 
\put(  60.25,   18.76){\circle*{0.8}} 
\put(  60.50,   18.65){\circle*{0.8}} 
\put(  60.75,   18.54){\circle*{0.8}} 
\put(  61.00,   18.43){\circle*{0.8}} 
\put(  61.25,   18.31){\circle*{0.8}} 
\put(  61.50,   18.20){\circle*{0.8}} 
\put(  61.75,   18.09){\circle*{0.8}} 
\put(  62.00,   17.98){\circle*{0.8}} 
\put(  62.25,   17.86){\circle*{0.8}} 
\put(  62.50,   17.75){\circle*{0.8}} 
\put(  62.75,   17.64){\circle*{0.8}} 
\put(  63.00,   17.53){\circle*{0.8}} 
\put(  63.25,   17.42){\circle*{0.8}} 
\put(  63.50,   17.30){\circle*{0.8}} 
\put(  63.75,   17.19){\circle*{0.8}} 
\put(  64.00,   17.08){\circle*{0.8}} 
\put(  64.25,   16.97){\circle*{0.8}} 
\put(  64.50,   16.86){\circle*{0.8}} 
\put(  64.75,   16.75){\circle*{0.8}} 
\put(  65.00,   16.63){\circle*{0.8}} 
\put(  65.25,   16.52){\circle*{0.8}} 
\put(  65.50,   16.41){\circle*{0.8}} 
\put(  65.75,   16.30){\circle*{0.8}} 
\put(  66.00,   16.19){\circle*{0.8}} 
\put(  66.25,   16.08){\circle*{0.8}} 
\put(  66.50,   15.97){\circle*{0.8}} 
\put(  66.75,   15.86){\circle*{0.8}} 
\put(  67.00,   15.75){\circle*{0.8}} 
\put(  67.25,   15.64){\circle*{0.8}} 
\put(  67.50,   15.53){\circle*{0.8}} 
\put(  67.75,   15.42){\circle*{0.8}} 
\put(  68.00,   15.31){\circle*{0.8}} 
\put(  68.25,   15.20){\circle*{0.8}} 
\put(  68.50,   15.09){\circle*{0.8}} 
\put(  68.75,   14.98){\circle*{0.8}} 
\put(  69.00,   14.87){\circle*{0.8}} 
\put(  69.25,   14.76){\circle*{0.8}} 
\put(  69.50,   14.65){\circle*{0.8}} 
\put(  69.75,   14.54){\circle*{0.8}} 
\put(  70.00,   14.43){\circle*{0.8}} 
\put(  70.25,   14.32){\circle*{0.8}} 
\put(  70.50,   14.21){\circle*{0.8}} 
\put(  70.75,   14.10){\circle*{0.8}} 
\put(  71.00,   14.00){\circle*{0.8}} 
\put(  71.25,   13.89){\circle*{0.8}} 
\put(  71.50,   13.78){\circle*{0.8}} 
\put(  71.75,   13.67){\circle*{0.8}} 
\put(  72.00,   13.56){\circle*{0.8}} 
\put(  72.25,   13.45){\circle*{0.8}} 
\put(  72.50,   13.35){\circle*{0.8}} 
\put(  72.75,   13.24){\circle*{0.8}} 
\put(  73.00,   13.13){\circle*{0.8}} 
\put(  73.25,   13.02){\circle*{0.8}} 
\put(  73.50,   12.91){\circle*{0.8}} 
\put(  73.75,   12.81){\circle*{0.8}} 
\put(  74.00,   12.70){\circle*{0.8}} 
\put(  74.25,   12.59){\circle*{0.8}} 
\put(  74.50,   12.49){\circle*{0.8}} 
\put(  74.75,   12.38){\circle*{0.8}} 
\put(  75.00,   12.27){\circle*{0.8}} 
\put(  75.25,   12.16){\circle*{0.8}} 
\put(  75.50,   12.06){\circle*{0.8}} 
\put(  75.75,   11.95){\circle*{0.8}} 
\put(  76.00,   11.84){\circle*{0.8}} 
\put(  76.25,   11.74){\circle*{0.8}} 
\put(  76.50,   11.63){\circle*{0.8}} 
\put(  76.75,   11.53){\circle*{0.8}} 
\put(  77.00,   11.42){\circle*{0.8}} 
\put(  77.25,   11.31){\circle*{0.8}} 
\put(  77.50,   11.21){\circle*{0.8}} 
\put(  77.75,   11.10){\circle*{0.8}} 
\put(  78.00,   11.00){\circle*{0.8}} 
\put(  78.25,   10.89){\circle*{0.8}} 
\put(  78.50,   10.79){\circle*{0.8}} 
\put(  78.75,   10.68){\circle*{0.8}} 
\put(  79.00,   10.58){\circle*{0.8}} 
\put(  79.25,   10.47){\circle*{0.8}} 
\put(  79.50,   10.37){\circle*{0.8}} 
\put(  79.75,   10.26){\circle*{0.8}} 
\put(  80.00,   10.16){\circle*{0.8}} 
\put(  80.25,   10.05){\circle*{0.8}} 
\put(  80.50,    9.95){\circle*{0.8}} 
\put(  80.75,    9.85){\circle*{0.8}} 
\put(  81.00,    9.74){\circle*{0.8}} 
\put(  81.25,    9.64){\circle*{0.8}} 
\put(  81.50,    9.53){\circle*{0.8}} 
\put(  81.75,    9.43){\circle*{0.8}} 
\put(  82.00,    9.33){\circle*{0.8}} 
\put(  82.25,    9.22){\circle*{0.8}} 
\put(  82.50,    9.12){\circle*{0.8}} 
\put(  82.75,    9.02){\circle*{0.8}} 
\put(  83.00,    8.92){\circle*{0.8}} 
\put(  83.25,    8.81){\circle*{0.8}} 
\put(  83.50,    8.71){\circle*{0.8}} 
\put(  83.75,    8.61){\circle*{0.8}} 
\put(  84.00,    8.51){\circle*{0.8}} 
\put(  84.25,    8.40){\circle*{0.8}} 
\put(  84.50,    8.30){\circle*{0.8}} 
\put(  84.75,    8.20){\circle*{0.8}} 
\put(  85.00,    8.10){\circle*{0.8}} 
\put(  85.25,    8.00){\circle*{0.8}} 
\put(  85.50,    7.89){\circle*{0.8}} 
\put(  85.75,    7.79){\circle*{0.8}} 
\put(  86.00,    7.69){\circle*{0.8}} 
\put(  86.25,    7.59){\circle*{0.8}} 
\put(  86.50,    7.49){\circle*{0.8}} 
\put(  86.75,    7.39){\circle*{0.8}} 
\put(  87.00,    7.29){\circle*{0.8}} 
\put(  87.25,    7.19){\circle*{0.8}} 
\put(  87.50,    7.09){\circle*{0.8}} 
\put(  87.75,    6.99){\circle*{0.8}} 
\put(  88.00,    6.89){\circle*{0.8}} 
\put(  88.25,    6.79){\circle*{0.8}} 
\put(  88.50,    6.69){\circle*{0.8}} 
\put(  88.75,    6.59){\circle*{0.8}} 
\put(  89.00,    6.49){\circle*{0.8}} 
\put(  89.25,    6.39){\circle*{0.8}} 
\put(  89.50,    6.29){\circle*{0.8}} 
\put(  89.75,    6.19){\circle*{0.8}} 
\put(  90.00,    6.09){\circle*{0.8}} 
\put(  90.25,    5.99){\circle*{0.8}} 
\put(  90.50,    5.89){\circle*{0.8}} 
\put(  90.75,    5.80){\circle*{0.8}} 
\put(  91.00,    5.70){\circle*{0.8}} 
\put(  91.25,    5.60){\circle*{0.8}} 
\put(  91.50,    5.50){\circle*{0.8}} 
\put(  91.75,    5.40){\circle*{0.8}} 
\put(  92.00,    5.31){\circle*{0.8}} 
\put(  92.25,    5.21){\circle*{0.8}} 
\put(  92.50,    5.11){\circle*{0.8}} 
\put(  92.75,    5.01){\circle*{0.8}} 
\put(  93.00,    4.92){\circle*{0.8}} 
\put(  93.25,    4.82){\circle*{0.8}} 
\put(  93.50,    4.72){\circle*{0.8}} 
\put(  93.75,    4.63){\circle*{0.8}} 
\put(  94.00,    4.53){\circle*{0.8}} 
\put(  94.25,    4.43){\circle*{0.8}} 
\put(  94.50,    4.34){\circle*{0.8}} 
\put(  94.75,    4.24){\circle*{0.8}} 
\put(  95.00,    4.15){\circle*{0.8}} 
\put(  95.25,    4.05){\circle*{0.8}} 
\put(  95.50,    3.95){\circle*{0.8}} 
\put(  95.75,    3.86){\circle*{0.8}} 
\put(  96.00,    3.76){\circle*{0.8}} 
\put(  96.25,    3.67){\circle*{0.8}} 
\put(  96.50,    3.57){\circle*{0.8}} 
\put(  96.75,    3.48){\circle*{0.8}} 
\put(  97.00,    3.38){\circle*{0.8}} 
\put(  97.25,    3.29){\circle*{0.8}} 
\put(  97.50,    3.20){\circle*{0.8}} 
\put(  97.75,    3.10){\circle*{0.8}} 
\put(  98.00,    3.01){\circle*{0.8}} 
\put(  98.25,    2.91){\circle*{0.8}} 
\put(  98.50,    2.82){\circle*{0.8}} 
\put(  98.75,    2.73){\circle*{0.8}} 
\put(  99.00,    2.63){\circle*{0.8}} 
\put(  99.25,    2.54){\circle*{0.8}} 
\put(  99.50,    2.45){\circle*{0.8}} 
\put(  99.75,    2.35){\circle*{0.8}} 

\put(   3.96,   68.25){\circle*{1.8}} 
\put(   8.80,   66.49){\circle*{1.8}} 
\put(  12.76,   64.94){\circle*{1.8}} 
\put(  16.11,   63.73){\circle*{1.8}} 
\put(  19.90,   62.23){\circle*{1.8}} 
\put(  23.86,   60.62){\circle*{1.8}} 
\put(  28.41,   58.88){\circle*{1.8}} 
\put(  32.17,   57.20){\circle*{1.8}} 
\put(  36.21,   55.61){\circle*{1.8}} 
\put(  39.97,   54.04){\circle*{1.8}} 
\put(  44.04,   52.47){\circle*{1.8}} 
\put(  47.95,   50.86){\circle*{1.8}} 
\put(  52.07,   48.98){\circle*{1.8}} 
\put(  56.03,   47.42){\circle*{1.8}} 
\put(  60.07,   45.69){\circle*{1.8}} 
\put(  64.05,   44.05){\circle*{1.8}} 
\put(  67.99,   42.27){\circle*{1.8}} 
\put(  72.05,   40.53){\circle*{1.8}} 
\put(  75.99,   38.82){\circle*{1.8}} 
\put(  79.99,   37.30){\circle*{1.8}} 
\put(  84.02,   35.67){\circle*{1.8}} 
\put(  88.02,   34.00){\circle*{1.8}} 
\put(  92.01,   32.40){\circle*{1.8}} 
\put(  96.01,   30.60){\circle*{1.8}} 
\put( 100.00,   29.11){\circle*{1.8}} 

\put(   0.25,   69.62){\circle*{0.8}} 
\put(   0.50,   69.53){\circle*{0.8}} 
\put(   0.75,   69.44){\circle*{0.8}} 
\put(   1.00,   69.35){\circle*{0.8}} 
\put(   1.25,   69.25){\circle*{0.8}} 
\put(   1.50,   69.16){\circle*{0.8}} 
\put(   1.75,   69.07){\circle*{0.8}} 
\put(   2.00,   68.98){\circle*{0.8}} 
\put(   2.25,   68.89){\circle*{0.8}} 
\put(   2.50,   68.80){\circle*{0.8}} 
\put(   2.75,   68.71){\circle*{0.8}} 
\put(   3.00,   68.62){\circle*{0.8}} 
\put(   3.25,   68.53){\circle*{0.8}} 
\put(   3.50,   68.44){\circle*{0.8}} 
\put(   3.75,   68.34){\circle*{0.8}} 
\put(   4.00,   68.25){\circle*{0.8}} 
\put(   4.25,   68.16){\circle*{0.8}} 
\put(   4.50,   68.07){\circle*{0.8}} 
\put(   4.75,   67.98){\circle*{0.8}} 
\put(   5.00,   67.88){\circle*{0.8}} 
\put(   5.25,   67.79){\circle*{0.8}} 
\put(   5.50,   67.70){\circle*{0.8}} 
\put(   5.75,   67.61){\circle*{0.8}} 
\put(   6.00,   67.51){\circle*{0.8}} 
\put(   6.25,   67.42){\circle*{0.8}} 
\put(   6.50,   67.33){\circle*{0.8}} 
\put(   6.75,   67.24){\circle*{0.8}} 
\put(   7.00,   67.14){\circle*{0.8}} 
\put(   7.25,   67.05){\circle*{0.8}} 
\put(   7.50,   66.96){\circle*{0.8}} 
\put(   7.75,   66.86){\circle*{0.8}} 
\put(   8.00,   66.77){\circle*{0.8}} 
\put(   8.25,   66.68){\circle*{0.8}} 
\put(   8.50,   66.58){\circle*{0.8}} 
\put(   8.75,   66.49){\circle*{0.8}} 
\put(   9.00,   66.40){\circle*{0.8}} 
\put(   9.25,   66.30){\circle*{0.8}} 
\put(   9.50,   66.21){\circle*{0.8}} 
\put(   9.75,   66.11){\circle*{0.8}} 
\put(  10.00,   66.02){\circle*{0.8}} 
\put(  10.25,   65.92){\circle*{0.8}} 
\put(  10.50,   65.83){\circle*{0.8}} 
\put(  10.75,   65.74){\circle*{0.8}} 
\put(  11.00,   65.64){\circle*{0.8}} 
\put(  11.25,   65.55){\circle*{0.8}} 
\put(  11.50,   65.45){\circle*{0.8}} 
\put(  11.75,   65.36){\circle*{0.8}} 
\put(  12.00,   65.26){\circle*{0.8}} 
\put(  12.25,   65.17){\circle*{0.8}} 
\put(  12.50,   65.07){\circle*{0.8}} 
\put(  12.75,   64.97){\circle*{0.8}} 
\put(  13.00,   64.88){\circle*{0.8}} 
\put(  13.25,   64.78){\circle*{0.8}} 
\put(  13.50,   64.69){\circle*{0.8}} 
\put(  13.75,   64.59){\circle*{0.8}} 
\put(  14.00,   64.50){\circle*{0.8}} 
\put(  14.25,   64.40){\circle*{0.8}} 
\put(  14.50,   64.30){\circle*{0.8}} 
\put(  14.75,   64.21){\circle*{0.8}} 
\put(  15.00,   64.11){\circle*{0.8}} 
\put(  15.25,   64.02){\circle*{0.8}} 
\put(  15.50,   63.92){\circle*{0.8}} 
\put(  15.75,   63.82){\circle*{0.8}} 
\put(  16.00,   63.73){\circle*{0.8}} 
\put(  16.25,   63.63){\circle*{0.8}} 
\put(  16.50,   63.53){\circle*{0.8}} 
\put(  16.75,   63.44){\circle*{0.8}} 
\put(  17.00,   63.34){\circle*{0.8}} 
\put(  17.25,   63.24){\circle*{0.8}} 
\put(  17.50,   63.14){\circle*{0.8}} 
\put(  17.75,   63.05){\circle*{0.8}} 
\put(  18.00,   62.95){\circle*{0.8}} 
\put(  18.25,   62.85){\circle*{0.8}} 
\put(  18.50,   62.75){\circle*{0.8}} 
\put(  18.75,   62.66){\circle*{0.8}} 
\put(  19.00,   62.56){\circle*{0.8}} 
\put(  19.25,   62.46){\circle*{0.8}} 
\put(  19.50,   62.36){\circle*{0.8}} 
\put(  19.75,   62.27){\circle*{0.8}} 
\put(  20.00,   62.17){\circle*{0.8}} 
\put(  20.25,   62.07){\circle*{0.8}} 
\put(  20.50,   61.97){\circle*{0.8}} 
\put(  20.75,   61.87){\circle*{0.8}} 
\put(  21.00,   61.77){\circle*{0.8}} 
\put(  21.25,   61.68){\circle*{0.8}} 
\put(  21.50,   61.58){\circle*{0.8}} 
\put(  21.75,   61.48){\circle*{0.8}} 
\put(  22.00,   61.38){\circle*{0.8}} 
\put(  22.25,   61.28){\circle*{0.8}} 
\put(  22.50,   61.18){\circle*{0.8}} 
\put(  22.75,   61.08){\circle*{0.8}} 
\put(  23.00,   60.98){\circle*{0.8}} 
\put(  23.25,   60.89){\circle*{0.8}} 
\put(  23.50,   60.79){\circle*{0.8}} 
\put(  23.75,   60.69){\circle*{0.8}} 
\put(  24.00,   60.59){\circle*{0.8}} 
\put(  24.25,   60.49){\circle*{0.8}} 
\put(  24.50,   60.39){\circle*{0.8}} 
\put(  24.75,   60.29){\circle*{0.8}} 
\put(  25.00,   60.19){\circle*{0.8}} 
\put(  25.25,   60.09){\circle*{0.8}} 
\put(  25.50,   59.99){\circle*{0.8}} 
\put(  25.75,   59.89){\circle*{0.8}} 
\put(  26.00,   59.79){\circle*{0.8}} 
\put(  26.25,   59.69){\circle*{0.8}} 
\put(  26.50,   59.59){\circle*{0.8}} 
\put(  26.75,   59.49){\circle*{0.8}} 
\put(  27.00,   59.39){\circle*{0.8}} 
\put(  27.25,   59.29){\circle*{0.8}} 
\put(  27.50,   59.19){\circle*{0.8}} 
\put(  27.75,   59.09){\circle*{0.8}} 
\put(  28.00,   58.99){\circle*{0.8}} 
\put(  28.25,   58.89){\circle*{0.8}} 
\put(  28.50,   58.79){\circle*{0.8}} 
\put(  28.75,   58.68){\circle*{0.8}} 
\put(  29.00,   58.58){\circle*{0.8}} 
\put(  29.25,   58.48){\circle*{0.8}} 
\put(  29.50,   58.38){\circle*{0.8}} 
\put(  29.75,   58.28){\circle*{0.8}} 
\put(  30.00,   58.18){\circle*{0.8}} 
\put(  30.25,   58.08){\circle*{0.8}} 
\put(  30.50,   57.98){\circle*{0.8}} 
\put(  30.75,   57.88){\circle*{0.8}} 
\put(  31.00,   57.77){\circle*{0.8}} 
\put(  31.25,   57.67){\circle*{0.8}} 
\put(  31.50,   57.57){\circle*{0.8}} 
\put(  31.75,   57.47){\circle*{0.8}} 
\put(  32.00,   57.37){\circle*{0.8}} 
\put(  32.25,   57.27){\circle*{0.8}} 
\put(  32.50,   57.16){\circle*{0.8}} 
\put(  32.75,   57.06){\circle*{0.8}} 
\put(  33.00,   56.96){\circle*{0.8}} 
\put(  33.25,   56.86){\circle*{0.8}} 
\put(  33.50,   56.76){\circle*{0.8}} 
\put(  33.75,   56.65){\circle*{0.8}} 
\put(  34.00,   56.55){\circle*{0.8}} 
\put(  34.25,   56.45){\circle*{0.8}} 
\put(  34.50,   56.35){\circle*{0.8}} 
\put(  34.75,   56.24){\circle*{0.8}} 
\put(  35.00,   56.14){\circle*{0.8}} 
\put(  35.25,   56.04){\circle*{0.8}} 
\put(  35.50,   55.94){\circle*{0.8}} 
\put(  35.75,   55.83){\circle*{0.8}} 
\put(  36.00,   55.73){\circle*{0.8}} 
\put(  36.25,   55.63){\circle*{0.8}} 
\put(  36.50,   55.53){\circle*{0.8}} 
\put(  36.75,   55.42){\circle*{0.8}} 
\put(  37.00,   55.32){\circle*{0.8}} 
\put(  37.25,   55.22){\circle*{0.8}} 
\put(  37.50,   55.11){\circle*{0.8}} 
\put(  37.75,   55.01){\circle*{0.8}} 
\put(  38.00,   54.91){\circle*{0.8}} 
\put(  38.25,   54.81){\circle*{0.8}} 
\put(  38.50,   54.70){\circle*{0.8}} 
\put(  38.75,   54.60){\circle*{0.8}} 
\put(  39.00,   54.50){\circle*{0.8}} 
\put(  39.25,   54.39){\circle*{0.8}} 
\put(  39.50,   54.29){\circle*{0.8}} 
\put(  39.75,   54.19){\circle*{0.8}} 
\put(  40.00,   54.08){\circle*{0.8}} 
\put(  40.25,   53.98){\circle*{0.8}} 
\put(  40.50,   53.88){\circle*{0.8}} 
\put(  40.75,   53.77){\circle*{0.8}} 
\put(  41.00,   53.67){\circle*{0.8}} 
\put(  41.25,   53.56){\circle*{0.8}} 
\put(  41.50,   53.46){\circle*{0.8}} 
\put(  41.75,   53.36){\circle*{0.8}} 
\put(  42.00,   53.25){\circle*{0.8}} 
\put(  42.25,   53.15){\circle*{0.8}} 
\put(  42.50,   53.04){\circle*{0.8}} 
\put(  42.75,   52.94){\circle*{0.8}} 
\put(  43.00,   52.84){\circle*{0.8}} 
\put(  43.25,   52.73){\circle*{0.8}} 
\put(  43.50,   52.63){\circle*{0.8}} 
\put(  43.75,   52.52){\circle*{0.8}} 
\put(  44.00,   52.42){\circle*{0.8}} 
\put(  44.25,   52.32){\circle*{0.8}} 
\put(  44.50,   52.21){\circle*{0.8}} 
\put(  44.75,   52.11){\circle*{0.8}} 
\put(  45.00,   52.00){\circle*{0.8}} 
\put(  45.25,   51.90){\circle*{0.8}} 
\put(  45.50,   51.79){\circle*{0.8}} 
\put(  45.75,   51.69){\circle*{0.8}} 
\put(  46.00,   51.59){\circle*{0.8}} 
\put(  46.25,   51.48){\circle*{0.8}} 
\put(  46.50,   51.38){\circle*{0.8}} 
\put(  46.75,   51.27){\circle*{0.8}} 
\put(  47.00,   51.17){\circle*{0.8}} 
\put(  47.25,   51.06){\circle*{0.8}} 
\put(  47.50,   50.96){\circle*{0.8}} 
\put(  47.75,   50.85){\circle*{0.8}} 
\put(  48.00,   50.75){\circle*{0.8}} 
\put(  48.25,   50.64){\circle*{0.8}} 
\put(  48.50,   50.54){\circle*{0.8}} 
\put(  48.75,   50.43){\circle*{0.8}} 
\put(  49.00,   50.33){\circle*{0.8}} 
\put(  49.25,   50.22){\circle*{0.8}} 
\put(  49.50,   50.12){\circle*{0.8}} 
\put(  49.75,   50.01){\circle*{0.8}} 
\put(  50.00,   49.91){\circle*{0.8}} 
\put(  50.25,   49.80){\circle*{0.8}} 
\put(  50.50,   49.70){\circle*{0.8}} 
\put(  50.75,   49.59){\circle*{0.8}} 
\put(  51.00,   49.49){\circle*{0.8}} 
\put(  51.25,   49.38){\circle*{0.8}} 
\put(  51.50,   49.28){\circle*{0.8}} 
\put(  51.75,   49.17){\circle*{0.8}} 
\put(  52.00,   49.07){\circle*{0.8}} 
\put(  52.25,   48.96){\circle*{0.8}} 
\put(  52.50,   48.86){\circle*{0.8}} 
\put(  52.75,   48.75){\circle*{0.8}} 
\put(  53.00,   48.65){\circle*{0.8}} 
\put(  53.25,   48.54){\circle*{0.8}} 
\put(  53.50,   48.44){\circle*{0.8}} 
\put(  53.75,   48.33){\circle*{0.8}} 
\put(  54.00,   48.23){\circle*{0.8}} 
\put(  54.25,   48.12){\circle*{0.8}} 
\put(  54.50,   48.01){\circle*{0.8}} 
\put(  54.75,   47.91){\circle*{0.8}} 
\put(  55.00,   47.80){\circle*{0.8}} 
\put(  55.25,   47.70){\circle*{0.8}} 
\put(  55.50,   47.59){\circle*{0.8}} 
\put(  55.75,   47.49){\circle*{0.8}} 
\put(  56.00,   47.38){\circle*{0.8}} 
\put(  56.25,   47.28){\circle*{0.8}} 
\put(  56.50,   47.17){\circle*{0.8}} 
\put(  56.75,   47.07){\circle*{0.8}} 
\put(  57.00,   46.96){\circle*{0.8}} 
\put(  57.25,   46.85){\circle*{0.8}} 
\put(  57.50,   46.75){\circle*{0.8}} 
\put(  57.75,   46.64){\circle*{0.8}} 
\put(  58.00,   46.54){\circle*{0.8}} 
\put(  58.25,   46.43){\circle*{0.8}} 
\put(  58.50,   46.33){\circle*{0.8}} 
\put(  58.75,   46.22){\circle*{0.8}} 
\put(  59.00,   46.11){\circle*{0.8}} 
\put(  59.25,   46.01){\circle*{0.8}} 
\put(  59.50,   45.90){\circle*{0.8}} 
\put(  59.75,   45.80){\circle*{0.8}} 
\put(  60.00,   45.69){\circle*{0.8}} 
\put(  60.25,   45.59){\circle*{0.8}} 
\put(  60.50,   45.48){\circle*{0.8}} 
\put(  60.75,   45.38){\circle*{0.8}} 
\put(  61.00,   45.27){\circle*{0.8}} 
\put(  61.25,   45.16){\circle*{0.8}} 
\put(  61.50,   45.06){\circle*{0.8}} 
\put(  61.75,   44.95){\circle*{0.8}} 
\put(  62.00,   44.85){\circle*{0.8}} 
\put(  62.25,   44.74){\circle*{0.8}} 
\put(  62.50,   44.64){\circle*{0.8}} 
\put(  62.75,   44.53){\circle*{0.8}} 
\put(  63.00,   44.42){\circle*{0.8}} 
\put(  63.25,   44.32){\circle*{0.8}} 
\put(  63.50,   44.21){\circle*{0.8}} 
\put(  63.75,   44.11){\circle*{0.8}} 
\put(  64.00,   44.00){\circle*{0.8}} 
\put(  64.25,   43.90){\circle*{0.8}} 
\put(  64.50,   43.79){\circle*{0.8}} 
\put(  64.75,   43.68){\circle*{0.8}} 
\put(  65.00,   43.58){\circle*{0.8}} 
\put(  65.25,   43.47){\circle*{0.8}} 
\put(  65.50,   43.37){\circle*{0.8}} 
\put(  65.75,   43.26){\circle*{0.8}} 
\put(  66.00,   43.16){\circle*{0.8}} 
\put(  66.25,   43.05){\circle*{0.8}} 
\put(  66.50,   42.95){\circle*{0.8}} 
\put(  66.75,   42.84){\circle*{0.8}} 
\put(  67.00,   42.73){\circle*{0.8}} 
\put(  67.25,   42.63){\circle*{0.8}} 
\put(  67.50,   42.52){\circle*{0.8}} 
\put(  67.75,   42.42){\circle*{0.8}} 
\put(  68.00,   42.31){\circle*{0.8}} 
\put(  68.25,   42.21){\circle*{0.8}} 
\put(  68.50,   42.10){\circle*{0.8}} 
\put(  68.75,   42.00){\circle*{0.8}} 
\put(  69.00,   41.89){\circle*{0.8}} 
\put(  69.25,   41.78){\circle*{0.8}} 
\put(  69.50,   41.68){\circle*{0.8}} 
\put(  69.75,   41.57){\circle*{0.8}} 
\put(  70.00,   41.47){\circle*{0.8}} 
\put(  70.25,   41.36){\circle*{0.8}} 
\put(  70.50,   41.26){\circle*{0.8}} 
\put(  70.75,   41.15){\circle*{0.8}} 
\put(  71.00,   41.05){\circle*{0.8}} 
\put(  71.25,   40.94){\circle*{0.8}} 
\put(  71.50,   40.84){\circle*{0.8}} 
\put(  71.75,   40.73){\circle*{0.8}} 
\put(  72.00,   40.63){\circle*{0.8}} 
\put(  72.25,   40.52){\circle*{0.8}} 
\put(  72.50,   40.42){\circle*{0.8}} 
\put(  72.75,   40.31){\circle*{0.8}} 
\put(  73.00,   40.20){\circle*{0.8}} 
\put(  73.25,   40.10){\circle*{0.8}} 
\put(  73.50,   39.99){\circle*{0.8}} 
\put(  73.75,   39.89){\circle*{0.8}} 
\put(  74.00,   39.78){\circle*{0.8}} 
\put(  74.25,   39.68){\circle*{0.8}} 
\put(  74.50,   39.57){\circle*{0.8}} 
\put(  74.75,   39.47){\circle*{0.8}} 
\put(  75.00,   39.36){\circle*{0.8}} 
\put(  75.25,   39.26){\circle*{0.8}} 
\put(  75.50,   39.15){\circle*{0.8}} 
\put(  75.75,   39.05){\circle*{0.8}} 
\put(  76.00,   38.94){\circle*{0.8}} 
\put(  76.25,   38.84){\circle*{0.8}} 
\put(  76.50,   38.74){\circle*{0.8}} 
\put(  76.75,   38.63){\circle*{0.8}} 
\put(  77.00,   38.53){\circle*{0.8}} 
\put(  77.25,   38.42){\circle*{0.8}} 
\put(  77.50,   38.32){\circle*{0.8}} 
\put(  77.75,   38.21){\circle*{0.8}} 
\put(  78.00,   38.11){\circle*{0.8}} 
\put(  78.25,   38.00){\circle*{0.8}} 
\put(  78.50,   37.90){\circle*{0.8}} 
\put(  78.75,   37.79){\circle*{0.8}} 
\put(  79.00,   37.69){\circle*{0.8}} 
\put(  79.25,   37.58){\circle*{0.8}} 
\put(  79.50,   37.48){\circle*{0.8}} 
\put(  79.75,   37.38){\circle*{0.8}} 
\put(  80.00,   37.27){\circle*{0.8}} 
\put(  80.25,   37.17){\circle*{0.8}} 
\put(  80.50,   37.06){\circle*{0.8}} 
\put(  80.75,   36.96){\circle*{0.8}} 
\put(  81.00,   36.86){\circle*{0.8}} 
\put(  81.25,   36.75){\circle*{0.8}} 
\put(  81.50,   36.65){\circle*{0.8}} 
\put(  81.75,   36.54){\circle*{0.8}} 
\put(  82.00,   36.44){\circle*{0.8}} 
\put(  82.25,   36.34){\circle*{0.8}} 
\put(  82.50,   36.23){\circle*{0.8}} 
\put(  82.75,   36.13){\circle*{0.8}} 
\put(  83.00,   36.02){\circle*{0.8}} 
\put(  83.25,   35.92){\circle*{0.8}} 
\put(  83.50,   35.82){\circle*{0.8}} 
\put(  83.75,   35.71){\circle*{0.8}} 
\put(  84.00,   35.61){\circle*{0.8}} 
\put(  84.25,   35.51){\circle*{0.8}} 
\put(  84.50,   35.40){\circle*{0.8}} 
\put(  84.75,   35.30){\circle*{0.8}} 
\put(  85.00,   35.19){\circle*{0.8}} 
\put(  85.25,   35.09){\circle*{0.8}} 
\put(  85.50,   34.99){\circle*{0.8}} 
\put(  85.75,   34.88){\circle*{0.8}} 
\put(  86.00,   34.78){\circle*{0.8}} 
\put(  86.25,   34.68){\circle*{0.8}} 
\put(  86.50,   34.58){\circle*{0.8}} 
\put(  86.75,   34.47){\circle*{0.8}} 
\put(  87.00,   34.37){\circle*{0.8}} 
\put(  87.25,   34.27){\circle*{0.8}} 
\put(  87.50,   34.16){\circle*{0.8}} 
\put(  87.75,   34.06){\circle*{0.8}} 
\put(  88.00,   33.96){\circle*{0.8}} 
\put(  88.25,   33.86){\circle*{0.8}} 
\put(  88.50,   33.75){\circle*{0.8}} 
\put(  88.75,   33.65){\circle*{0.8}} 
\put(  89.00,   33.55){\circle*{0.8}} 
\put(  89.25,   33.44){\circle*{0.8}} 
\put(  89.50,   33.34){\circle*{0.8}} 
\put(  89.75,   33.24){\circle*{0.8}} 
\put(  90.00,   33.14){\circle*{0.8}} 
\put(  90.25,   33.04){\circle*{0.8}} 
\put(  90.50,   32.93){\circle*{0.8}} 
\put(  90.75,   32.83){\circle*{0.8}} 
\put(  91.00,   32.73){\circle*{0.8}} 
\put(  91.25,   32.63){\circle*{0.8}} 
\put(  91.50,   32.52){\circle*{0.8}} 
\put(  91.75,   32.42){\circle*{0.8}} 
\put(  92.00,   32.32){\circle*{0.8}} 
\put(  92.25,   32.22){\circle*{0.8}} 
\put(  92.50,   32.12){\circle*{0.8}} 
\put(  92.75,   32.02){\circle*{0.8}} 
\put(  93.00,   31.91){\circle*{0.8}} 
\put(  93.25,   31.81){\circle*{0.8}} 
\put(  93.50,   31.71){\circle*{0.8}} 
\put(  93.75,   31.61){\circle*{0.8}} 
\put(  94.00,   31.51){\circle*{0.8}} 
\put(  94.25,   31.41){\circle*{0.8}} 
\put(  94.50,   31.31){\circle*{0.8}} 
\put(  94.75,   31.21){\circle*{0.8}} 
\put(  95.00,   31.10){\circle*{0.8}} 
\put(  95.25,   31.00){\circle*{0.8}} 
\put(  95.50,   30.90){\circle*{0.8}} 
\put(  95.75,   30.80){\circle*{0.8}} 
\put(  96.00,   30.70){\circle*{0.8}} 
\put(  96.25,   30.60){\circle*{0.8}} 
\put(  96.50,   30.50){\circle*{0.8}} 
\put(  96.75,   30.40){\circle*{0.8}} 
\put(  97.00,   30.30){\circle*{0.8}} 
\put(  97.25,   30.20){\circle*{0.8}} 
\put(  97.50,   30.10){\circle*{0.8}} 
\put(  97.75,   30.00){\circle*{0.8}} 
\put(  98.00,   29.90){\circle*{0.8}} 
\put(  98.25,   29.80){\circle*{0.8}} 
\put(  98.50,   29.70){\circle*{0.8}} 
\put(  98.75,   29.60){\circle*{0.8}} 
\put(  99.00,   29.50){\circle*{0.8}} 
\put(  99.25,   29.40){\circle*{0.8}} 
\put(  99.50,   29.30){\circle*{0.8}} 
\put(  99.75,   29.20){\circle*{0.8}} 

\put(   2.66,   58.95){$\triangle$} 
\put(   6.01,   57.78){$\triangle$} 
\put(  10.22,   56.64){$\triangle$} 
\put(  13.75,   55.49){$\triangle$} 
\put(  18.60,   53.71){$\triangle$} 
\put(  22.56,   52.27){$\triangle$} 
\put(  26.52,   50.74){$\triangle$} 
\put(  30.37,   49.20){$\triangle$} 
\put(  34.50,   47.57){$\triangle$} 
\put(  38.67,   46.05){$\triangle$} 
\put(  42.45,   44.43){$\triangle$} 
\put(  46.65,   43.00){$\triangle$} 
\put(  50.57,   41.32){$\triangle$} 
\put(  54.56,   39.78){$\triangle$} 
\put(  58.63,   38.37){$\triangle$} 
\put(  62.64,   36.80){$\triangle$} 
\put(  66.69,   35.26){$\triangle$} 
\put(  70.67,   33.89){$\triangle$} 
\put(  74.69,   32.31){$\triangle$} 
\put(  78.69,   30.94){$\triangle$} 
\put(  82.67,   29.43){$\triangle$} 
\put(  86.68,   27.98){$\triangle$} 
\put(  90.67,   26.66){$\triangle$} 
\put(  94.68,   25.08){$\triangle$} 
\put(  98.70,   23.64){$\triangle$} 

\put(   0.25,   61.62){\circle*{0.8}} 
\put(   0.50,   61.54){\circle*{0.8}} 
\put(   0.75,   61.46){\circle*{0.8}} 
\put(   1.00,   61.38){\circle*{0.8}} 
\put(   1.25,   61.30){\circle*{0.8}} 
\put(   1.50,   61.21){\circle*{0.8}} 
\put(   1.75,   61.13){\circle*{0.8}} 
\put(   2.00,   61.05){\circle*{0.8}} 
\put(   2.25,   60.97){\circle*{0.8}} 
\put(   2.50,   60.89){\circle*{0.8}} 
\put(   2.75,   60.80){\circle*{0.8}} 
\put(   3.00,   60.72){\circle*{0.8}} 
\put(   3.25,   60.64){\circle*{0.8}} 
\put(   3.50,   60.55){\circle*{0.8}} 
\put(   3.75,   60.47){\circle*{0.8}} 
\put(   4.00,   60.39){\circle*{0.8}} 
\put(   4.25,   60.31){\circle*{0.8}} 
\put(   4.50,   60.22){\circle*{0.8}} 
\put(   4.75,   60.14){\circle*{0.8}} 
\put(   5.00,   60.06){\circle*{0.8}} 
\put(   5.25,   59.97){\circle*{0.8}} 
\put(   5.50,   59.89){\circle*{0.8}} 
\put(   5.75,   59.80){\circle*{0.8}} 
\put(   6.00,   59.72){\circle*{0.8}} 
\put(   6.25,   59.64){\circle*{0.8}} 
\put(   6.50,   59.55){\circle*{0.8}} 
\put(   6.75,   59.47){\circle*{0.8}} 
\put(   7.00,   59.38){\circle*{0.8}} 
\put(   7.25,   59.30){\circle*{0.8}} 
\put(   7.50,   59.21){\circle*{0.8}} 
\put(   7.75,   59.13){\circle*{0.8}} 
\put(   8.00,   59.04){\circle*{0.8}} 
\put(   8.25,   58.96){\circle*{0.8}} 
\put(   8.50,   58.87){\circle*{0.8}} 
\put(   8.75,   58.79){\circle*{0.8}} 
\put(   9.00,   58.70){\circle*{0.8}} 
\put(   9.25,   58.61){\circle*{0.8}} 
\put(   9.50,   58.53){\circle*{0.8}} 
\put(   9.75,   58.44){\circle*{0.8}} 
\put(  10.00,   58.36){\circle*{0.8}} 
\put(  10.25,   58.27){\circle*{0.8}} 
\put(  10.50,   58.18){\circle*{0.8}} 
\put(  10.75,   58.10){\circle*{0.8}} 
\put(  11.00,   58.01){\circle*{0.8}} 
\put(  11.25,   57.92){\circle*{0.8}} 
\put(  11.50,   57.84){\circle*{0.8}} 
\put(  11.75,   57.75){\circle*{0.8}} 
\put(  12.00,   57.66){\circle*{0.8}} 
\put(  12.25,   57.58){\circle*{0.8}} 
\put(  12.50,   57.49){\circle*{0.8}} 
\put(  12.75,   57.40){\circle*{0.8}} 
\put(  13.00,   57.32){\circle*{0.8}} 
\put(  13.25,   57.23){\circle*{0.8}} 
\put(  13.50,   57.14){\circle*{0.8}} 
\put(  13.75,   57.05){\circle*{0.8}} 
\put(  14.00,   56.96){\circle*{0.8}} 
\put(  14.25,   56.88){\circle*{0.8}} 
\put(  14.50,   56.79){\circle*{0.8}} 
\put(  14.75,   56.70){\circle*{0.8}} 
\put(  15.00,   56.61){\circle*{0.8}} 
\put(  15.25,   56.52){\circle*{0.8}} 
\put(  15.50,   56.43){\circle*{0.8}} 
\put(  15.75,   56.35){\circle*{0.8}} 
\put(  16.00,   56.26){\circle*{0.8}} 
\put(  16.25,   56.17){\circle*{0.8}} 
\put(  16.50,   56.08){\circle*{0.8}} 
\put(  16.75,   55.99){\circle*{0.8}} 
\put(  17.00,   55.90){\circle*{0.8}} 
\put(  17.25,   55.81){\circle*{0.8}} 
\put(  17.50,   55.72){\circle*{0.8}} 
\put(  17.75,   55.63){\circle*{0.8}} 
\put(  18.00,   55.54){\circle*{0.8}} 
\put(  18.25,   55.45){\circle*{0.8}} 
\put(  18.50,   55.36){\circle*{0.8}} 
\put(  18.75,   55.27){\circle*{0.8}} 
\put(  19.00,   55.18){\circle*{0.8}} 
\put(  19.25,   55.09){\circle*{0.8}} 
\put(  19.50,   55.00){\circle*{0.8}} 
\put(  19.75,   54.91){\circle*{0.8}} 
\put(  20.00,   54.82){\circle*{0.8}} 
\put(  20.25,   54.73){\circle*{0.8}} 
\put(  20.50,   54.64){\circle*{0.8}} 
\put(  20.75,   54.55){\circle*{0.8}} 
\put(  21.00,   54.46){\circle*{0.8}} 
\put(  21.25,   54.37){\circle*{0.8}} 
\put(  21.50,   54.28){\circle*{0.8}} 
\put(  21.75,   54.19){\circle*{0.8}} 
\put(  22.00,   54.10){\circle*{0.8}} 
\put(  22.25,   54.01){\circle*{0.8}} 
\put(  22.50,   53.91){\circle*{0.8}} 
\put(  22.75,   53.82){\circle*{0.8}} 
\put(  23.00,   53.73){\circle*{0.8}} 
\put(  23.25,   53.64){\circle*{0.8}} 
\put(  23.50,   53.55){\circle*{0.8}} 
\put(  23.75,   53.46){\circle*{0.8}} 
\put(  24.00,   53.37){\circle*{0.8}} 
\put(  24.25,   53.27){\circle*{0.8}} 
\put(  24.50,   53.18){\circle*{0.8}} 
\put(  24.75,   53.09){\circle*{0.8}} 
\put(  25.00,   53.00){\circle*{0.8}} 
\put(  25.25,   52.91){\circle*{0.8}} 
\put(  25.50,   52.81){\circle*{0.8}} 
\put(  25.75,   52.72){\circle*{0.8}} 
\put(  26.00,   52.63){\circle*{0.8}} 
\put(  26.25,   52.54){\circle*{0.8}} 
\put(  26.50,   52.44){\circle*{0.8}} 
\put(  26.75,   52.35){\circle*{0.8}} 
\put(  27.00,   52.26){\circle*{0.8}} 
\put(  27.25,   52.16){\circle*{0.8}} 
\put(  27.50,   52.07){\circle*{0.8}} 
\put(  27.75,   51.98){\circle*{0.8}} 
\put(  28.00,   51.89){\circle*{0.8}} 
\put(  28.25,   51.79){\circle*{0.8}} 
\put(  28.50,   51.70){\circle*{0.8}} 
\put(  28.75,   51.61){\circle*{0.8}} 
\put(  29.00,   51.51){\circle*{0.8}} 
\put(  29.25,   51.42){\circle*{0.8}} 
\put(  29.50,   51.33){\circle*{0.8}} 
\put(  29.75,   51.23){\circle*{0.8}} 
\put(  30.00,   51.14){\circle*{0.8}} 
\put(  30.25,   51.05){\circle*{0.8}} 
\put(  30.50,   50.95){\circle*{0.8}} 
\put(  30.75,   50.86){\circle*{0.8}} 
\put(  31.00,   50.76){\circle*{0.8}} 
\put(  31.25,   50.67){\circle*{0.8}} 
\put(  31.50,   50.58){\circle*{0.8}} 
\put(  31.75,   50.48){\circle*{0.8}} 
\put(  32.00,   50.39){\circle*{0.8}} 
\put(  32.25,   50.29){\circle*{0.8}} 
\put(  32.50,   50.20){\circle*{0.8}} 
\put(  32.75,   50.10){\circle*{0.8}} 
\put(  33.00,   50.01){\circle*{0.8}} 
\put(  33.25,   49.92){\circle*{0.8}} 
\put(  33.50,   49.82){\circle*{0.8}} 
\put(  33.75,   49.73){\circle*{0.8}} 
\put(  34.00,   49.63){\circle*{0.8}} 
\put(  34.25,   49.54){\circle*{0.8}} 
\put(  34.50,   49.44){\circle*{0.8}} 
\put(  34.75,   49.35){\circle*{0.8}} 
\put(  35.00,   49.25){\circle*{0.8}} 
\put(  35.25,   49.16){\circle*{0.8}} 
\put(  35.50,   49.06){\circle*{0.8}} 
\put(  35.75,   48.97){\circle*{0.8}} 
\put(  36.00,   48.87){\circle*{0.8}} 
\put(  36.25,   48.78){\circle*{0.8}} 
\put(  36.50,   48.68){\circle*{0.8}} 
\put(  36.75,   48.59){\circle*{0.8}} 
\put(  37.00,   48.49){\circle*{0.8}} 
\put(  37.25,   48.40){\circle*{0.8}} 
\put(  37.50,   48.30){\circle*{0.8}} 
\put(  37.75,   48.21){\circle*{0.8}} 
\put(  38.00,   48.11){\circle*{0.8}} 
\put(  38.25,   48.02){\circle*{0.8}} 
\put(  38.50,   47.92){\circle*{0.8}} 
\put(  38.75,   47.83){\circle*{0.8}} 
\put(  39.00,   47.73){\circle*{0.8}} 
\put(  39.25,   47.63){\circle*{0.8}} 
\put(  39.50,   47.54){\circle*{0.8}} 
\put(  39.75,   47.44){\circle*{0.8}} 
\put(  40.00,   47.35){\circle*{0.8}} 
\put(  40.25,   47.25){\circle*{0.8}} 
\put(  40.50,   47.16){\circle*{0.8}} 
\put(  40.75,   47.06){\circle*{0.8}} 
\put(  41.00,   46.96){\circle*{0.8}} 
\put(  41.25,   46.87){\circle*{0.8}} 
\put(  41.50,   46.77){\circle*{0.8}} 
\put(  41.75,   46.68){\circle*{0.8}} 
\put(  42.00,   46.58){\circle*{0.8}} 
\put(  42.25,   46.48){\circle*{0.8}} 
\put(  42.50,   46.39){\circle*{0.8}} 
\put(  42.75,   46.29){\circle*{0.8}} 
\put(  43.00,   46.20){\circle*{0.8}} 
\put(  43.25,   46.10){\circle*{0.8}} 
\put(  43.50,   46.00){\circle*{0.8}} 
\put(  43.75,   45.91){\circle*{0.8}} 
\put(  44.00,   45.81){\circle*{0.8}} 
\put(  44.25,   45.72){\circle*{0.8}} 
\put(  44.50,   45.62){\circle*{0.8}} 
\put(  44.75,   45.52){\circle*{0.8}} 
\put(  45.00,   45.43){\circle*{0.8}} 
\put(  45.25,   45.33){\circle*{0.8}} 
\put(  45.50,   45.23){\circle*{0.8}} 
\put(  45.75,   45.14){\circle*{0.8}} 
\put(  46.00,   45.04){\circle*{0.8}} 
\put(  46.25,   44.94){\circle*{0.8}} 
\put(  46.50,   44.85){\circle*{0.8}} 
\put(  46.75,   44.75){\circle*{0.8}} 
\put(  47.00,   44.66){\circle*{0.8}} 
\put(  47.25,   44.56){\circle*{0.8}} 
\put(  47.50,   44.46){\circle*{0.8}} 
\put(  47.75,   44.37){\circle*{0.8}} 
\put(  48.00,   44.27){\circle*{0.8}} 
\put(  48.25,   44.17){\circle*{0.8}} 
\put(  48.50,   44.08){\circle*{0.8}} 
\put(  48.75,   43.98){\circle*{0.8}} 
\put(  49.00,   43.88){\circle*{0.8}} 
\put(  49.25,   43.79){\circle*{0.8}} 
\put(  49.50,   43.69){\circle*{0.8}} 
\put(  49.75,   43.59){\circle*{0.8}} 
\put(  50.00,   43.50){\circle*{0.8}} 
\put(  50.25,   43.40){\circle*{0.8}} 
\put(  50.50,   43.30){\circle*{0.8}} 
\put(  50.75,   43.21){\circle*{0.8}} 
\put(  51.00,   43.11){\circle*{0.8}} 
\put(  51.25,   43.01){\circle*{0.8}} 
\put(  51.50,   42.92){\circle*{0.8}} 
\put(  51.75,   42.82){\circle*{0.8}} 
\put(  52.00,   42.72){\circle*{0.8}} 
\put(  52.25,   42.63){\circle*{0.8}} 
\put(  52.50,   42.53){\circle*{0.8}} 
\put(  52.75,   42.43){\circle*{0.8}} 
\put(  53.00,   42.34){\circle*{0.8}} 
\put(  53.25,   42.24){\circle*{0.8}} 
\put(  53.50,   42.15){\circle*{0.8}} 
\put(  53.75,   42.05){\circle*{0.8}} 
\put(  54.00,   41.95){\circle*{0.8}} 
\put(  54.25,   41.86){\circle*{0.8}} 
\put(  54.50,   41.76){\circle*{0.8}} 
\put(  54.75,   41.66){\circle*{0.8}} 
\put(  55.00,   41.57){\circle*{0.8}} 
\put(  55.25,   41.47){\circle*{0.8}} 
\put(  55.50,   41.37){\circle*{0.8}} 
\put(  55.75,   41.28){\circle*{0.8}} 
\put(  56.00,   41.18){\circle*{0.8}} 
\put(  56.25,   41.08){\circle*{0.8}} 
\put(  56.50,   40.99){\circle*{0.8}} 
\put(  56.75,   40.89){\circle*{0.8}} 
\put(  57.00,   40.79){\circle*{0.8}} 
\put(  57.25,   40.70){\circle*{0.8}} 
\put(  57.50,   40.60){\circle*{0.8}} 
\put(  57.75,   40.50){\circle*{0.8}} 
\put(  58.00,   40.41){\circle*{0.8}} 
\put(  58.25,   40.31){\circle*{0.8}} 
\put(  58.50,   40.22){\circle*{0.8}} 
\put(  58.75,   40.12){\circle*{0.8}} 
\put(  59.00,   40.02){\circle*{0.8}} 
\put(  59.25,   39.93){\circle*{0.8}} 
\put(  59.50,   39.83){\circle*{0.8}} 
\put(  59.75,   39.73){\circle*{0.8}} 
\put(  60.00,   39.64){\circle*{0.8}} 
\put(  60.25,   39.54){\circle*{0.8}} 
\put(  60.50,   39.45){\circle*{0.8}} 
\put(  60.75,   39.35){\circle*{0.8}} 
\put(  61.00,   39.25){\circle*{0.8}} 
\put(  61.25,   39.16){\circle*{0.8}} 
\put(  61.50,   39.06){\circle*{0.8}} 
\put(  61.75,   38.97){\circle*{0.8}} 
\put(  62.00,   38.87){\circle*{0.8}} 
\put(  62.25,   38.77){\circle*{0.8}} 
\put(  62.50,   38.68){\circle*{0.8}} 
\put(  62.75,   38.58){\circle*{0.8}} 
\put(  63.00,   38.49){\circle*{0.8}} 
\put(  63.25,   38.39){\circle*{0.8}} 
\put(  63.50,   38.30){\circle*{0.8}} 
\put(  63.75,   38.20){\circle*{0.8}} 
\put(  64.00,   38.10){\circle*{0.8}} 
\put(  64.25,   38.01){\circle*{0.8}} 
\put(  64.50,   37.91){\circle*{0.8}} 
\put(  64.75,   37.82){\circle*{0.8}} 
\put(  65.00,   37.72){\circle*{0.8}} 
\put(  65.25,   37.63){\circle*{0.8}} 
\put(  65.50,   37.53){\circle*{0.8}} 
\put(  65.75,   37.44){\circle*{0.8}} 
\put(  66.00,   37.34){\circle*{0.8}} 
\put(  66.25,   37.25){\circle*{0.8}} 
\put(  66.50,   37.15){\circle*{0.8}} 
\put(  66.75,   37.06){\circle*{0.8}} 
\put(  67.00,   36.96){\circle*{0.8}} 
\put(  67.25,   36.87){\circle*{0.8}} 
\put(  67.50,   36.77){\circle*{0.8}} 
\put(  67.75,   36.68){\circle*{0.8}} 
\put(  68.00,   36.58){\circle*{0.8}} 
\put(  68.25,   36.49){\circle*{0.8}} 
\put(  68.50,   36.39){\circle*{0.8}} 
\put(  68.75,   36.30){\circle*{0.8}} 
\put(  69.00,   36.20){\circle*{0.8}} 
\put(  69.25,   36.11){\circle*{0.8}} 
\put(  69.50,   36.01){\circle*{0.8}} 
\put(  69.75,   35.92){\circle*{0.8}} 
\put(  70.00,   35.82){\circle*{0.8}} 
\put(  70.25,   35.73){\circle*{0.8}} 
\put(  70.50,   35.63){\circle*{0.8}} 
\put(  70.75,   35.54){\circle*{0.8}} 
\put(  71.00,   35.45){\circle*{0.8}} 
\put(  71.25,   35.35){\circle*{0.8}} 
\put(  71.50,   35.26){\circle*{0.8}} 
\put(  71.75,   35.16){\circle*{0.8}} 
\put(  72.00,   35.07){\circle*{0.8}} 
\put(  72.25,   34.98){\circle*{0.8}} 
\put(  72.50,   34.88){\circle*{0.8}} 
\put(  72.75,   34.79){\circle*{0.8}} 
\put(  73.00,   34.69){\circle*{0.8}} 
\put(  73.25,   34.60){\circle*{0.8}} 
\put(  73.50,   34.51){\circle*{0.8}} 
\put(  73.75,   34.41){\circle*{0.8}} 
\put(  74.00,   34.32){\circle*{0.8}} 
\put(  74.25,   34.23){\circle*{0.8}} 
\put(  74.50,   34.13){\circle*{0.8}} 
\put(  74.75,   34.04){\circle*{0.8}} 
\put(  75.00,   33.95){\circle*{0.8}} 
\put(  75.25,   33.85){\circle*{0.8}} 
\put(  75.50,   33.76){\circle*{0.8}} 
\put(  75.75,   33.67){\circle*{0.8}} 
\put(  76.00,   33.58){\circle*{0.8}} 
\put(  76.25,   33.48){\circle*{0.8}} 
\put(  76.50,   33.39){\circle*{0.8}} 
\put(  76.75,   33.30){\circle*{0.8}} 
\put(  77.00,   33.20){\circle*{0.8}} 
\put(  77.25,   33.11){\circle*{0.8}} 
\put(  77.50,   33.02){\circle*{0.8}} 
\put(  77.75,   32.93){\circle*{0.8}} 
\put(  78.00,   32.84){\circle*{0.8}} 
\put(  78.25,   32.74){\circle*{0.8}} 
\put(  78.50,   32.65){\circle*{0.8}} 
\put(  78.75,   32.56){\circle*{0.8}} 
\put(  79.00,   32.47){\circle*{0.8}} 
\put(  79.25,   32.38){\circle*{0.8}} 
\put(  79.50,   32.28){\circle*{0.8}} 
\put(  79.75,   32.19){\circle*{0.8}} 
\put(  80.00,   32.10){\circle*{0.8}} 
\put(  80.25,   32.01){\circle*{0.8}} 
\put(  80.50,   31.92){\circle*{0.8}} 
\put(  80.75,   31.83){\circle*{0.8}} 
\put(  81.00,   31.73){\circle*{0.8}} 
\put(  81.25,   31.64){\circle*{0.8}} 
\put(  81.50,   31.55){\circle*{0.8}} 
\put(  81.75,   31.46){\circle*{0.8}} 
\put(  82.00,   31.37){\circle*{0.8}} 
\put(  82.25,   31.28){\circle*{0.8}} 
\put(  82.50,   31.19){\circle*{0.8}} 
\put(  82.75,   31.10){\circle*{0.8}} 
\put(  83.00,   31.01){\circle*{0.8}} 
\put(  83.25,   30.92){\circle*{0.8}} 
\put(  83.50,   30.83){\circle*{0.8}} 
\put(  83.75,   30.74){\circle*{0.8}} 
\put(  84.00,   30.65){\circle*{0.8}} 
\put(  84.25,   30.56){\circle*{0.8}} 
\put(  84.50,   30.47){\circle*{0.8}} 
\put(  84.75,   30.38){\circle*{0.8}} 
\put(  85.00,   30.29){\circle*{0.8}} 
\put(  85.25,   30.20){\circle*{0.8}} 
\put(  85.50,   30.11){\circle*{0.8}} 
\put(  85.75,   30.02){\circle*{0.8}} 
\put(  86.00,   29.93){\circle*{0.8}} 
\put(  86.25,   29.84){\circle*{0.8}} 
\put(  86.50,   29.75){\circle*{0.8}} 
\put(  86.75,   29.66){\circle*{0.8}} 
\put(  87.00,   29.57){\circle*{0.8}} 
\put(  87.25,   29.49){\circle*{0.8}} 
\put(  87.50,   29.40){\circle*{0.8}} 
\put(  87.75,   29.31){\circle*{0.8}} 
\put(  88.00,   29.22){\circle*{0.8}} 
\put(  88.25,   29.13){\circle*{0.8}} 
\put(  88.50,   29.04){\circle*{0.8}} 
\put(  88.75,   28.95){\circle*{0.8}} 
\put(  89.00,   28.87){\circle*{0.8}} 
\put(  89.25,   28.78){\circle*{0.8}} 
\put(  89.50,   28.69){\circle*{0.8}} 
\put(  89.75,   28.60){\circle*{0.8}} 
\put(  90.00,   28.52){\circle*{0.8}} 
\put(  90.25,   28.43){\circle*{0.8}} 
\put(  90.50,   28.34){\circle*{0.8}} 
\put(  90.75,   28.25){\circle*{0.8}} 
\put(  91.00,   28.17){\circle*{0.8}} 
\put(  91.25,   28.08){\circle*{0.8}} 
\put(  91.50,   27.99){\circle*{0.8}} 
\put(  91.75,   27.91){\circle*{0.8}} 
\put(  92.00,   27.82){\circle*{0.8}} 
\put(  92.25,   27.73){\circle*{0.8}} 
\put(  92.50,   27.65){\circle*{0.8}} 
\put(  92.75,   27.56){\circle*{0.8}} 
\put(  93.00,   27.47){\circle*{0.8}} 
\put(  93.25,   27.39){\circle*{0.8}} 
\put(  93.50,   27.30){\circle*{0.8}} 
\put(  93.75,   27.22){\circle*{0.8}} 
\put(  94.00,   27.13){\circle*{0.8}} 
\put(  94.25,   27.04){\circle*{0.8}} 
\put(  94.50,   26.96){\circle*{0.8}} 
\put(  94.75,   26.87){\circle*{0.8}} 
\put(  95.00,   26.79){\circle*{0.8}} 
\put(  95.25,   26.70){\circle*{0.8}} 
\put(  95.50,   26.62){\circle*{0.8}} 
\put(  95.75,   26.53){\circle*{0.8}} 
\put(  96.00,   26.45){\circle*{0.8}} 
\put(  96.25,   26.36){\circle*{0.8}} 
\put(  96.50,   26.28){\circle*{0.8}} 
\put(  96.75,   26.20){\circle*{0.8}} 
\put(  97.00,   26.11){\circle*{0.8}} 
\put(  97.25,   26.03){\circle*{0.8}} 
\put(  97.50,   25.94){\circle*{0.8}} 
\put(  97.75,   25.86){\circle*{0.8}} 
\put(  98.00,   25.78){\circle*{0.8}} 
\put(  98.25,   25.69){\circle*{0.8}} 
\put(  98.50,   25.61){\circle*{0.8}} 
\put(  98.75,   25.53){\circle*{0.8}} 
\put(  99.00,   25.44){\circle*{0.8}} 
\put(  99.25,   25.36){\circle*{0.8}} 
\put(  99.50,   25.28){\circle*{0.8}} 
\put(  99.75,   25.19){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{5 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(96,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){15.0}
\put(-10,97){30.0}
\put(-10,70){$\sigma$}
\put(103,11){1}
\put(103,42){2}
\put(103,38){3}

\put(   3.96,   56.64){\circle{1.8}} 
\put(   7.31,   55.37){\circle{1.8}} 
\put(  12.76,   52.91){\circle{1.8}} 
\put(  15.05,   51.73){\circle{1.8}} 
\put(  20.75,   49.17){\circle{1.8}} 
\put(  23.86,   47.41){\circle{1.8}} 
\put(  28.99,   45.10){\circle{1.8}} 
\put(  32.17,   43.42){\circle{1.8}} 
\put(  35.80,   41.74){\circle{1.8}} 
\put(  40.31,   39.39){\circle{1.8}} 
\put(  44.04,   37.57){\circle{1.8}} 
\put(  48.19,   35.65){\circle{1.8}} 
\put(  52.07,   33.45){\circle{1.8}} 
\put(  56.03,   31.56){\circle{1.8}} 
\put(  59.93,   29.86){\circle{1.8}} 
\put(  63.94,   27.62){\circle{1.8}} 
\put(  68.09,   25.70){\circle{1.8}} 
\put(  72.05,   23.78){\circle{1.8}} 
\put(  76.06,   22.00){\circle{1.8}} 
\put(  79.99,   20.42){\circle{1.8}} 
\put(  83.97,   18.55){\circle{1.8}} 
\put(  88.02,   16.29){\circle{1.8}} 
\put(  92.01,   14.67){\circle{1.8}} 
\put(  96.01,   12.91){\circle{1.8}} 
\put( 100.00,   11.50){\circle{1.8}} 

\put(   0.25,   58.56){\circle*{0.8}} 
\put(   0.50,   58.44){\circle*{0.8}} 
\put(   0.75,   58.33){\circle*{0.8}} 
\put(   1.00,   58.22){\circle*{0.8}} 
\put(   1.25,   58.11){\circle*{0.8}} 
\put(   1.50,   57.99){\circle*{0.8}} 
\put(   1.75,   57.88){\circle*{0.8}} 
\put(   2.00,   57.77){\circle*{0.8}} 
\put(   2.25,   57.66){\circle*{0.8}} 
\put(   2.50,   57.54){\circle*{0.8}} 
\put(   2.75,   57.43){\circle*{0.8}} 
\put(   3.00,   57.32){\circle*{0.8}} 
\put(   3.25,   57.20){\circle*{0.8}} 
\put(   3.50,   57.09){\circle*{0.8}} 
\put(   3.75,   56.98){\circle*{0.8}} 
\put(   4.00,   56.86){\circle*{0.8}} 
\put(   4.25,   56.75){\circle*{0.8}} 
\put(   4.50,   56.63){\circle*{0.8}} 
\put(   4.75,   56.52){\circle*{0.8}} 
\put(   5.00,   56.40){\circle*{0.8}} 
\put(   5.25,   56.29){\circle*{0.8}} 
\put(   5.50,   56.18){\circle*{0.8}} 
\put(   5.75,   56.06){\circle*{0.8}} 
\put(   6.00,   55.95){\circle*{0.8}} 
\put(   6.25,   55.83){\circle*{0.8}} 
\put(   6.50,   55.72){\circle*{0.8}} 
\put(   6.75,   55.60){\circle*{0.8}} 
\put(   7.00,   55.49){\circle*{0.8}} 
\put(   7.25,   55.37){\circle*{0.8}} 
\put(   7.50,   55.25){\circle*{0.8}} 
\put(   7.75,   55.14){\circle*{0.8}} 
\put(   8.00,   55.02){\circle*{0.8}} 
\put(   8.25,   54.91){\circle*{0.8}} 
\put(   8.50,   54.79){\circle*{0.8}} 
\put(   8.75,   54.68){\circle*{0.8}} 
\put(   9.00,   54.56){\circle*{0.8}} 
\put(   9.25,   54.44){\circle*{0.8}} 
\put(   9.50,   54.33){\circle*{0.8}} 
\put(   9.75,   54.21){\circle*{0.8}} 
\put(  10.00,   54.09){\circle*{0.8}} 
\put(  10.25,   53.98){\circle*{0.8}} 
\put(  10.50,   53.86){\circle*{0.8}} 
\put(  10.75,   53.74){\circle*{0.8}} 
\put(  11.00,   53.63){\circle*{0.8}} 
\put(  11.25,   53.51){\circle*{0.8}} 
\put(  11.50,   53.39){\circle*{0.8}} 
\put(  11.75,   53.27){\circle*{0.8}} 
\put(  12.00,   53.16){\circle*{0.8}} 
\put(  12.25,   53.04){\circle*{0.8}} 
\put(  12.50,   52.92){\circle*{0.8}} 
\put(  12.75,   52.80){\circle*{0.8}} 
\put(  13.00,   52.69){\circle*{0.8}} 
\put(  13.25,   52.57){\circle*{0.8}} 
\put(  13.50,   52.45){\circle*{0.8}} 
\put(  13.75,   52.33){\circle*{0.8}} 
\put(  14.00,   52.22){\circle*{0.8}} 
\put(  14.25,   52.10){\circle*{0.8}} 
\put(  14.50,   51.98){\circle*{0.8}} 
\put(  14.75,   51.86){\circle*{0.8}} 
\put(  15.00,   51.74){\circle*{0.8}} 
\put(  15.25,   51.62){\circle*{0.8}} 
\put(  15.50,   51.50){\circle*{0.8}} 
\put(  15.75,   51.39){\circle*{0.8}} 
\put(  16.00,   51.27){\circle*{0.8}} 
\put(  16.25,   51.15){\circle*{0.8}} 
\put(  16.50,   51.03){\circle*{0.8}} 
\put(  16.75,   50.91){\circle*{0.8}} 
\put(  17.00,   50.79){\circle*{0.8}} 
\put(  17.25,   50.67){\circle*{0.8}} 
\put(  17.50,   50.55){\circle*{0.8}} 
\put(  17.75,   50.43){\circle*{0.8}} 
\put(  18.00,   50.31){\circle*{0.8}} 
\put(  18.25,   50.19){\circle*{0.8}} 
\put(  18.50,   50.07){\circle*{0.8}} 
\put(  18.75,   49.95){\circle*{0.8}} 
\put(  19.00,   49.83){\circle*{0.8}} 
\put(  19.25,   49.72){\circle*{0.8}} 
\put(  19.50,   49.60){\circle*{0.8}} 
\put(  19.75,   49.48){\circle*{0.8}} 
\put(  20.00,   49.36){\circle*{0.8}} 
\put(  20.25,   49.23){\circle*{0.8}} 
\put(  20.50,   49.11){\circle*{0.8}} 
\put(  20.75,   48.99){\circle*{0.8}} 
\put(  21.00,   48.87){\circle*{0.8}} 
\put(  21.25,   48.75){\circle*{0.8}} 
\put(  21.50,   48.63){\circle*{0.8}} 
\put(  21.75,   48.51){\circle*{0.8}} 
\put(  22.00,   48.39){\circle*{0.8}} 
\put(  22.25,   48.27){\circle*{0.8}} 
\put(  22.50,   48.15){\circle*{0.8}} 
\put(  22.75,   48.03){\circle*{0.8}} 
\put(  23.00,   47.91){\circle*{0.8}} 
\put(  23.25,   47.79){\circle*{0.8}} 
\put(  23.50,   47.67){\circle*{0.8}} 
\put(  23.75,   47.55){\circle*{0.8}} 
\put(  24.00,   47.42){\circle*{0.8}} 
\put(  24.25,   47.30){\circle*{0.8}} 
\put(  24.50,   47.18){\circle*{0.8}} 
\put(  24.75,   47.06){\circle*{0.8}} 
\put(  25.00,   46.94){\circle*{0.8}} 
\put(  25.25,   46.82){\circle*{0.8}} 
\put(  25.50,   46.70){\circle*{0.8}} 
\put(  25.75,   46.57){\circle*{0.8}} 
\put(  26.00,   46.45){\circle*{0.8}} 
\put(  26.25,   46.33){\circle*{0.8}} 
\put(  26.50,   46.21){\circle*{0.8}} 
\put(  26.75,   46.09){\circle*{0.8}} 
\put(  27.00,   45.97){\circle*{0.8}} 
\put(  27.25,   45.84){\circle*{0.8}} 
\put(  27.50,   45.72){\circle*{0.8}} 
\put(  27.75,   45.60){\circle*{0.8}} 
\put(  28.00,   45.48){\circle*{0.8}} 
\put(  28.25,   45.36){\circle*{0.8}} 
\put(  28.50,   45.23){\circle*{0.8}} 
\put(  28.75,   45.11){\circle*{0.8}} 
\put(  29.00,   44.99){\circle*{0.8}} 
\put(  29.25,   44.87){\circle*{0.8}} 
\put(  29.50,   44.74){\circle*{0.8}} 
\put(  29.75,   44.62){\circle*{0.8}} 
\put(  30.00,   44.50){\circle*{0.8}} 
\put(  30.25,   44.38){\circle*{0.8}} 
\put(  30.50,   44.25){\circle*{0.8}} 
\put(  30.75,   44.13){\circle*{0.8}} 
\put(  31.00,   44.01){\circle*{0.8}} 
\put(  31.25,   43.89){\circle*{0.8}} 
\put(  31.50,   43.76){\circle*{0.8}} 
\put(  31.75,   43.64){\circle*{0.8}} 
\put(  32.00,   43.52){\circle*{0.8}} 
\put(  32.25,   43.40){\circle*{0.8}} 
\put(  32.50,   43.27){\circle*{0.8}} 
\put(  32.75,   43.15){\circle*{0.8}} 
\put(  33.00,   43.03){\circle*{0.8}} 
\put(  33.25,   42.90){\circle*{0.8}} 
\put(  33.50,   42.78){\circle*{0.8}} 
\put(  33.75,   42.66){\circle*{0.8}} 
\put(  34.00,   42.53){\circle*{0.8}} 
\put(  34.25,   42.41){\circle*{0.8}} 
\put(  34.50,   42.29){\circle*{0.8}} 
\put(  34.75,   42.16){\circle*{0.8}} 
\put(  35.00,   42.04){\circle*{0.8}} 
\put(  35.25,   41.92){\circle*{0.8}} 
\put(  35.50,   41.80){\circle*{0.8}} 
\put(  35.75,   41.67){\circle*{0.8}} 
\put(  36.00,   41.55){\circle*{0.8}} 
\put(  36.25,   41.43){\circle*{0.8}} 
\put(  36.50,   41.30){\circle*{0.8}} 
\put(  36.75,   41.18){\circle*{0.8}} 
\put(  37.00,   41.06){\circle*{0.8}} 
\put(  37.25,   40.93){\circle*{0.8}} 
\put(  37.50,   40.81){\circle*{0.8}} 
\put(  37.75,   40.69){\circle*{0.8}} 
\put(  38.00,   40.56){\circle*{0.8}} 
\put(  38.25,   40.44){\circle*{0.8}} 
\put(  38.50,   40.31){\circle*{0.8}} 
\put(  38.75,   40.19){\circle*{0.8}} 
\put(  39.00,   40.07){\circle*{0.8}} 
\put(  39.25,   39.94){\circle*{0.8}} 
\put(  39.50,   39.82){\circle*{0.8}} 
\put(  39.75,   39.70){\circle*{0.8}} 
\put(  40.00,   39.57){\circle*{0.8}} 
\put(  40.25,   39.45){\circle*{0.8}} 
\put(  40.50,   39.33){\circle*{0.8}} 
\put(  40.75,   39.20){\circle*{0.8}} 
\put(  41.00,   39.08){\circle*{0.8}} 
\put(  41.25,   38.96){\circle*{0.8}} 
\put(  41.50,   38.83){\circle*{0.8}} 
\put(  41.75,   38.71){\circle*{0.8}} 
\put(  42.00,   38.58){\circle*{0.8}} 
\put(  42.25,   38.46){\circle*{0.8}} 
\put(  42.50,   38.34){\circle*{0.8}} 
\put(  42.75,   38.21){\circle*{0.8}} 
\put(  43.00,   38.09){\circle*{0.8}} 
\put(  43.25,   37.97){\circle*{0.8}} 
\put(  43.50,   37.84){\circle*{0.8}} 
\put(  43.75,   37.72){\circle*{0.8}} 
\put(  44.00,   37.59){\circle*{0.8}} 
\put(  44.25,   37.47){\circle*{0.8}} 
\put(  44.50,   37.35){\circle*{0.8}} 
\put(  44.75,   37.22){\circle*{0.8}} 
\put(  45.00,   37.10){\circle*{0.8}} 
\put(  45.25,   36.98){\circle*{0.8}} 
\put(  45.50,   36.85){\circle*{0.8}} 
\put(  45.75,   36.73){\circle*{0.8}} 
\put(  46.00,   36.60){\circle*{0.8}} 
\put(  46.25,   36.48){\circle*{0.8}} 
\put(  46.50,   36.36){\circle*{0.8}} 
\put(  46.75,   36.23){\circle*{0.8}} 
\put(  47.00,   36.11){\circle*{0.8}} 
\put(  47.25,   35.99){\circle*{0.8}} 
\put(  47.50,   35.86){\circle*{0.8}} 
\put(  47.75,   35.74){\circle*{0.8}} 
\put(  48.00,   35.62){\circle*{0.8}} 
\put(  48.25,   35.49){\circle*{0.8}} 
\put(  48.50,   35.37){\circle*{0.8}} 
\put(  48.75,   35.25){\circle*{0.8}} 
\put(  49.00,   35.12){\circle*{0.8}} 
\put(  49.25,   35.00){\circle*{0.8}} 
\put(  49.50,   34.87){\circle*{0.8}} 
\put(  49.75,   34.75){\circle*{0.8}} 
\put(  50.00,   34.63){\circle*{0.8}} 
\put(  50.25,   34.50){\circle*{0.8}} 
\put(  50.50,   34.38){\circle*{0.8}} 
\put(  50.75,   34.26){\circle*{0.8}} 
\put(  51.00,   34.13){\circle*{0.8}} 
\put(  51.25,   34.01){\circle*{0.8}} 
\put(  51.50,   33.89){\circle*{0.8}} 
\put(  51.75,   33.76){\circle*{0.8}} 
\put(  52.00,   33.64){\circle*{0.8}} 
\put(  52.25,   33.52){\circle*{0.8}} 
\put(  52.50,   33.39){\circle*{0.8}} 
\put(  52.75,   33.27){\circle*{0.8}} 
\put(  53.00,   33.15){\circle*{0.8}} 
\put(  53.25,   33.02){\circle*{0.8}} 
\put(  53.50,   32.90){\circle*{0.8}} 
\put(  53.75,   32.78){\circle*{0.8}} 
\put(  54.00,   32.65){\circle*{0.8}} 
\put(  54.25,   32.53){\circle*{0.8}} 
\put(  54.50,   32.41){\circle*{0.8}} 
\put(  54.75,   32.29){\circle*{0.8}} 
\put(  55.00,   32.16){\circle*{0.8}} 
\put(  55.25,   32.04){\circle*{0.8}} 
\put(  55.50,   31.92){\circle*{0.8}} 
\put(  55.75,   31.79){\circle*{0.8}} 
\put(  56.00,   31.67){\circle*{0.8}} 
\put(  56.25,   31.55){\circle*{0.8}} 
\put(  56.50,   31.43){\circle*{0.8}} 
\put(  56.75,   31.30){\circle*{0.8}} 
\put(  57.00,   31.18){\circle*{0.8}} 
\put(  57.25,   31.06){\circle*{0.8}} 
\put(  57.50,   30.94){\circle*{0.8}} 
\put(  57.75,   30.81){\circle*{0.8}} 
\put(  58.00,   30.69){\circle*{0.8}} 
\put(  58.25,   30.57){\circle*{0.8}} 
\put(  58.50,   30.45){\circle*{0.8}} 
\put(  58.75,   30.32){\circle*{0.8}} 
\put(  59.00,   30.20){\circle*{0.8}} 
\put(  59.25,   30.08){\circle*{0.8}} 
\put(  59.50,   29.96){\circle*{0.8}} 
\put(  59.75,   29.83){\circle*{0.8}} 
\put(  60.00,   29.71){\circle*{0.8}} 
\put(  60.25,   29.59){\circle*{0.8}} 
\put(  60.50,   29.47){\circle*{0.8}} 
\put(  60.75,   29.35){\circle*{0.8}} 
\put(  61.00,   29.22){\circle*{0.8}} 
\put(  61.25,   29.10){\circle*{0.8}} 
\put(  61.50,   28.98){\circle*{0.8}} 
\put(  61.75,   28.86){\circle*{0.8}} 
\put(  62.00,   28.74){\circle*{0.8}} 
\put(  62.25,   28.62){\circle*{0.8}} 
\put(  62.50,   28.49){\circle*{0.8}} 
\put(  62.75,   28.37){\circle*{0.8}} 
\put(  63.00,   28.25){\circle*{0.8}} 
\put(  63.25,   28.13){\circle*{0.8}} 
\put(  63.50,   28.01){\circle*{0.8}} 
\put(  63.75,   27.89){\circle*{0.8}} 
\put(  64.00,   27.77){\circle*{0.8}} 
\put(  64.25,   27.64){\circle*{0.8}} 
\put(  64.50,   27.52){\circle*{0.8}} 
\put(  64.75,   27.40){\circle*{0.8}} 
\put(  65.00,   27.28){\circle*{0.8}} 
\put(  65.25,   27.16){\circle*{0.8}} 
\put(  65.50,   27.04){\circle*{0.8}} 
\put(  65.75,   26.92){\circle*{0.8}} 
\put(  66.00,   26.80){\circle*{0.8}} 
\put(  66.25,   26.68){\circle*{0.8}} 
\put(  66.50,   26.56){\circle*{0.8}} 
\put(  66.75,   26.44){\circle*{0.8}} 
\put(  67.00,   26.32){\circle*{0.8}} 
\put(  67.25,   26.20){\circle*{0.8}} 
\put(  67.50,   26.08){\circle*{0.8}} 
\put(  67.75,   25.96){\circle*{0.8}} 
\put(  68.00,   25.84){\circle*{0.8}} 
\put(  68.25,   25.72){\circle*{0.8}} 
\put(  68.50,   25.60){\circle*{0.8}} 
\put(  68.75,   25.48){\circle*{0.8}} 
\put(  69.00,   25.36){\circle*{0.8}} 
\put(  69.25,   25.24){\circle*{0.8}} 
\put(  69.50,   25.12){\circle*{0.8}} 
\put(  69.75,   25.00){\circle*{0.8}} 
\put(  70.00,   24.88){\circle*{0.8}} 
\put(  70.25,   24.76){\circle*{0.8}} 
\put(  70.50,   24.64){\circle*{0.8}} 
\put(  70.75,   24.52){\circle*{0.8}} 
\put(  71.00,   24.40){\circle*{0.8}} 
\put(  71.25,   24.28){\circle*{0.8}} 
\put(  71.50,   24.16){\circle*{0.8}} 
\put(  71.75,   24.04){\circle*{0.8}} 
\put(  72.00,   23.92){\circle*{0.8}} 
\put(  72.25,   23.81){\circle*{0.8}} 
\put(  72.50,   23.69){\circle*{0.8}} 
\put(  72.75,   23.57){\circle*{0.8}} 
\put(  73.00,   23.45){\circle*{0.8}} 
\put(  73.25,   23.33){\circle*{0.8}} 
\put(  73.50,   23.21){\circle*{0.8}} 
\put(  73.75,   23.09){\circle*{0.8}} 
\put(  74.00,   22.98){\circle*{0.8}} 
\put(  74.25,   22.86){\circle*{0.8}} 
\put(  74.50,   22.74){\circle*{0.8}} 
\put(  74.75,   22.62){\circle*{0.8}} 
\put(  75.00,   22.50){\circle*{0.8}} 
\put(  75.25,   22.39){\circle*{0.8}} 
\put(  75.50,   22.27){\circle*{0.8}} 
\put(  75.75,   22.15){\circle*{0.8}} 
\put(  76.00,   22.03){\circle*{0.8}} 
\put(  76.25,   21.92){\circle*{0.8}} 
\put(  76.50,   21.80){\circle*{0.8}} 
\put(  76.75,   21.68){\circle*{0.8}} 
\put(  77.00,   21.57){\circle*{0.8}} 
\put(  77.25,   21.45){\circle*{0.8}} 
\put(  77.50,   21.33){\circle*{0.8}} 
\put(  77.75,   21.22){\circle*{0.8}} 
\put(  78.00,   21.10){\circle*{0.8}} 
\put(  78.25,   20.98){\circle*{0.8}} 
\put(  78.50,   20.87){\circle*{0.8}} 
\put(  78.75,   20.75){\circle*{0.8}} 
\put(  79.00,   20.63){\circle*{0.8}} 
\put(  79.25,   20.52){\circle*{0.8}} 
\put(  79.50,   20.40){\circle*{0.8}} 
\put(  79.75,   20.29){\circle*{0.8}} 
\put(  80.00,   20.17){\circle*{0.8}} 
\put(  80.25,   20.05){\circle*{0.8}} 
\put(  80.50,   19.94){\circle*{0.8}} 
\put(  80.75,   19.82){\circle*{0.8}} 
\put(  81.00,   19.71){\circle*{0.8}} 
\put(  81.25,   19.59){\circle*{0.8}} 
\put(  81.50,   19.48){\circle*{0.8}} 
\put(  81.75,   19.36){\circle*{0.8}} 
\put(  82.00,   19.25){\circle*{0.8}} 
\put(  82.25,   19.13){\circle*{0.8}} 
\put(  82.50,   19.02){\circle*{0.8}} 
\put(  82.75,   18.90){\circle*{0.8}} 
\put(  83.00,   18.79){\circle*{0.8}} 
\put(  83.25,   18.67){\circle*{0.8}} 
\put(  83.50,   18.56){\circle*{0.8}} 
\put(  83.75,   18.45){\circle*{0.8}} 
\put(  84.00,   18.33){\circle*{0.8}} 
\put(  84.25,   18.22){\circle*{0.8}} 
\put(  84.50,   18.10){\circle*{0.8}} 
\put(  84.75,   17.99){\circle*{0.8}} 
\put(  85.00,   17.88){\circle*{0.8}} 
\put(  85.25,   17.76){\circle*{0.8}} 
\put(  85.50,   17.65){\circle*{0.8}} 
\put(  85.75,   17.54){\circle*{0.8}} 
\put(  86.00,   17.42){\circle*{0.8}} 
\put(  86.25,   17.31){\circle*{0.8}} 
\put(  86.50,   17.20){\circle*{0.8}} 
\put(  86.75,   17.09){\circle*{0.8}} 
\put(  87.00,   16.97){\circle*{0.8}} 
\put(  87.25,   16.86){\circle*{0.8}} 
\put(  87.50,   16.75){\circle*{0.8}} 
\put(  87.75,   16.64){\circle*{0.8}} 
\put(  88.00,   16.52){\circle*{0.8}} 
\put(  88.25,   16.41){\circle*{0.8}} 
\put(  88.50,   16.30){\circle*{0.8}} 
\put(  88.75,   16.19){\circle*{0.8}} 
\put(  89.00,   16.08){\circle*{0.8}} 
\put(  89.25,   15.97){\circle*{0.8}} 
\put(  89.50,   15.85){\circle*{0.8}} 
\put(  89.75,   15.74){\circle*{0.8}} 
\put(  90.00,   15.63){\circle*{0.8}} 
\put(  90.25,   15.52){\circle*{0.8}} 
\put(  90.50,   15.41){\circle*{0.8}} 
\put(  90.75,   15.30){\circle*{0.8}} 
\put(  91.00,   15.19){\circle*{0.8}} 
\put(  91.25,   15.08){\circle*{0.8}} 
\put(  91.50,   14.97){\circle*{0.8}} 
\put(  91.75,   14.86){\circle*{0.8}} 
\put(  92.00,   14.75){\circle*{0.8}} 
\put(  92.25,   14.64){\circle*{0.8}} 
\put(  92.50,   14.53){\circle*{0.8}} 
\put(  92.75,   14.42){\circle*{0.8}} 
\put(  93.00,   14.31){\circle*{0.8}} 
\put(  93.25,   14.20){\circle*{0.8}} 
\put(  93.50,   14.09){\circle*{0.8}} 
\put(  93.75,   13.98){\circle*{0.8}} 
\put(  94.00,   13.87){\circle*{0.8}} 
\put(  94.25,   13.77){\circle*{0.8}} 
\put(  94.50,   13.66){\circle*{0.8}} 
\put(  94.75,   13.55){\circle*{0.8}} 
\put(  95.00,   13.44){\circle*{0.8}} 
\put(  95.25,   13.33){\circle*{0.8}} 
\put(  95.50,   13.22){\circle*{0.8}} 
\put(  95.75,   13.12){\circle*{0.8}} 
\put(  96.00,   13.01){\circle*{0.8}} 
\put(  96.25,   12.90){\circle*{0.8}} 
\put(  96.50,   12.79){\circle*{0.8}} 
\put(  96.75,   12.69){\circle*{0.8}} 
\put(  97.00,   12.58){\circle*{0.8}} 
\put(  97.25,   12.47){\circle*{0.8}} 
\put(  97.50,   12.37){\circle*{0.8}} 
\put(  97.75,   12.26){\circle*{0.8}} 
\put(  98.00,   12.15){\circle*{0.8}} 
\put(  98.25,   12.05){\circle*{0.8}} 
\put(  98.50,   11.94){\circle*{0.8}} 
\put(  98.75,   11.83){\circle*{0.8}} 
\put(  99.00,   11.73){\circle*{0.8}} 
\put(  99.25,   11.62){\circle*{0.8}} 
\put(  99.50,   11.52){\circle*{0.8}} 
\put(  99.75,   11.41){\circle*{0.8}} 

\put(   3.96,   88.82){\circle*{1.8}} 
\put(   8.81,   87.01){\circle*{1.8}} 
\put(  11.53,   85.67){\circle*{1.8}} 
\put(  16.11,   83.77){\circle*{1.8}} 
\put(  19.90,   82.08){\circle*{1.8}} 
\put(  23.86,   80.17){\circle*{1.8}} 
\put(  27.82,   78.29){\circle*{1.8}} 
\put(  32.17,   76.34){\circle*{1.8}} 
\put(  36.21,   74.03){\circle*{1.8}} 
\put(  39.97,   72.32){\circle*{1.8}} 
\put(  44.04,   70.57){\circle*{1.8}} 
\put(  47.95,   68.73){\circle*{1.8}} 
\put(  52.07,   66.50){\circle*{1.8}} 
\put(  56.03,   64.70){\circle*{1.8}} 
\put(  60.07,   62.64){\circle*{1.8}} 
\put(  64.05,   60.82){\circle*{1.8}} 
\put(  67.99,   58.85){\circle*{1.8}} 
\put(  71.97,   56.85){\circle*{1.8}} 
\put(  75.99,   54.93){\circle*{1.8}} 
\put(  80.00,   52.90){\circle*{1.8}} 
\put(  84.02,   50.90){\circle*{1.8}} 
\put(  88.02,   48.84){\circle*{1.8}} 
\put(  92.01,   46.80){\circle*{1.8}} 
\put(  96.01,   44.87){\circle*{1.8}} 
\put( 100.00,   42.85){\circle*{1.8}} 

\put(   0.25,   90.46){\circle*{0.8}} 
\put(   0.50,   90.35){\circle*{0.8}} 
\put(   0.75,   90.25){\circle*{0.8}} 
\put(   1.00,   90.15){\circle*{0.8}} 
\put(   1.25,   90.04){\circle*{0.8}} 
\put(   1.50,   89.94){\circle*{0.8}} 
\put(   1.75,   89.84){\circle*{0.8}} 
\put(   2.00,   89.73){\circle*{0.8}} 
\put(   2.25,   89.63){\circle*{0.8}} 
\put(   2.50,   89.53){\circle*{0.8}} 
\put(   2.75,   89.42){\circle*{0.8}} 
\put(   3.00,   89.32){\circle*{0.8}} 
\put(   3.25,   89.21){\circle*{0.8}} 
\put(   3.50,   89.11){\circle*{0.8}} 
\put(   3.75,   89.00){\circle*{0.8}} 
\put(   4.00,   88.90){\circle*{0.8}} 
\put(   4.25,   88.79){\circle*{0.8}} 
\put(   4.50,   88.69){\circle*{0.8}} 
\put(   4.75,   88.58){\circle*{0.8}} 
\put(   5.00,   88.48){\circle*{0.8}} 
\put(   5.25,   88.37){\circle*{0.8}} 
\put(   5.50,   88.27){\circle*{0.8}} 
\put(   5.75,   88.16){\circle*{0.8}} 
\put(   6.00,   88.05){\circle*{0.8}} 
\put(   6.25,   87.95){\circle*{0.8}} 
\put(   6.50,   87.84){\circle*{0.8}} 
\put(   6.75,   87.74){\circle*{0.8}} 
\put(   7.00,   87.63){\circle*{0.8}} 
\put(   7.25,   87.52){\circle*{0.8}} 
\put(   7.50,   87.42){\circle*{0.8}} 
\put(   7.75,   87.31){\circle*{0.8}} 
\put(   8.00,   87.20){\circle*{0.8}} 
\put(   8.25,   87.09){\circle*{0.8}} 
\put(   8.50,   86.99){\circle*{0.8}} 
\put(   8.75,   86.88){\circle*{0.8}} 
\put(   9.00,   86.77){\circle*{0.8}} 
\put(   9.25,   86.66){\circle*{0.8}} 
\put(   9.50,   86.56){\circle*{0.8}} 
\put(   9.75,   86.45){\circle*{0.8}} 
\put(  10.00,   86.34){\circle*{0.8}} 
\put(  10.25,   86.23){\circle*{0.8}} 
\put(  10.50,   86.12){\circle*{0.8}} 
\put(  10.75,   86.02){\circle*{0.8}} 
\put(  11.00,   85.91){\circle*{0.8}} 
\put(  11.25,   85.80){\circle*{0.8}} 
\put(  11.50,   85.69){\circle*{0.8}} 
\put(  11.75,   85.58){\circle*{0.8}} 
\put(  12.00,   85.47){\circle*{0.8}} 
\put(  12.25,   85.36){\circle*{0.8}} 
\put(  12.50,   85.25){\circle*{0.8}} 
\put(  12.75,   85.14){\circle*{0.8}} 
\put(  13.00,   85.03){\circle*{0.8}} 
\put(  13.25,   84.92){\circle*{0.8}} 
\put(  13.50,   84.81){\circle*{0.8}} 
\put(  13.75,   84.70){\circle*{0.8}} 
\put(  14.00,   84.59){\circle*{0.8}} 
\put(  14.25,   84.48){\circle*{0.8}} 
\put(  14.50,   84.37){\circle*{0.8}} 
\put(  14.75,   84.26){\circle*{0.8}} 
\put(  15.00,   84.15){\circle*{0.8}} 
\put(  15.25,   84.04){\circle*{0.8}} 
\put(  15.50,   83.93){\circle*{0.8}} 
\put(  15.75,   83.82){\circle*{0.8}} 
\put(  16.00,   83.71){\circle*{0.8}} 
\put(  16.25,   83.60){\circle*{0.8}} 
\put(  16.50,   83.48){\circle*{0.8}} 
\put(  16.75,   83.37){\circle*{0.8}} 
\put(  17.00,   83.26){\circle*{0.8}} 
\put(  17.25,   83.15){\circle*{0.8}} 
\put(  17.50,   83.04){\circle*{0.8}} 
\put(  17.75,   82.93){\circle*{0.8}} 
\put(  18.00,   82.81){\circle*{0.8}} 
\put(  18.25,   82.70){\circle*{0.8}} 
\put(  18.50,   82.59){\circle*{0.8}} 
\put(  18.75,   82.48){\circle*{0.8}} 
\put(  19.00,   82.36){\circle*{0.8}} 
\put(  19.25,   82.25){\circle*{0.8}} 
\put(  19.50,   82.14){\circle*{0.8}} 
\put(  19.75,   82.02){\circle*{0.8}} 
\put(  20.00,   81.91){\circle*{0.8}} 
\put(  20.25,   81.80){\circle*{0.8}} 
\put(  20.50,   81.69){\circle*{0.8}} 
\put(  20.75,   81.57){\circle*{0.8}} 
\put(  21.00,   81.46){\circle*{0.8}} 
\put(  21.25,   81.34){\circle*{0.8}} 
\put(  21.50,   81.23){\circle*{0.8}} 
\put(  21.75,   81.12){\circle*{0.8}} 
\put(  22.00,   81.00){\circle*{0.8}} 
\put(  22.25,   80.89){\circle*{0.8}} 
\put(  22.50,   80.78){\circle*{0.8}} 
\put(  22.75,   80.66){\circle*{0.8}} 
\put(  23.00,   80.55){\circle*{0.8}} 
\put(  23.25,   80.43){\circle*{0.8}} 
\put(  23.50,   80.32){\circle*{0.8}} 
\put(  23.75,   80.20){\circle*{0.8}} 
\put(  24.00,   80.09){\circle*{0.8}} 
\put(  24.25,   79.97){\circle*{0.8}} 
\put(  24.50,   79.86){\circle*{0.8}} 
\put(  24.75,   79.74){\circle*{0.8}} 
\put(  25.00,   79.63){\circle*{0.8}} 
\put(  25.25,   79.51){\circle*{0.8}} 
\put(  25.50,   79.40){\circle*{0.8}} 
\put(  25.75,   79.28){\circle*{0.8}} 
\put(  26.00,   79.17){\circle*{0.8}} 
\put(  26.25,   79.05){\circle*{0.8}} 
\put(  26.50,   78.93){\circle*{0.8}} 
\put(  26.75,   78.82){\circle*{0.8}} 
\put(  27.00,   78.70){\circle*{0.8}} 
\put(  27.25,   78.59){\circle*{0.8}} 
\put(  27.50,   78.47){\circle*{0.8}} 
\put(  27.75,   78.35){\circle*{0.8}} 
\put(  28.00,   78.24){\circle*{0.8}} 
\put(  28.25,   78.12){\circle*{0.8}} 
\put(  28.50,   78.00){\circle*{0.8}} 
\put(  28.75,   77.89){\circle*{0.8}} 
\put(  29.00,   77.77){\circle*{0.8}} 
\put(  29.25,   77.65){\circle*{0.8}} 
\put(  29.50,   77.54){\circle*{0.8}} 
\put(  29.75,   77.42){\circle*{0.8}} 
\put(  30.00,   77.30){\circle*{0.8}} 
\put(  30.25,   77.18){\circle*{0.8}} 
\put(  30.50,   77.07){\circle*{0.8}} 
\put(  30.75,   76.95){\circle*{0.8}} 
\put(  31.00,   76.83){\circle*{0.8}} 
\put(  31.25,   76.71){\circle*{0.8}} 
\put(  31.50,   76.60){\circle*{0.8}} 
\put(  31.75,   76.48){\circle*{0.8}} 
\put(  32.00,   76.36){\circle*{0.8}} 
\put(  32.25,   76.24){\circle*{0.8}} 
\put(  32.50,   76.13){\circle*{0.8}} 
\put(  32.75,   76.01){\circle*{0.8}} 
\put(  33.00,   75.89){\circle*{0.8}} 
\put(  33.25,   75.77){\circle*{0.8}} 
\put(  33.50,   75.65){\circle*{0.8}} 
\put(  33.75,   75.53){\circle*{0.8}} 
\put(  34.00,   75.41){\circle*{0.8}} 
\put(  34.25,   75.30){\circle*{0.8}} 
\put(  34.50,   75.18){\circle*{0.8}} 
\put(  34.75,   75.06){\circle*{0.8}} 
\put(  35.00,   74.94){\circle*{0.8}} 
\put(  35.25,   74.82){\circle*{0.8}} 
\put(  35.50,   74.70){\circle*{0.8}} 
\put(  35.75,   74.58){\circle*{0.8}} 
\put(  36.00,   74.46){\circle*{0.8}} 
\put(  36.25,   74.34){\circle*{0.8}} 
\put(  36.50,   74.22){\circle*{0.8}} 
\put(  36.75,   74.10){\circle*{0.8}} 
\put(  37.00,   73.98){\circle*{0.8}} 
\put(  37.25,   73.86){\circle*{0.8}} 
\put(  37.50,   73.75){\circle*{0.8}} 
\put(  37.75,   73.63){\circle*{0.8}} 
\put(  38.00,   73.51){\circle*{0.8}} 
\put(  38.25,   73.39){\circle*{0.8}} 
\put(  38.50,   73.27){\circle*{0.8}} 
\put(  38.75,   73.15){\circle*{0.8}} 
\put(  39.00,   73.03){\circle*{0.8}} 
\put(  39.25,   72.90){\circle*{0.8}} 
\put(  39.50,   72.78){\circle*{0.8}} 
\put(  39.75,   72.66){\circle*{0.8}} 
\put(  40.00,   72.54){\circle*{0.8}} 
\put(  40.25,   72.42){\circle*{0.8}} 
\put(  40.50,   72.30){\circle*{0.8}} 
\put(  40.75,   72.18){\circle*{0.8}} 
\put(  41.00,   72.06){\circle*{0.8}} 
\put(  41.25,   71.94){\circle*{0.8}} 
\put(  41.50,   71.82){\circle*{0.8}} 
\put(  41.75,   71.70){\circle*{0.8}} 
\put(  42.00,   71.58){\circle*{0.8}} 
\put(  42.25,   71.46){\circle*{0.8}} 
\put(  42.50,   71.33){\circle*{0.8}} 
\put(  42.75,   71.21){\circle*{0.8}} 
\put(  43.00,   71.09){\circle*{0.8}} 
\put(  43.25,   70.97){\circle*{0.8}} 
\put(  43.50,   70.85){\circle*{0.8}} 
\put(  43.75,   70.73){\circle*{0.8}} 
\put(  44.00,   70.61){\circle*{0.8}} 
\put(  44.25,   70.48){\circle*{0.8}} 
\put(  44.50,   70.36){\circle*{0.8}} 
\put(  44.75,   70.24){\circle*{0.8}} 
\put(  45.00,   70.12){\circle*{0.8}} 
\put(  45.25,   70.00){\circle*{0.8}} 
\put(  45.50,   69.88){\circle*{0.8}} 
\put(  45.75,   69.75){\circle*{0.8}} 
\put(  46.00,   69.63){\circle*{0.8}} 
\put(  46.25,   69.51){\circle*{0.8}} 
\put(  46.50,   69.39){\circle*{0.8}} 
\put(  46.75,   69.27){\circle*{0.8}} 
\put(  47.00,   69.14){\circle*{0.8}} 
\put(  47.25,   69.02){\circle*{0.8}} 
\put(  47.50,   68.90){\circle*{0.8}} 
\put(  47.75,   68.78){\circle*{0.8}} 
\put(  48.00,   68.65){\circle*{0.8}} 
\put(  48.25,   68.53){\circle*{0.8}} 
\put(  48.50,   68.41){\circle*{0.8}} 
\put(  48.75,   68.29){\circle*{0.8}} 
\put(  49.00,   68.16){\circle*{0.8}} 
\put(  49.25,   68.04){\circle*{0.8}} 
\put(  49.50,   67.92){\circle*{0.8}} 
\put(  49.75,   67.79){\circle*{0.8}} 
\put(  50.00,   67.67){\circle*{0.8}} 
\put(  50.25,   67.55){\circle*{0.8}} 
\put(  50.50,   67.43){\circle*{0.8}} 
\put(  50.75,   67.30){\circle*{0.8}} 
\put(  51.00,   67.18){\circle*{0.8}} 
\put(  51.25,   67.06){\circle*{0.8}} 
\put(  51.50,   66.93){\circle*{0.8}} 
\put(  51.75,   66.81){\circle*{0.8}} 
\put(  52.00,   66.69){\circle*{0.8}} 
\put(  52.25,   66.56){\circle*{0.8}} 
\put(  52.50,   66.44){\circle*{0.8}} 
\put(  52.75,   66.32){\circle*{0.8}} 
\put(  53.00,   66.19){\circle*{0.8}} 
\put(  53.25,   66.07){\circle*{0.8}} 
\put(  53.50,   65.95){\circle*{0.8}} 
\put(  53.75,   65.82){\circle*{0.8}} 
\put(  54.00,   65.70){\circle*{0.8}} 
\put(  54.25,   65.58){\circle*{0.8}} 
\put(  54.50,   65.45){\circle*{0.8}} 
\put(  54.75,   65.33){\circle*{0.8}} 
\put(  55.00,   65.21){\circle*{0.8}} 
\put(  55.25,   65.08){\circle*{0.8}} 
\put(  55.50,   64.96){\circle*{0.8}} 
\put(  55.75,   64.83){\circle*{0.8}} 
\put(  56.00,   64.71){\circle*{0.8}} 
\put(  56.25,   64.59){\circle*{0.8}} 
\put(  56.50,   64.46){\circle*{0.8}} 
\put(  56.75,   64.34){\circle*{0.8}} 
\put(  57.00,   64.22){\circle*{0.8}} 
\put(  57.25,   64.09){\circle*{0.8}} 
\put(  57.50,   63.97){\circle*{0.8}} 
\put(  57.75,   63.84){\circle*{0.8}} 
\put(  58.00,   63.72){\circle*{0.8}} 
\put(  58.25,   63.60){\circle*{0.8}} 
\put(  58.50,   63.47){\circle*{0.8}} 
\put(  58.75,   63.35){\circle*{0.8}} 
\put(  59.00,   63.22){\circle*{0.8}} 
\put(  59.25,   63.10){\circle*{0.8}} 
\put(  59.50,   62.97){\circle*{0.8}} 
\put(  59.75,   62.85){\circle*{0.8}} 
\put(  60.00,   62.73){\circle*{0.8}} 
\put(  60.25,   62.60){\circle*{0.8}} 
\put(  60.50,   62.48){\circle*{0.8}} 
\put(  60.75,   62.35){\circle*{0.8}} 
\put(  61.00,   62.23){\circle*{0.8}} 
\put(  61.25,   62.10){\circle*{0.8}} 
\put(  61.50,   61.98){\circle*{0.8}} 
\put(  61.75,   61.86){\circle*{0.8}} 
\put(  62.00,   61.73){\circle*{0.8}} 
\put(  62.25,   61.61){\circle*{0.8}} 
\put(  62.50,   61.48){\circle*{0.8}} 
\put(  62.75,   61.36){\circle*{0.8}} 
\put(  63.00,   61.23){\circle*{0.8}} 
\put(  63.25,   61.11){\circle*{0.8}} 
\put(  63.50,   60.98){\circle*{0.8}} 
\put(  63.75,   60.86){\circle*{0.8}} 
\put(  64.00,   60.74){\circle*{0.8}} 
\put(  64.25,   60.61){\circle*{0.8}} 
\put(  64.50,   60.49){\circle*{0.8}} 
\put(  64.75,   60.36){\circle*{0.8}} 
\put(  65.00,   60.24){\circle*{0.8}} 
\put(  65.25,   60.11){\circle*{0.8}} 
\put(  65.50,   59.99){\circle*{0.8}} 
\put(  65.75,   59.86){\circle*{0.8}} 
\put(  66.00,   59.74){\circle*{0.8}} 
\put(  66.25,   59.61){\circle*{0.8}} 
\put(  66.50,   59.49){\circle*{0.8}} 
\put(  66.75,   59.37){\circle*{0.8}} 
\put(  67.00,   59.24){\circle*{0.8}} 
\put(  67.25,   59.12){\circle*{0.8}} 
\put(  67.50,   58.99){\circle*{0.8}} 
\put(  67.75,   58.87){\circle*{0.8}} 
\put(  68.00,   58.74){\circle*{0.8}} 
\put(  68.25,   58.62){\circle*{0.8}} 
\put(  68.50,   58.49){\circle*{0.8}} 
\put(  68.75,   58.37){\circle*{0.8}} 
\put(  69.00,   58.24){\circle*{0.8}} 
\put(  69.25,   58.12){\circle*{0.8}} 
\put(  69.50,   58.00){\circle*{0.8}} 
\put(  69.75,   57.87){\circle*{0.8}} 
\put(  70.00,   57.75){\circle*{0.8}} 
\put(  70.25,   57.62){\circle*{0.8}} 
\put(  70.50,   57.50){\circle*{0.8}} 
\put(  70.75,   57.37){\circle*{0.8}} 
\put(  71.00,   57.25){\circle*{0.8}} 
\put(  71.25,   57.12){\circle*{0.8}} 
\put(  71.50,   57.00){\circle*{0.8}} 
\put(  71.75,   56.87){\circle*{0.8}} 
\put(  72.00,   56.75){\circle*{0.8}} 
\put(  72.25,   56.63){\circle*{0.8}} 
\put(  72.50,   56.50){\circle*{0.8}} 
\put(  72.75,   56.38){\circle*{0.8}} 
\put(  73.00,   56.25){\circle*{0.8}} 
\put(  73.25,   56.13){\circle*{0.8}} 
\put(  73.50,   56.00){\circle*{0.8}} 
\put(  73.75,   55.88){\circle*{0.8}} 
\put(  74.00,   55.75){\circle*{0.8}} 
\put(  74.25,   55.63){\circle*{0.8}} 
\put(  74.50,   55.51){\circle*{0.8}} 
\put(  74.75,   55.38){\circle*{0.8}} 
\put(  75.00,   55.26){\circle*{0.8}} 
\put(  75.25,   55.13){\circle*{0.8}} 
\put(  75.50,   55.01){\circle*{0.8}} 
\put(  75.75,   54.88){\circle*{0.8}} 
\put(  76.00,   54.76){\circle*{0.8}} 
\put(  76.25,   54.64){\circle*{0.8}} 
\put(  76.50,   54.51){\circle*{0.8}} 
\put(  76.75,   54.39){\circle*{0.8}} 
\put(  77.00,   54.26){\circle*{0.8}} 
\put(  77.25,   54.14){\circle*{0.8}} 
\put(  77.50,   54.01){\circle*{0.8}} 
\put(  77.75,   53.89){\circle*{0.8}} 
\put(  78.00,   53.77){\circle*{0.8}} 
\put(  78.25,   53.64){\circle*{0.8}} 
\put(  78.50,   53.52){\circle*{0.8}} 
\put(  78.75,   53.39){\circle*{0.8}} 
\put(  79.00,   53.27){\circle*{0.8}} 
\put(  79.25,   53.15){\circle*{0.8}} 
\put(  79.50,   53.02){\circle*{0.8}} 
\put(  79.75,   52.90){\circle*{0.8}} 
\put(  80.00,   52.77){\circle*{0.8}} 
\put(  80.25,   52.65){\circle*{0.8}} 
\put(  80.50,   52.53){\circle*{0.8}} 
\put(  80.75,   52.40){\circle*{0.8}} 
\put(  81.00,   52.28){\circle*{0.8}} 
\put(  81.25,   52.16){\circle*{0.8}} 
\put(  81.50,   52.03){\circle*{0.8}} 
\put(  81.75,   51.91){\circle*{0.8}} 
\put(  82.00,   51.78){\circle*{0.8}} 
\put(  82.25,   51.66){\circle*{0.8}} 
\put(  82.50,   51.54){\circle*{0.8}} 
\put(  82.75,   51.41){\circle*{0.8}} 
\put(  83.00,   51.29){\circle*{0.8}} 
\put(  83.25,   51.17){\circle*{0.8}} 
\put(  83.50,   51.04){\circle*{0.8}} 
\put(  83.75,   50.92){\circle*{0.8}} 
\put(  84.00,   50.80){\circle*{0.8}} 
\put(  84.25,   50.67){\circle*{0.8}} 
\put(  84.50,   50.55){\circle*{0.8}} 
\put(  84.75,   50.43){\circle*{0.8}} 
\put(  85.00,   50.30){\circle*{0.8}} 
\put(  85.25,   50.18){\circle*{0.8}} 
\put(  85.50,   50.06){\circle*{0.8}} 
\put(  85.75,   49.93){\circle*{0.8}} 
\put(  86.00,   49.81){\circle*{0.8}} 
\put(  86.25,   49.69){\circle*{0.8}} 
\put(  86.50,   49.57){\circle*{0.8}} 
\put(  86.75,   49.44){\circle*{0.8}} 
\put(  87.00,   49.32){\circle*{0.8}} 
\put(  87.25,   49.20){\circle*{0.8}} 
\put(  87.50,   49.08){\circle*{0.8}} 
\put(  87.75,   48.95){\circle*{0.8}} 
\put(  88.00,   48.83){\circle*{0.8}} 
\put(  88.25,   48.71){\circle*{0.8}} 
\put(  88.50,   48.58){\circle*{0.8}} 
\put(  88.75,   48.46){\circle*{0.8}} 
\put(  89.00,   48.34){\circle*{0.8}} 
\put(  89.25,   48.22){\circle*{0.8}} 
\put(  89.50,   48.10){\circle*{0.8}} 
\put(  89.75,   47.97){\circle*{0.8}} 
\put(  90.00,   47.85){\circle*{0.8}} 
\put(  90.25,   47.73){\circle*{0.8}} 
\put(  90.50,   47.61){\circle*{0.8}} 
\put(  90.75,   47.49){\circle*{0.8}} 
\put(  91.00,   47.36){\circle*{0.8}} 
\put(  91.25,   47.24){\circle*{0.8}} 
\put(  91.50,   47.12){\circle*{0.8}} 
\put(  91.75,   47.00){\circle*{0.8}} 
\put(  92.00,   46.88){\circle*{0.8}} 
\put(  92.25,   46.75){\circle*{0.8}} 
\put(  92.50,   46.63){\circle*{0.8}} 
\put(  92.75,   46.51){\circle*{0.8}} 
\put(  93.00,   46.39){\circle*{0.8}} 
\put(  93.25,   46.27){\circle*{0.8}} 
\put(  93.50,   46.15){\circle*{0.8}} 
\put(  93.75,   46.03){\circle*{0.8}} 
\put(  94.00,   45.90){\circle*{0.8}} 
\put(  94.25,   45.78){\circle*{0.8}} 
\put(  94.50,   45.66){\circle*{0.8}} 
\put(  94.75,   45.54){\circle*{0.8}} 
\put(  95.00,   45.42){\circle*{0.8}} 
\put(  95.25,   45.30){\circle*{0.8}} 
\put(  95.50,   45.18){\circle*{0.8}} 
\put(  95.75,   45.06){\circle*{0.8}} 
\put(  96.00,   44.94){\circle*{0.8}} 
\put(  96.25,   44.82){\circle*{0.8}} 
\put(  96.50,   44.70){\circle*{0.8}} 
\put(  96.75,   44.58){\circle*{0.8}} 
\put(  97.00,   44.46){\circle*{0.8}} 
\put(  97.25,   44.34){\circle*{0.8}} 
\put(  97.50,   44.22){\circle*{0.8}} 
\put(  97.75,   44.10){\circle*{0.8}} 
\put(  98.00,   43.98){\circle*{0.8}} 
\put(  98.25,   43.86){\circle*{0.8}} 
\put(  98.50,   43.74){\circle*{0.8}} 
\put(  98.75,   43.62){\circle*{0.8}} 
\put(  99.00,   43.50){\circle*{0.8}} 
\put(  99.25,   43.38){\circle*{0.8}} 
\put(  99.50,   43.26){\circle*{0.8}} 
\put(  99.75,   43.14){\circle*{0.8}} 

\put(   2.70,   86.07){$\triangle$} 
\put(   6.04,   84.85){$\triangle$} 
\put(  10.25,   83.28){$\triangle$} 
\put(  13.77,   81.80){$\triangle$} 
\put(  18.61,   79.14){$\triangle$} 
\put(  22.57,   77.51){$\triangle$} 
\put(  26.53,   75.75){$\triangle$} 
\put(  30.39,   73.73){$\triangle$} 
\put(  34.51,   71.84){$\triangle$} 
\put(  38.68,   69.78){$\triangle$} 
\put(  42.46,   67.98){$\triangle$} 
\put(  46.66,   66.15){$\triangle$} 
\put(  50.58,   63.99){$\triangle$} 
\put(  54.57,   62.03){$\triangle$} 
\put(  58.64,   60.06){$\triangle$} 
\put(  62.65,   58.10){$\triangle$} 
\put(  66.70,   56.01){$\triangle$} 
\put(  70.67,   54.10){$\triangle$} 
\put(  74.70,   51.98){$\triangle$} 
\put(  78.70,   50.03){$\triangle$} 
\put(  82.68,   48.14){$\triangle$} 
\put(  86.69,   45.98){$\triangle$} 
\put(  90.68,   44.00){$\triangle$} 
\put(  94.69,   42.13){$\triangle$} 
\put(  98.71,   40.15){$\triangle$} 

\put(   0.25,   88.94){\circle*{0.8}} 
\put(   0.50,   88.84){\circle*{0.8}} 
\put(   0.75,   88.74){\circle*{0.8}} 
\put(   1.00,   88.64){\circle*{0.8}} 
\put(   1.25,   88.54){\circle*{0.8}} 
\put(   1.50,   88.45){\circle*{0.8}} 
\put(   1.75,   88.35){\circle*{0.8}} 
\put(   2.00,   88.25){\circle*{0.8}} 
\put(   2.25,   88.15){\circle*{0.8}} 
\put(   2.50,   88.05){\circle*{0.8}} 
\put(   2.75,   87.95){\circle*{0.8}} 
\put(   3.00,   87.85){\circle*{0.8}} 
\put(   3.25,   87.75){\circle*{0.8}} 
\put(   3.50,   87.65){\circle*{0.8}} 
\put(   3.75,   87.55){\circle*{0.8}} 
\put(   4.00,   87.45){\circle*{0.8}} 
\put(   4.25,   87.35){\circle*{0.8}} 
\put(   4.50,   87.25){\circle*{0.8}} 
\put(   4.75,   87.15){\circle*{0.8}} 
\put(   5.00,   87.05){\circle*{0.8}} 
\put(   5.25,   86.95){\circle*{0.8}} 
\put(   5.50,   86.84){\circle*{0.8}} 
\put(   5.75,   86.74){\circle*{0.8}} 
\put(   6.00,   86.64){\circle*{0.8}} 
\put(   6.25,   86.54){\circle*{0.8}} 
\put(   6.50,   86.44){\circle*{0.8}} 
\put(   6.75,   86.33){\circle*{0.8}} 
\put(   7.00,   86.23){\circle*{0.8}} 
\put(   7.25,   86.13){\circle*{0.8}} 
\put(   7.50,   86.02){\circle*{0.8}} 
\put(   7.75,   85.92){\circle*{0.8}} 
\put(   8.00,   85.82){\circle*{0.8}} 
\put(   8.25,   85.71){\circle*{0.8}} 
\put(   8.50,   85.61){\circle*{0.8}} 
\put(   8.75,   85.51){\circle*{0.8}} 
\put(   9.00,   85.40){\circle*{0.8}} 
\put(   9.25,   85.30){\circle*{0.8}} 
\put(   9.50,   85.19){\circle*{0.8}} 
\put(   9.75,   85.09){\circle*{0.8}} 
\put(  10.00,   84.98){\circle*{0.8}} 
\put(  10.25,   84.88){\circle*{0.8}} 
\put(  10.50,   84.77){\circle*{0.8}} 
\put(  10.75,   84.67){\circle*{0.8}} 
\put(  11.00,   84.56){\circle*{0.8}} 
\put(  11.25,   84.45){\circle*{0.8}} 
\put(  11.50,   84.35){\circle*{0.8}} 
\put(  11.75,   84.24){\circle*{0.8}} 
\put(  12.00,   84.14){\circle*{0.8}} 
\put(  12.25,   84.03){\circle*{0.8}} 
\put(  12.50,   83.92){\circle*{0.8}} 
\put(  12.75,   83.82){\circle*{0.8}} 
\put(  13.00,   83.71){\circle*{0.8}} 
\put(  13.25,   83.60){\circle*{0.8}} 
\put(  13.50,   83.49){\circle*{0.8}} 
\put(  13.75,   83.39){\circle*{0.8}} 
\put(  14.00,   83.28){\circle*{0.8}} 
\put(  14.25,   83.17){\circle*{0.8}} 
\put(  14.50,   83.06){\circle*{0.8}} 
\put(  14.75,   82.95){\circle*{0.8}} 
\put(  15.00,   82.84){\circle*{0.8}} 
\put(  15.25,   82.74){\circle*{0.8}} 
\put(  15.50,   82.63){\circle*{0.8}} 
\put(  15.75,   82.52){\circle*{0.8}} 
\put(  16.00,   82.41){\circle*{0.8}} 
\put(  16.25,   82.30){\circle*{0.8}} 
\put(  16.50,   82.19){\circle*{0.8}} 
\put(  16.75,   82.08){\circle*{0.8}} 
\put(  17.00,   81.97){\circle*{0.8}} 
\put(  17.25,   81.86){\circle*{0.8}} 
\put(  17.50,   81.75){\circle*{0.8}} 
\put(  17.75,   81.64){\circle*{0.8}} 
\put(  18.00,   81.53){\circle*{0.8}} 
\put(  18.25,   81.42){\circle*{0.8}} 
\put(  18.50,   81.31){\circle*{0.8}} 
\put(  18.75,   81.20){\circle*{0.8}} 
\put(  19.00,   81.08){\circle*{0.8}} 
\put(  19.25,   80.97){\circle*{0.8}} 
\put(  19.50,   80.86){\circle*{0.8}} 
\put(  19.75,   80.75){\circle*{0.8}} 
\put(  20.00,   80.64){\circle*{0.8}} 
\put(  20.25,   80.53){\circle*{0.8}} 
\put(  20.50,   80.41){\circle*{0.8}} 
\put(  20.75,   80.30){\circle*{0.8}} 
\put(  21.00,   80.19){\circle*{0.8}} 
\put(  21.25,   80.08){\circle*{0.8}} 
\put(  21.50,   79.96){\circle*{0.8}} 
\put(  21.75,   79.85){\circle*{0.8}} 
\put(  22.00,   79.74){\circle*{0.8}} 
\put(  22.25,   79.62){\circle*{0.8}} 
\put(  22.50,   79.51){\circle*{0.8}} 
\put(  22.75,   79.40){\circle*{0.8}} 
\put(  23.00,   79.28){\circle*{0.8}} 
\put(  23.25,   79.17){\circle*{0.8}} 
\put(  23.50,   79.06){\circle*{0.8}} 
\put(  23.75,   78.94){\circle*{0.8}} 
\put(  24.00,   78.83){\circle*{0.8}} 
\put(  24.25,   78.71){\circle*{0.8}} 
\put(  24.50,   78.60){\circle*{0.8}} 
\put(  24.75,   78.48){\circle*{0.8}} 
\put(  25.00,   78.37){\circle*{0.8}} 
\put(  25.25,   78.25){\circle*{0.8}} 
\put(  25.50,   78.14){\circle*{0.8}} 
\put(  25.75,   78.02){\circle*{0.8}} 
\put(  26.00,   77.91){\circle*{0.8}} 
\put(  26.25,   77.79){\circle*{0.8}} 
\put(  26.50,   77.68){\circle*{0.8}} 
\put(  26.75,   77.56){\circle*{0.8}} 
\put(  27.00,   77.45){\circle*{0.8}} 
\put(  27.25,   77.33){\circle*{0.8}} 
\put(  27.50,   77.21){\circle*{0.8}} 
\put(  27.75,   77.10){\circle*{0.8}} 
\put(  28.00,   76.98){\circle*{0.8}} 
\put(  28.25,   76.86){\circle*{0.8}} 
\put(  28.50,   76.75){\circle*{0.8}} 
\put(  28.75,   76.63){\circle*{0.8}} 
\put(  29.00,   76.51){\circle*{0.8}} 
\put(  29.25,   76.40){\circle*{0.8}} 
\put(  29.50,   76.28){\circle*{0.8}} 
\put(  29.75,   76.16){\circle*{0.8}} 
\put(  30.00,   76.04){\circle*{0.8}} 
\put(  30.25,   75.93){\circle*{0.8}} 
\put(  30.50,   75.81){\circle*{0.8}} 
\put(  30.75,   75.69){\circle*{0.8}} 
\put(  31.00,   75.57){\circle*{0.8}} 
\put(  31.25,   75.45){\circle*{0.8}} 
\put(  31.50,   75.33){\circle*{0.8}} 
\put(  31.75,   75.22){\circle*{0.8}} 
\put(  32.00,   75.10){\circle*{0.8}} 
\put(  32.25,   74.98){\circle*{0.8}} 
\put(  32.50,   74.86){\circle*{0.8}} 
\put(  32.75,   74.74){\circle*{0.8}} 
\put(  33.00,   74.62){\circle*{0.8}} 
\put(  33.25,   74.50){\circle*{0.8}} 
\put(  33.50,   74.38){\circle*{0.8}} 
\put(  33.75,   74.26){\circle*{0.8}} 
\put(  34.00,   74.14){\circle*{0.8}} 
\put(  34.25,   74.03){\circle*{0.8}} 
\put(  34.50,   73.91){\circle*{0.8}} 
\put(  34.75,   73.79){\circle*{0.8}} 
\put(  35.00,   73.67){\circle*{0.8}} 
\put(  35.25,   73.55){\circle*{0.8}} 
\put(  35.50,   73.43){\circle*{0.8}} 
\put(  35.75,   73.31){\circle*{0.8}} 
\put(  36.00,   73.18){\circle*{0.8}} 
\put(  36.25,   73.06){\circle*{0.8}} 
\put(  36.50,   72.94){\circle*{0.8}} 
\put(  36.75,   72.82){\circle*{0.8}} 
\put(  37.00,   72.70){\circle*{0.8}} 
\put(  37.25,   72.58){\circle*{0.8}} 
\put(  37.50,   72.46){\circle*{0.8}} 
\put(  37.75,   72.34){\circle*{0.8}} 
\put(  38.00,   72.22){\circle*{0.8}} 
\put(  38.25,   72.10){\circle*{0.8}} 
\put(  38.50,   71.98){\circle*{0.8}} 
\put(  38.75,   71.85){\circle*{0.8}} 
\put(  39.00,   71.73){\circle*{0.8}} 
\put(  39.25,   71.61){\circle*{0.8}} 
\put(  39.50,   71.49){\circle*{0.8}} 
\put(  39.75,   71.37){\circle*{0.8}} 
\put(  40.00,   71.24){\circle*{0.8}} 
\put(  40.25,   71.12){\circle*{0.8}} 
\put(  40.50,   71.00){\circle*{0.8}} 
\put(  40.75,   70.88){\circle*{0.8}} 
\put(  41.00,   70.76){\circle*{0.8}} 
\put(  41.25,   70.63){\circle*{0.8}} 
\put(  41.50,   70.51){\circle*{0.8}} 
\put(  41.75,   70.39){\circle*{0.8}} 
\put(  42.00,   70.27){\circle*{0.8}} 
\put(  42.25,   70.14){\circle*{0.8}} 
\put(  42.50,   70.02){\circle*{0.8}} 
\put(  42.75,   69.90){\circle*{0.8}} 
\put(  43.00,   69.77){\circle*{0.8}} 
\put(  43.25,   69.65){\circle*{0.8}} 
\put(  43.50,   69.53){\circle*{0.8}} 
\put(  43.75,   69.40){\circle*{0.8}} 
\put(  44.00,   69.28){\circle*{0.8}} 
\put(  44.25,   69.16){\circle*{0.8}} 
\put(  44.50,   69.03){\circle*{0.8}} 
\put(  44.75,   68.91){\circle*{0.8}} 
\put(  45.00,   68.79){\circle*{0.8}} 
\put(  45.25,   68.66){\circle*{0.8}} 
\put(  45.50,   68.54){\circle*{0.8}} 
\put(  45.75,   68.42){\circle*{0.8}} 
\put(  46.00,   68.29){\circle*{0.8}} 
\put(  46.25,   68.17){\circle*{0.8}} 
\put(  46.50,   68.04){\circle*{0.8}} 
\put(  46.75,   67.92){\circle*{0.8}} 
\put(  47.00,   67.79){\circle*{0.8}} 
\put(  47.25,   67.67){\circle*{0.8}} 
\put(  47.50,   67.55){\circle*{0.8}} 
\put(  47.75,   67.42){\circle*{0.8}} 
\put(  48.00,   67.30){\circle*{0.8}} 
\put(  48.25,   67.17){\circle*{0.8}} 
\put(  48.50,   67.05){\circle*{0.8}} 
\put(  48.75,   66.92){\circle*{0.8}} 
\put(  49.00,   66.80){\circle*{0.8}} 
\put(  49.25,   66.67){\circle*{0.8}} 
\put(  49.50,   66.55){\circle*{0.8}} 
\put(  49.75,   66.42){\circle*{0.8}} 
\put(  50.00,   66.30){\circle*{0.8}} 
\put(  50.25,   66.17){\circle*{0.8}} 
\put(  50.50,   66.05){\circle*{0.8}} 
\put(  50.75,   65.92){\circle*{0.8}} 
\put(  51.00,   65.80){\circle*{0.8}} 
\put(  51.25,   65.67){\circle*{0.8}} 
\put(  51.50,   65.55){\circle*{0.8}} 
\put(  51.75,   65.42){\circle*{0.8}} 
\put(  52.00,   65.30){\circle*{0.8}} 
\put(  52.25,   65.17){\circle*{0.8}} 
\put(  52.50,   65.05){\circle*{0.8}} 
\put(  52.75,   64.92){\circle*{0.8}} 
\put(  53.00,   64.80){\circle*{0.8}} 
\put(  53.25,   64.67){\circle*{0.8}} 
\put(  53.50,   64.55){\circle*{0.8}} 
\put(  53.75,   64.42){\circle*{0.8}} 
\put(  54.00,   64.29){\circle*{0.8}} 
\put(  54.25,   64.17){\circle*{0.8}} 
\put(  54.50,   64.04){\circle*{0.8}} 
\put(  54.75,   63.92){\circle*{0.8}} 
\put(  55.00,   63.79){\circle*{0.8}} 
\put(  55.25,   63.67){\circle*{0.8}} 
\put(  55.50,   63.54){\circle*{0.8}} 
\put(  55.75,   63.41){\circle*{0.8}} 
\put(  56.00,   63.29){\circle*{0.8}} 
\put(  56.25,   63.16){\circle*{0.8}} 
\put(  56.50,   63.04){\circle*{0.8}} 
\put(  56.75,   62.91){\circle*{0.8}} 
\put(  57.00,   62.78){\circle*{0.8}} 
\put(  57.25,   62.66){\circle*{0.8}} 
\put(  57.50,   62.53){\circle*{0.8}} 
\put(  57.75,   62.41){\circle*{0.8}} 
\put(  58.00,   62.28){\circle*{0.8}} 
\put(  58.25,   62.15){\circle*{0.8}} 
\put(  58.50,   62.03){\circle*{0.8}} 
\put(  58.75,   61.90){\circle*{0.8}} 
\put(  59.00,   61.78){\circle*{0.8}} 
\put(  59.25,   61.65){\circle*{0.8}} 
\put(  59.50,   61.52){\circle*{0.8}} 
\put(  59.75,   61.40){\circle*{0.8}} 
\put(  60.00,   61.27){\circle*{0.8}} 
\put(  60.25,   61.14){\circle*{0.8}} 
\put(  60.50,   61.02){\circle*{0.8}} 
\put(  60.75,   60.89){\circle*{0.8}} 
\put(  61.00,   60.77){\circle*{0.8}} 
\put(  61.25,   60.64){\circle*{0.8}} 
\put(  61.50,   60.51){\circle*{0.8}} 
\put(  61.75,   60.39){\circle*{0.8}} 
\put(  62.00,   60.26){\circle*{0.8}} 
\put(  62.25,   60.13){\circle*{0.8}} 
\put(  62.50,   60.01){\circle*{0.8}} 
\put(  62.75,   59.88){\circle*{0.8}} 
\put(  63.00,   59.76){\circle*{0.8}} 
\put(  63.25,   59.63){\circle*{0.8}} 
\put(  63.50,   59.50){\circle*{0.8}} 
\put(  63.75,   59.38){\circle*{0.8}} 
\put(  64.00,   59.25){\circle*{0.8}} 
\put(  64.25,   59.12){\circle*{0.8}} 
\put(  64.50,   59.00){\circle*{0.8}} 
\put(  64.75,   58.87){\circle*{0.8}} 
\put(  65.00,   58.75){\circle*{0.8}} 
\put(  65.25,   58.62){\circle*{0.8}} 
\put(  65.50,   58.49){\circle*{0.8}} 
\put(  65.75,   58.37){\circle*{0.8}} 
\put(  66.00,   58.24){\circle*{0.8}} 
\put(  66.25,   58.11){\circle*{0.8}} 
\put(  66.50,   57.99){\circle*{0.8}} 
\put(  66.75,   57.86){\circle*{0.8}} 
\put(  67.00,   57.74){\circle*{0.8}} 
\put(  67.25,   57.61){\circle*{0.8}} 
\put(  67.50,   57.48){\circle*{0.8}} 
\put(  67.75,   57.36){\circle*{0.8}} 
\put(  68.00,   57.23){\circle*{0.8}} 
\put(  68.25,   57.11){\circle*{0.8}} 
\put(  68.50,   56.98){\circle*{0.8}} 
\put(  68.75,   56.85){\circle*{0.8}} 
\put(  69.00,   56.73){\circle*{0.8}} 
\put(  69.25,   56.60){\circle*{0.8}} 
\put(  69.50,   56.48){\circle*{0.8}} 
\put(  69.75,   56.35){\circle*{0.8}} 
\put(  70.00,   56.22){\circle*{0.8}} 
\put(  70.25,   56.10){\circle*{0.8}} 
\put(  70.50,   55.97){\circle*{0.8}} 
\put(  70.75,   55.85){\circle*{0.8}} 
\put(  71.00,   55.72){\circle*{0.8}} 
\put(  71.25,   55.60){\circle*{0.8}} 
\put(  71.50,   55.47){\circle*{0.8}} 
\put(  71.75,   55.34){\circle*{0.8}} 
\put(  72.00,   55.22){\circle*{0.8}} 
\put(  72.25,   55.09){\circle*{0.8}} 
\put(  72.50,   54.97){\circle*{0.8}} 
\put(  72.75,   54.84){\circle*{0.8}} 
\put(  73.00,   54.72){\circle*{0.8}} 
\put(  73.25,   54.59){\circle*{0.8}} 
\put(  73.50,   54.47){\circle*{0.8}} 
\put(  73.75,   54.34){\circle*{0.8}} 
\put(  74.00,   54.22){\circle*{0.8}} 
\put(  74.25,   54.09){\circle*{0.8}} 
\put(  74.50,   53.97){\circle*{0.8}} 
\put(  74.75,   53.84){\circle*{0.8}} 
\put(  75.00,   53.71){\circle*{0.8}} 
\put(  75.25,   53.59){\circle*{0.8}} 
\put(  75.50,   53.46){\circle*{0.8}} 
\put(  75.75,   53.34){\circle*{0.8}} 
\put(  76.00,   53.22){\circle*{0.8}} 
\put(  76.25,   53.09){\circle*{0.8}} 
\put(  76.50,   52.97){\circle*{0.8}} 
\put(  76.75,   52.84){\circle*{0.8}} 
\put(  77.00,   52.72){\circle*{0.8}} 
\put(  77.25,   52.59){\circle*{0.8}} 
\put(  77.50,   52.47){\circle*{0.8}} 
\put(  77.75,   52.34){\circle*{0.8}} 
\put(  78.00,   52.22){\circle*{0.8}} 
\put(  78.25,   52.09){\circle*{0.8}} 
\put(  78.50,   51.97){\circle*{0.8}} 
\put(  78.75,   51.85){\circle*{0.8}} 
\put(  79.00,   51.72){\circle*{0.8}} 
\put(  79.25,   51.60){\circle*{0.8}} 
\put(  79.50,   51.47){\circle*{0.8}} 
\put(  79.75,   51.35){\circle*{0.8}} 
\put(  80.00,   51.23){\circle*{0.8}} 
\put(  80.25,   51.10){\circle*{0.8}} 
\put(  80.50,   50.98){\circle*{0.8}} 
\put(  80.75,   50.86){\circle*{0.8}} 
\put(  81.00,   50.73){\circle*{0.8}} 
\put(  81.25,   50.61){\circle*{0.8}} 
\put(  81.50,   50.48){\circle*{0.8}} 
\put(  81.75,   50.36){\circle*{0.8}} 
\put(  82.00,   50.24){\circle*{0.8}} 
\put(  82.25,   50.12){\circle*{0.8}} 
\put(  82.50,   49.99){\circle*{0.8}} 
\put(  82.75,   49.87){\circle*{0.8}} 
\put(  83.00,   49.75){\circle*{0.8}} 
\put(  83.25,   49.62){\circle*{0.8}} 
\put(  83.50,   49.50){\circle*{0.8}} 
\put(  83.75,   49.38){\circle*{0.8}} 
\put(  84.00,   49.26){\circle*{0.8}} 
\put(  84.25,   49.13){\circle*{0.8}} 
\put(  84.50,   49.01){\circle*{0.8}} 
\put(  84.75,   48.89){\circle*{0.8}} 
\put(  85.00,   48.77){\circle*{0.8}} 
\put(  85.25,   48.64){\circle*{0.8}} 
\put(  85.50,   48.52){\circle*{0.8}} 
\put(  85.75,   48.40){\circle*{0.8}} 
\put(  86.00,   48.28){\circle*{0.8}} 
\put(  86.25,   48.16){\circle*{0.8}} 
\put(  86.50,   48.03){\circle*{0.8}} 
\put(  86.75,   47.91){\circle*{0.8}} 
\put(  87.00,   47.79){\circle*{0.8}} 
\put(  87.25,   47.67){\circle*{0.8}} 
\put(  87.50,   47.55){\circle*{0.8}} 
\put(  87.75,   47.43){\circle*{0.8}} 
\put(  88.00,   47.31){\circle*{0.8}} 
\put(  88.25,   47.19){\circle*{0.8}} 
\put(  88.50,   47.07){\circle*{0.8}} 
\put(  88.75,   46.94){\circle*{0.8}} 
\put(  89.00,   46.82){\circle*{0.8}} 
\put(  89.25,   46.70){\circle*{0.8}} 
\put(  89.50,   46.58){\circle*{0.8}} 
\put(  89.75,   46.46){\circle*{0.8}} 
\put(  90.00,   46.34){\circle*{0.8}} 
\put(  90.25,   46.22){\circle*{0.8}} 
\put(  90.50,   46.10){\circle*{0.8}} 
\put(  90.75,   45.98){\circle*{0.8}} 
\put(  91.00,   45.86){\circle*{0.8}} 
\put(  91.25,   45.74){\circle*{0.8}} 
\put(  91.50,   45.62){\circle*{0.8}} 
\put(  91.75,   45.50){\circle*{0.8}} 
\put(  92.00,   45.38){\circle*{0.8}} 
\put(  92.25,   45.27){\circle*{0.8}} 
\put(  92.50,   45.15){\circle*{0.8}} 
\put(  92.75,   45.03){\circle*{0.8}} 
\put(  93.00,   44.91){\circle*{0.8}} 
\put(  93.25,   44.79){\circle*{0.8}} 
\put(  93.50,   44.67){\circle*{0.8}} 
\put(  93.75,   44.55){\circle*{0.8}} 
\put(  94.00,   44.43){\circle*{0.8}} 
\put(  94.25,   44.32){\circle*{0.8}} 
\put(  94.50,   44.20){\circle*{0.8}} 
\put(  94.75,   44.08){\circle*{0.8}} 
\put(  95.00,   43.96){\circle*{0.8}} 
\put(  95.25,   43.84){\circle*{0.8}} 
\put(  95.50,   43.73){\circle*{0.8}} 
\put(  95.75,   43.61){\circle*{0.8}} 
\put(  96.00,   43.49){\circle*{0.8}} 
\put(  96.25,   43.38){\circle*{0.8}} 
\put(  96.50,   43.26){\circle*{0.8}} 
\put(  96.75,   43.14){\circle*{0.8}} 
\put(  97.00,   43.02){\circle*{0.8}} 
\put(  97.25,   42.91){\circle*{0.8}} 
\put(  97.50,   42.79){\circle*{0.8}} 
\put(  97.75,   42.67){\circle*{0.8}} 
\put(  98.00,   42.56){\circle*{0.8}} 
\put(  98.25,   42.44){\circle*{0.8}} 
\put(  98.50,   42.33){\circle*{0.8}} 
\put(  98.75,   42.21){\circle*{0.8}} 
\put(  99.00,   42.09){\circle*{0.8}} 
\put(  99.25,   41.98){\circle*{0.8}} 
\put(  99.50,   41.86){\circle*{0.8}} 
\put(  99.75,   41.75){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{5 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(96,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){15.0}
\put(-10,97){30.0}
\put(-10,70){$\sigma$}
\put(103,22){1}
\put(103,46){2}
\put(103,40){3}

\put(   3.96,   69.95){\circle{1.8}} 
\put(   7.31,   68.38){\circle{1.8}} 
\put(  12.76,   65.58){\circle{1.8}} 
\put(  15.05,   64.40){\circle{1.8}} 
\put(  20.75,   61.43){\circle{1.8}} 
\put(  23.86,   59.85){\circle{1.8}} 
\put(  27.82,   57.62){\circle{1.8}} 
\put(  32.17,   55.48){\circle{1.8}} 
\put(  35.80,   53.45){\circle{1.8}} 
\put(  40.31,   51.09){\circle{1.8}} 
\put(  44.04,   50.75){\circle{1.8}} 
\put(  48.19,   46.56){\circle{1.8}} 
\put(  52.07,   44.84){\circle{1.8}} 
\put(  56.03,   43.27){\circle{1.8}} 
\put(  59.93,   40.97){\circle{1.8}} 
\put(  63.94,   39.45){\circle{1.8}} 
\put(  68.09,   36.82){\circle{1.8}} 
\put(  72.05,   35.13){\circle{1.8}} 
\put(  76.06,   33.25){\circle{1.8}} 
\put(  80.00,   31.86){\circle{1.8}} 
\put(  83.97,   29.75){\circle{1.8}} 
\put(  88.02,   27.90){\circle{1.8}} 
\put(  92.01,   26.16){\circle{1.8}} 
\put(  96.01,   24.44){\circle{1.8}} 
\put( 100.00,   22.50){\circle{1.8}} 

\put(   0.25,   71.85){\circle*{0.8}} 
\put(   0.50,   71.73){\circle*{0.8}} 
\put(   0.75,   71.61){\circle*{0.8}} 
\put(   1.00,   71.48){\circle*{0.8}} 
\put(   1.25,   71.36){\circle*{0.8}} 
\put(   1.50,   71.23){\circle*{0.8}} 
\put(   1.75,   71.11){\circle*{0.8}} 
\put(   2.00,   70.99){\circle*{0.8}} 
\put(   2.25,   70.86){\circle*{0.8}} 
\put(   2.50,   70.74){\circle*{0.8}} 
\put(   2.75,   70.61){\circle*{0.8}} 
\put(   3.00,   70.49){\circle*{0.8}} 
\put(   3.25,   70.36){\circle*{0.8}} 
\put(   3.50,   70.24){\circle*{0.8}} 
\put(   3.75,   70.11){\circle*{0.8}} 
\put(   4.00,   69.99){\circle*{0.8}} 
\put(   4.25,   69.86){\circle*{0.8}} 
\put(   4.50,   69.74){\circle*{0.8}} 
\put(   4.75,   69.61){\circle*{0.8}} 
\put(   5.00,   69.49){\circle*{0.8}} 
\put(   5.25,   69.36){\circle*{0.8}} 
\put(   5.50,   69.24){\circle*{0.8}} 
\put(   5.75,   69.11){\circle*{0.8}} 
\put(   6.00,   68.98){\circle*{0.8}} 
\put(   6.25,   68.86){\circle*{0.8}} 
\put(   6.50,   68.73){\circle*{0.8}} 
\put(   6.75,   68.61){\circle*{0.8}} 
\put(   7.00,   68.48){\circle*{0.8}} 
\put(   7.25,   68.35){\circle*{0.8}} 
\put(   7.50,   68.23){\circle*{0.8}} 
\put(   7.75,   68.10){\circle*{0.8}} 
\put(   8.00,   67.97){\circle*{0.8}} 
\put(   8.25,   67.85){\circle*{0.8}} 
\put(   8.50,   67.72){\circle*{0.8}} 
\put(   8.75,   67.60){\circle*{0.8}} 
\put(   9.00,   67.47){\circle*{0.8}} 
\put(   9.25,   67.34){\circle*{0.8}} 
\put(   9.50,   67.21){\circle*{0.8}} 
\put(   9.75,   67.09){\circle*{0.8}} 
\put(  10.00,   66.96){\circle*{0.8}} 
\put(  10.25,   66.83){\circle*{0.8}} 
\put(  10.50,   66.71){\circle*{0.8}} 
\put(  10.75,   66.58){\circle*{0.8}} 
\put(  11.00,   66.45){\circle*{0.8}} 
\put(  11.25,   66.32){\circle*{0.8}} 
\put(  11.50,   66.20){\circle*{0.8}} 
\put(  11.75,   66.07){\circle*{0.8}} 
\put(  12.00,   65.94){\circle*{0.8}} 
\put(  12.25,   65.81){\circle*{0.8}} 
\put(  12.50,   65.69){\circle*{0.8}} 
\put(  12.75,   65.56){\circle*{0.8}} 
\put(  13.00,   65.43){\circle*{0.8}} 
\put(  13.25,   65.30){\circle*{0.8}} 
\put(  13.50,   65.18){\circle*{0.8}} 
\put(  13.75,   65.05){\circle*{0.8}} 
\put(  14.00,   64.92){\circle*{0.8}} 
\put(  14.25,   64.79){\circle*{0.8}} 
\put(  14.50,   64.66){\circle*{0.8}} 
\put(  14.75,   64.53){\circle*{0.8}} 
\put(  15.00,   64.41){\circle*{0.8}} 
\put(  15.25,   64.28){\circle*{0.8}} 
\put(  15.50,   64.15){\circle*{0.8}} 
\put(  15.75,   64.02){\circle*{0.8}} 
\put(  16.00,   63.89){\circle*{0.8}} 
\put(  16.25,   63.76){\circle*{0.8}} 
\put(  16.50,   63.64){\circle*{0.8}} 
\put(  16.75,   63.51){\circle*{0.8}} 
\put(  17.00,   63.38){\circle*{0.8}} 
\put(  17.25,   63.25){\circle*{0.8}} 
\put(  17.50,   63.12){\circle*{0.8}} 
\put(  17.75,   62.99){\circle*{0.8}} 
\put(  18.00,   62.86){\circle*{0.8}} 
\put(  18.25,   62.73){\circle*{0.8}} 
\put(  18.50,   62.60){\circle*{0.8}} 
\put(  18.75,   62.48){\circle*{0.8}} 
\put(  19.00,   62.35){\circle*{0.8}} 
\put(  19.25,   62.22){\circle*{0.8}} 
\put(  19.50,   62.09){\circle*{0.8}} 
\put(  19.75,   61.96){\circle*{0.8}} 
\put(  20.00,   61.83){\circle*{0.8}} 
\put(  20.25,   61.70){\circle*{0.8}} 
\put(  20.50,   61.57){\circle*{0.8}} 
\put(  20.75,   61.44){\circle*{0.8}} 
\put(  21.00,   61.31){\circle*{0.8}} 
\put(  21.25,   61.18){\circle*{0.8}} 
\put(  21.50,   61.05){\circle*{0.8}} 
\put(  21.75,   60.92){\circle*{0.8}} 
\put(  22.00,   60.79){\circle*{0.8}} 
\put(  22.25,   60.66){\circle*{0.8}} 
\put(  22.50,   60.53){\circle*{0.8}} 
\put(  22.75,   60.40){\circle*{0.8}} 
\put(  23.00,   60.27){\circle*{0.8}} 
\put(  23.25,   60.14){\circle*{0.8}} 
\put(  23.50,   60.01){\circle*{0.8}} 
\put(  23.75,   59.88){\circle*{0.8}} 
\put(  24.00,   59.75){\circle*{0.8}} 
\put(  24.25,   59.62){\circle*{0.8}} 
\put(  24.50,   59.50){\circle*{0.8}} 
\put(  24.75,   59.37){\circle*{0.8}} 
\put(  25.00,   59.24){\circle*{0.8}} 
\put(  25.25,   59.11){\circle*{0.8}} 
\put(  25.50,   58.98){\circle*{0.8}} 
\put(  25.75,   58.84){\circle*{0.8}} 
\put(  26.00,   58.71){\circle*{0.8}} 
\put(  26.25,   58.58){\circle*{0.8}} 
\put(  26.50,   58.45){\circle*{0.8}} 
\put(  26.75,   58.32){\circle*{0.8}} 
\put(  27.00,   58.19){\circle*{0.8}} 
\put(  27.25,   58.06){\circle*{0.8}} 
\put(  27.50,   57.93){\circle*{0.8}} 
\put(  27.75,   57.80){\circle*{0.8}} 
\put(  28.00,   57.67){\circle*{0.8}} 
\put(  28.25,   57.54){\circle*{0.8}} 
\put(  28.50,   57.41){\circle*{0.8}} 
\put(  28.75,   57.28){\circle*{0.8}} 
\put(  29.00,   57.15){\circle*{0.8}} 
\put(  29.25,   57.02){\circle*{0.8}} 
\put(  29.50,   56.89){\circle*{0.8}} 
\put(  29.75,   56.76){\circle*{0.8}} 
\put(  30.00,   56.63){\circle*{0.8}} 
\put(  30.25,   56.50){\circle*{0.8}} 
\put(  30.50,   56.37){\circle*{0.8}} 
\put(  30.75,   56.24){\circle*{0.8}} 
\put(  31.00,   56.11){\circle*{0.8}} 
\put(  31.25,   55.98){\circle*{0.8}} 
\put(  31.50,   55.85){\circle*{0.8}} 
\put(  31.75,   55.72){\circle*{0.8}} 
\put(  32.00,   55.59){\circle*{0.8}} 
\put(  32.25,   55.46){\circle*{0.8}} 
\put(  32.50,   55.33){\circle*{0.8}} 
\put(  32.75,   55.20){\circle*{0.8}} 
\put(  33.00,   55.07){\circle*{0.8}} 
\put(  33.25,   54.94){\circle*{0.8}} 
\put(  33.50,   54.81){\circle*{0.8}} 
\put(  33.75,   54.68){\circle*{0.8}} 
\put(  34.00,   54.55){\circle*{0.8}} 
\put(  34.25,   54.42){\circle*{0.8}} 
\put(  34.50,   54.29){\circle*{0.8}} 
\put(  34.75,   54.15){\circle*{0.8}} 
\put(  35.00,   54.02){\circle*{0.8}} 
\put(  35.25,   53.89){\circle*{0.8}} 
\put(  35.50,   53.76){\circle*{0.8}} 
\put(  35.75,   53.63){\circle*{0.8}} 
\put(  36.00,   53.50){\circle*{0.8}} 
\put(  36.25,   53.37){\circle*{0.8}} 
\put(  36.50,   53.24){\circle*{0.8}} 
\put(  36.75,   53.11){\circle*{0.8}} 
\put(  37.00,   52.98){\circle*{0.8}} 
\put(  37.25,   52.85){\circle*{0.8}} 
\put(  37.50,   52.72){\circle*{0.8}} 
\put(  37.75,   52.59){\circle*{0.8}} 
\put(  38.00,   52.46){\circle*{0.8}} 
\put(  38.25,   52.33){\circle*{0.8}} 
\put(  38.50,   52.20){\circle*{0.8}} 
\put(  38.75,   52.07){\circle*{0.8}} 
\put(  39.00,   51.94){\circle*{0.8}} 
\put(  39.25,   51.81){\circle*{0.8}} 
\put(  39.50,   51.68){\circle*{0.8}} 
\put(  39.75,   51.55){\circle*{0.8}} 
\put(  40.00,   51.42){\circle*{0.8}} 
\put(  40.25,   51.29){\circle*{0.8}} 
\put(  40.50,   51.16){\circle*{0.8}} 
\put(  40.75,   51.03){\circle*{0.8}} 
\put(  41.00,   50.90){\circle*{0.8}} 
\put(  41.25,   50.77){\circle*{0.8}} 
\put(  41.50,   50.64){\circle*{0.8}} 
\put(  41.75,   50.51){\circle*{0.8}} 
\put(  42.00,   50.38){\circle*{0.8}} 
\put(  42.25,   50.25){\circle*{0.8}} 
\put(  42.50,   50.12){\circle*{0.8}} 
\put(  42.75,   49.99){\circle*{0.8}} 
\put(  43.00,   49.86){\circle*{0.8}} 
\put(  43.25,   49.73){\circle*{0.8}} 
\put(  43.50,   49.60){\circle*{0.8}} 
\put(  43.75,   49.47){\circle*{0.8}} 
\put(  44.00,   49.35){\circle*{0.8}} 
\put(  44.25,   49.22){\circle*{0.8}} 
\put(  44.50,   49.09){\circle*{0.8}} 
\put(  44.75,   48.96){\circle*{0.8}} 
\put(  45.00,   48.83){\circle*{0.8}} 
\put(  45.25,   48.70){\circle*{0.8}} 
\put(  45.50,   48.57){\circle*{0.8}} 
\put(  45.75,   48.44){\circle*{0.8}} 
\put(  46.00,   48.31){\circle*{0.8}} 
\put(  46.25,   48.18){\circle*{0.8}} 
\put(  46.50,   48.05){\circle*{0.8}} 
\put(  46.75,   47.92){\circle*{0.8}} 
\put(  47.00,   47.79){\circle*{0.8}} 
\put(  47.25,   47.67){\circle*{0.8}} 
\put(  47.50,   47.54){\circle*{0.8}} 
\put(  47.75,   47.41){\circle*{0.8}} 
\put(  48.00,   47.28){\circle*{0.8}} 
\put(  48.25,   47.15){\circle*{0.8}} 
\put(  48.50,   47.02){\circle*{0.8}} 
\put(  48.75,   46.89){\circle*{0.8}} 
\put(  49.00,   46.76){\circle*{0.8}} 
\put(  49.25,   46.64){\circle*{0.8}} 
\put(  49.50,   46.51){\circle*{0.8}} 
\put(  49.75,   46.38){\circle*{0.8}} 
\put(  50.00,   46.25){\circle*{0.8}} 
\put(  50.25,   46.12){\circle*{0.8}} 
\put(  50.50,   45.99){\circle*{0.8}} 
\put(  50.75,   45.87){\circle*{0.8}} 
\put(  51.00,   45.74){\circle*{0.8}} 
\put(  51.25,   45.61){\circle*{0.8}} 
\put(  51.50,   45.48){\circle*{0.8}} 
\put(  51.75,   45.35){\circle*{0.8}} 
\put(  52.00,   45.23){\circle*{0.8}} 
\put(  52.25,   45.10){\circle*{0.8}} 
\put(  52.50,   44.97){\circle*{0.8}} 
\put(  52.75,   44.84){\circle*{0.8}} 
\put(  53.00,   44.72){\circle*{0.8}} 
\put(  53.25,   44.59){\circle*{0.8}} 
\put(  53.50,   44.46){\circle*{0.8}} 
\put(  53.75,   44.33){\circle*{0.8}} 
\put(  54.00,   44.21){\circle*{0.8}} 
\put(  54.25,   44.08){\circle*{0.8}} 
\put(  54.50,   43.95){\circle*{0.8}} 
\put(  54.75,   43.82){\circle*{0.8}} 
\put(  55.00,   43.70){\circle*{0.8}} 
\put(  55.25,   43.57){\circle*{0.8}} 
\put(  55.50,   43.44){\circle*{0.8}} 
\put(  55.75,   43.32){\circle*{0.8}} 
\put(  56.00,   43.19){\circle*{0.8}} 
\put(  56.25,   43.06){\circle*{0.8}} 
\put(  56.50,   42.94){\circle*{0.8}} 
\put(  56.75,   42.81){\circle*{0.8}} 
\put(  57.00,   42.68){\circle*{0.8}} 
\put(  57.25,   42.56){\circle*{0.8}} 
\put(  57.50,   42.43){\circle*{0.8}} 
\put(  57.75,   42.30){\circle*{0.8}} 
\put(  58.00,   42.18){\circle*{0.8}} 
\put(  58.25,   42.05){\circle*{0.8}} 
\put(  58.50,   41.93){\circle*{0.8}} 
\put(  58.75,   41.80){\circle*{0.8}} 
\put(  59.00,   41.68){\circle*{0.8}} 
\put(  59.25,   41.55){\circle*{0.8}} 
\put(  59.50,   41.42){\circle*{0.8}} 
\put(  59.75,   41.30){\circle*{0.8}} 
\put(  60.00,   41.17){\circle*{0.8}} 
\put(  60.25,   41.05){\circle*{0.8}} 
\put(  60.50,   40.92){\circle*{0.8}} 
\put(  60.75,   40.80){\circle*{0.8}} 
\put(  61.00,   40.67){\circle*{0.8}} 
\put(  61.25,   40.55){\circle*{0.8}} 
\put(  61.50,   40.42){\circle*{0.8}} 
\put(  61.75,   40.30){\circle*{0.8}} 
\put(  62.00,   40.17){\circle*{0.8}} 
\put(  62.25,   40.05){\circle*{0.8}} 
\put(  62.50,   39.92){\circle*{0.8}} 
\put(  62.75,   39.80){\circle*{0.8}} 
\put(  63.00,   39.68){\circle*{0.8}} 
\put(  63.25,   39.55){\circle*{0.8}} 
\put(  63.50,   39.43){\circle*{0.8}} 
\put(  63.75,   39.30){\circle*{0.8}} 
\put(  64.00,   39.18){\circle*{0.8}} 
\put(  64.25,   39.06){\circle*{0.8}} 
\put(  64.50,   38.93){\circle*{0.8}} 
\put(  64.75,   38.81){\circle*{0.8}} 
\put(  65.00,   38.68){\circle*{0.8}} 
\put(  65.25,   38.56){\circle*{0.8}} 
\put(  65.50,   38.44){\circle*{0.8}} 
\put(  65.75,   38.31){\circle*{0.8}} 
\put(  66.00,   38.19){\circle*{0.8}} 
\put(  66.25,   38.07){\circle*{0.8}} 
\put(  66.50,   37.95){\circle*{0.8}} 
\put(  66.75,   37.82){\circle*{0.8}} 
\put(  67.00,   37.70){\circle*{0.8}} 
\put(  67.25,   37.58){\circle*{0.8}} 
\put(  67.50,   37.46){\circle*{0.8}} 
\put(  67.75,   37.33){\circle*{0.8}} 
\put(  68.00,   37.21){\circle*{0.8}} 
\put(  68.25,   37.09){\circle*{0.8}} 
\put(  68.50,   36.97){\circle*{0.8}} 
\put(  68.75,   36.84){\circle*{0.8}} 
\put(  69.00,   36.72){\circle*{0.8}} 
\put(  69.25,   36.60){\circle*{0.8}} 
\put(  69.50,   36.48){\circle*{0.8}} 
\put(  69.75,   36.36){\circle*{0.8}} 
\put(  70.00,   36.24){\circle*{0.8}} 
\put(  70.25,   36.12){\circle*{0.8}} 
\put(  70.50,   35.99){\circle*{0.8}} 
\put(  70.75,   35.87){\circle*{0.8}} 
\put(  71.00,   35.75){\circle*{0.8}} 
\put(  71.25,   35.63){\circle*{0.8}} 
\put(  71.50,   35.51){\circle*{0.8}} 
\put(  71.75,   35.39){\circle*{0.8}} 
\put(  72.00,   35.27){\circle*{0.8}} 
\put(  72.25,   35.15){\circle*{0.8}} 
\put(  72.50,   35.03){\circle*{0.8}} 
\put(  72.75,   34.91){\circle*{0.8}} 
\put(  73.00,   34.79){\circle*{0.8}} 
\put(  73.25,   34.67){\circle*{0.8}} 
\put(  73.50,   34.55){\circle*{0.8}} 
\put(  73.75,   34.43){\circle*{0.8}} 
\put(  74.00,   34.31){\circle*{0.8}} 
\put(  74.25,   34.19){\circle*{0.8}} 
\put(  74.50,   34.07){\circle*{0.8}} 
\put(  74.75,   33.96){\circle*{0.8}} 
\put(  75.00,   33.84){\circle*{0.8}} 
\put(  75.25,   33.72){\circle*{0.8}} 
\put(  75.50,   33.60){\circle*{0.8}} 
\put(  75.75,   33.48){\circle*{0.8}} 
\put(  76.00,   33.36){\circle*{0.8}} 
\put(  76.25,   33.24){\circle*{0.8}} 
\put(  76.50,   33.13){\circle*{0.8}} 
\put(  76.75,   33.01){\circle*{0.8}} 
\put(  77.00,   32.89){\circle*{0.8}} 
\put(  77.25,   32.77){\circle*{0.8}} 
\put(  77.50,   32.66){\circle*{0.8}} 
\put(  77.75,   32.54){\circle*{0.8}} 
\put(  78.00,   32.42){\circle*{0.8}} 
\put(  78.25,   32.30){\circle*{0.8}} 
\put(  78.50,   32.19){\circle*{0.8}} 
\put(  78.75,   32.07){\circle*{0.8}} 
\put(  79.00,   31.95){\circle*{0.8}} 
\put(  79.25,   31.84){\circle*{0.8}} 
\put(  79.50,   31.72){\circle*{0.8}} 
\put(  79.75,   31.60){\circle*{0.8}} 
\put(  80.00,   31.49){\circle*{0.8}} 
\put(  80.25,   31.37){\circle*{0.8}} 
\put(  80.50,   31.26){\circle*{0.8}} 
\put(  80.75,   31.14){\circle*{0.8}} 
\put(  81.00,   31.02){\circle*{0.8}} 
\put(  81.25,   30.91){\circle*{0.8}} 
\put(  81.50,   30.79){\circle*{0.8}} 
\put(  81.75,   30.68){\circle*{0.8}} 
\put(  82.00,   30.56){\circle*{0.8}} 
\put(  82.25,   30.45){\circle*{0.8}} 
\put(  82.50,   30.33){\circle*{0.8}} 
\put(  82.75,   30.22){\circle*{0.8}} 
\put(  83.00,   30.11){\circle*{0.8}} 
\put(  83.25,   29.99){\circle*{0.8}} 
\put(  83.50,   29.88){\circle*{0.8}} 
\put(  83.75,   29.76){\circle*{0.8}} 
\put(  84.00,   29.65){\circle*{0.8}} 
\put(  84.25,   29.54){\circle*{0.8}} 
\put(  84.50,   29.42){\circle*{0.8}} 
\put(  84.75,   29.31){\circle*{0.8}} 
\put(  85.00,   29.20){\circle*{0.8}} 
\put(  85.25,   29.08){\circle*{0.8}} 
\put(  85.50,   28.97){\circle*{0.8}} 
\put(  85.75,   28.86){\circle*{0.8}} 
\put(  86.00,   28.75){\circle*{0.8}} 
\put(  86.25,   28.63){\circle*{0.8}} 
\put(  86.50,   28.52){\circle*{0.8}} 
\put(  86.75,   28.41){\circle*{0.8}} 
\put(  87.00,   28.30){\circle*{0.8}} 
\put(  87.25,   28.18){\circle*{0.8}} 
\put(  87.50,   28.07){\circle*{0.8}} 
\put(  87.75,   27.96){\circle*{0.8}} 
\put(  88.00,   27.85){\circle*{0.8}} 
\put(  88.25,   27.74){\circle*{0.8}} 
\put(  88.50,   27.63){\circle*{0.8}} 
\put(  88.75,   27.52){\circle*{0.8}} 
\put(  89.00,   27.41){\circle*{0.8}} 
\put(  89.25,   27.30){\circle*{0.8}} 
\put(  89.50,   27.19){\circle*{0.8}} 
\put(  89.75,   27.08){\circle*{0.8}} 
\put(  90.00,   26.97){\circle*{0.8}} 
\put(  90.25,   26.86){\circle*{0.8}} 
\put(  90.50,   26.75){\circle*{0.8}} 
\put(  90.75,   26.64){\circle*{0.8}} 
\put(  91.00,   26.53){\circle*{0.8}} 
\put(  91.25,   26.42){\circle*{0.8}} 
\put(  91.50,   26.31){\circle*{0.8}} 
\put(  91.75,   26.20){\circle*{0.8}} 
\put(  92.00,   26.09){\circle*{0.8}} 
\put(  92.25,   25.98){\circle*{0.8}} 
\put(  92.50,   25.87){\circle*{0.8}} 
\put(  92.75,   25.77){\circle*{0.8}} 
\put(  93.00,   25.66){\circle*{0.8}} 
\put(  93.25,   25.55){\circle*{0.8}} 
\put(  93.50,   25.44){\circle*{0.8}} 
\put(  93.75,   25.34){\circle*{0.8}} 
\put(  94.00,   25.23){\circle*{0.8}} 
\put(  94.25,   25.12){\circle*{0.8}} 
\put(  94.50,   25.01){\circle*{0.8}} 
\put(  94.75,   24.91){\circle*{0.8}} 
\put(  95.00,   24.80){\circle*{0.8}} 
\put(  95.25,   24.69){\circle*{0.8}} 
\put(  95.50,   24.59){\circle*{0.8}} 
\put(  95.75,   24.48){\circle*{0.8}} 
\put(  96.00,   24.38){\circle*{0.8}} 
\put(  96.25,   24.27){\circle*{0.8}} 
\put(  96.50,   24.16){\circle*{0.8}} 
\put(  96.75,   24.06){\circle*{0.8}} 
\put(  97.00,   23.95){\circle*{0.8}} 
\put(  97.25,   23.85){\circle*{0.8}} 
\put(  97.50,   23.74){\circle*{0.8}} 
\put(  97.75,   23.64){\circle*{0.8}} 
\put(  98.00,   23.53){\circle*{0.8}} 
\put(  98.25,   23.43){\circle*{0.8}} 
\put(  98.50,   23.33){\circle*{0.8}} 
\put(  98.75,   23.22){\circle*{0.8}} 
\put(  99.00,   23.12){\circle*{0.8}} 
\put(  99.25,   23.01){\circle*{0.8}} 
\put(  99.50,   22.91){\circle*{0.8}} 
\put(  99.75,   22.81){\circle*{0.8}} 

\put(   3.96,   97.16){\circle*{1.8}} 
\put(   7.31,   95.66){\circle*{1.8}} 
\put(  11.52,   93.61){\circle*{1.8}} 
\put(  15.05,   91.96){\circle*{1.8}} 
\put(  19.90,   89.43){\circle*{1.8}} 
\put(  23.86,   87.45){\circle*{1.8}} 
\put(  27.82,   85.46){\circle*{1.8}} 
\put(  31.67,   83.45){\circle*{1.8}} 
\put(  35.80,   81.22){\circle*{1.8}} 
\put(  39.97,   78.90){\circle*{1.8}} 
\put(  43.75,   76.79){\circle*{1.8}} 
\put(  47.95,   74.58){\circle*{1.8}} 
\put(  51.87,   72.31){\circle*{1.8}} 
\put(  55.86,   70.07){\circle*{1.8}} 
\put(  59.93,   67.98){\circle*{1.8}} 
\put(  63.94,   65.58){\circle*{1.8}} 
\put(  67.99,   63.33){\circle*{1.8}} 
\put(  71.97,   61.27){\circle*{1.8}} 
\put(  75.99,   58.94){\circle*{1.8}} 
\put(  79.99,   56.78){\circle*{1.8}} 
\put(  83.97,   54.63){\circle*{1.8}} 
\put(  87.98,   52.30){\circle*{1.8}} 
\put(  91.97,   50.17){\circle*{1.8}} 
\put(  95.98,   47.96){\circle*{1.8}} 
\put( 100.00,   45.65){\circle*{1.8}} 

\put(   0.25,   98.98){\circle*{0.8}} 
\put(   0.50,   98.86){\circle*{0.8}} 
\put(   0.75,   98.75){\circle*{0.8}} 
\put(   1.00,   98.63){\circle*{0.8}} 
\put(   1.25,   98.52){\circle*{0.8}} 
\put(   1.50,   98.40){\circle*{0.8}} 
\put(   1.75,   98.28){\circle*{0.8}} 
\put(   2.00,   98.17){\circle*{0.8}} 
\put(   2.25,   98.05){\circle*{0.8}} 
\put(   2.50,   97.93){\circle*{0.8}} 
\put(   2.75,   97.82){\circle*{0.8}} 
\put(   3.00,   97.70){\circle*{0.8}} 
\put(   3.25,   97.58){\circle*{0.8}} 
\put(   3.50,   97.47){\circle*{0.8}} 
\put(   3.75,   97.35){\circle*{0.8}} 
\put(   4.00,   97.23){\circle*{0.8}} 
\put(   4.25,   97.11){\circle*{0.8}} 
\put(   4.50,   97.00){\circle*{0.8}} 
\put(   4.75,   96.88){\circle*{0.8}} 
\put(   5.00,   96.76){\circle*{0.8}} 
\put(   5.25,   96.64){\circle*{0.8}} 
\put(   5.50,   96.52){\circle*{0.8}} 
\put(   5.75,   96.41){\circle*{0.8}} 
\put(   6.00,   96.29){\circle*{0.8}} 
\put(   6.25,   96.17){\circle*{0.8}} 
\put(   6.50,   96.05){\circle*{0.8}} 
\put(   6.75,   95.93){\circle*{0.8}} 
\put(   7.00,   95.81){\circle*{0.8}} 
\put(   7.25,   95.69){\circle*{0.8}} 
\put(   7.50,   95.57){\circle*{0.8}} 
\put(   7.75,   95.45){\circle*{0.8}} 
\put(   8.00,   95.33){\circle*{0.8}} 
\put(   8.25,   95.21){\circle*{0.8}} 
\put(   8.50,   95.09){\circle*{0.8}} 
\put(   8.75,   94.97){\circle*{0.8}} 
\put(   9.00,   94.85){\circle*{0.8}} 
\put(   9.25,   94.73){\circle*{0.8}} 
\put(   9.50,   94.61){\circle*{0.8}} 
\put(   9.75,   94.49){\circle*{0.8}} 
\put(  10.00,   94.37){\circle*{0.8}} 
\put(  10.25,   94.24){\circle*{0.8}} 
\put(  10.50,   94.12){\circle*{0.8}} 
\put(  10.75,   94.00){\circle*{0.8}} 
\put(  11.00,   93.88){\circle*{0.8}} 
\put(  11.25,   93.76){\circle*{0.8}} 
\put(  11.50,   93.64){\circle*{0.8}} 
\put(  11.75,   93.51){\circle*{0.8}} 
\put(  12.00,   93.39){\circle*{0.8}} 
\put(  12.25,   93.27){\circle*{0.8}} 
\put(  12.50,   93.15){\circle*{0.8}} 
\put(  12.75,   93.02){\circle*{0.8}} 
\put(  13.00,   92.90){\circle*{0.8}} 
\put(  13.25,   92.78){\circle*{0.8}} 
\put(  13.50,   92.65){\circle*{0.8}} 
\put(  13.75,   92.53){\circle*{0.8}} 
\put(  14.00,   92.41){\circle*{0.8}} 
\put(  14.25,   92.28){\circle*{0.8}} 
\put(  14.50,   92.16){\circle*{0.8}} 
\put(  14.75,   92.04){\circle*{0.8}} 
\put(  15.00,   91.91){\circle*{0.8}} 
\put(  15.25,   91.79){\circle*{0.8}} 
\put(  15.50,   91.66){\circle*{0.8}} 
\put(  15.75,   91.54){\circle*{0.8}} 
\put(  16.00,   91.41){\circle*{0.8}} 
\put(  16.25,   91.29){\circle*{0.8}} 
\put(  16.50,   91.16){\circle*{0.8}} 
\put(  16.75,   91.04){\circle*{0.8}} 
\put(  17.00,   90.91){\circle*{0.8}} 
\put(  17.25,   90.79){\circle*{0.8}} 
\put(  17.50,   90.66){\circle*{0.8}} 
\put(  17.75,   90.54){\circle*{0.8}} 
\put(  18.00,   90.41){\circle*{0.8}} 
\put(  18.25,   90.29){\circle*{0.8}} 
\put(  18.50,   90.16){\circle*{0.8}} 
\put(  18.75,   90.03){\circle*{0.8}} 
\put(  19.00,   89.91){\circle*{0.8}} 
\put(  19.25,   89.78){\circle*{0.8}} 
\put(  19.50,   89.66){\circle*{0.8}} 
\put(  19.75,   89.53){\circle*{0.8}} 
\put(  20.00,   89.40){\circle*{0.8}} 
\put(  20.25,   89.28){\circle*{0.8}} 
\put(  20.50,   89.15){\circle*{0.8}} 
\put(  20.75,   89.02){\circle*{0.8}} 
\put(  21.00,   88.89){\circle*{0.8}} 
\put(  21.25,   88.77){\circle*{0.8}} 
\put(  21.50,   88.64){\circle*{0.8}} 
\put(  21.75,   88.51){\circle*{0.8}} 
\put(  22.00,   88.38){\circle*{0.8}} 
\put(  22.25,   88.26){\circle*{0.8}} 
\put(  22.50,   88.13){\circle*{0.8}} 
\put(  22.75,   88.00){\circle*{0.8}} 
\put(  23.00,   87.87){\circle*{0.8}} 
\put(  23.25,   87.74){\circle*{0.8}} 
\put(  23.50,   87.62){\circle*{0.8}} 
\put(  23.75,   87.49){\circle*{0.8}} 
\put(  24.00,   87.36){\circle*{0.8}} 
\put(  24.25,   87.23){\circle*{0.8}} 
\put(  24.50,   87.10){\circle*{0.8}} 
\put(  24.75,   86.97){\circle*{0.8}} 
\put(  25.00,   86.84){\circle*{0.8}} 
\put(  25.25,   86.71){\circle*{0.8}} 
\put(  25.50,   86.58){\circle*{0.8}} 
\put(  25.75,   86.45){\circle*{0.8}} 
\put(  26.00,   86.32){\circle*{0.8}} 
\put(  26.25,   86.19){\circle*{0.8}} 
\put(  26.50,   86.06){\circle*{0.8}} 
\put(  26.75,   85.93){\circle*{0.8}} 
\put(  27.00,   85.80){\circle*{0.8}} 
\put(  27.25,   85.67){\circle*{0.8}} 
\put(  27.50,   85.54){\circle*{0.8}} 
\put(  27.75,   85.41){\circle*{0.8}} 
\put(  28.00,   85.28){\circle*{0.8}} 
\put(  28.25,   85.15){\circle*{0.8}} 
\put(  28.50,   85.02){\circle*{0.8}} 
\put(  28.75,   84.89){\circle*{0.8}} 
\put(  29.00,   84.76){\circle*{0.8}} 
\put(  29.25,   84.63){\circle*{0.8}} 
\put(  29.50,   84.50){\circle*{0.8}} 
\put(  29.75,   84.37){\circle*{0.8}} 
\put(  30.00,   84.23){\circle*{0.8}} 
\put(  30.25,   84.10){\circle*{0.8}} 
\put(  30.50,   83.97){\circle*{0.8}} 
\put(  30.75,   83.84){\circle*{0.8}} 
\put(  31.00,   83.71){\circle*{0.8}} 
\put(  31.25,   83.58){\circle*{0.8}} 
\put(  31.50,   83.44){\circle*{0.8}} 
\put(  31.75,   83.31){\circle*{0.8}} 
\put(  32.00,   83.18){\circle*{0.8}} 
\put(  32.25,   83.05){\circle*{0.8}} 
\put(  32.50,   82.92){\circle*{0.8}} 
\put(  32.75,   82.78){\circle*{0.8}} 
\put(  33.00,   82.65){\circle*{0.8}} 
\put(  33.25,   82.52){\circle*{0.8}} 
\put(  33.50,   82.38){\circle*{0.8}} 
\put(  33.75,   82.25){\circle*{0.8}} 
\put(  34.00,   82.12){\circle*{0.8}} 
\put(  34.25,   81.99){\circle*{0.8}} 
\put(  34.50,   81.85){\circle*{0.8}} 
\put(  34.75,   81.72){\circle*{0.8}} 
\put(  35.00,   81.59){\circle*{0.8}} 
\put(  35.25,   81.45){\circle*{0.8}} 
\put(  35.50,   81.32){\circle*{0.8}} 
\put(  35.75,   81.19){\circle*{0.8}} 
\put(  36.00,   81.05){\circle*{0.8}} 
\put(  36.25,   80.92){\circle*{0.8}} 
\put(  36.50,   80.78){\circle*{0.8}} 
\put(  36.75,   80.65){\circle*{0.8}} 
\put(  37.00,   80.52){\circle*{0.8}} 
\put(  37.25,   80.38){\circle*{0.8}} 
\put(  37.50,   80.25){\circle*{0.8}} 
\put(  37.75,   80.11){\circle*{0.8}} 
\put(  38.00,   79.98){\circle*{0.8}} 
\put(  38.25,   79.84){\circle*{0.8}} 
\put(  38.50,   79.71){\circle*{0.8}} 
\put(  38.75,   79.57){\circle*{0.8}} 
\put(  39.00,   79.44){\circle*{0.8}} 
\put(  39.25,   79.30){\circle*{0.8}} 
\put(  39.50,   79.17){\circle*{0.8}} 
\put(  39.75,   79.03){\circle*{0.8}} 
\put(  40.00,   78.90){\circle*{0.8}} 
\put(  40.25,   78.76){\circle*{0.8}} 
\put(  40.50,   78.63){\circle*{0.8}} 
\put(  40.75,   78.49){\circle*{0.8}} 
\put(  41.00,   78.36){\circle*{0.8}} 
\put(  41.25,   78.22){\circle*{0.8}} 
\put(  41.50,   78.09){\circle*{0.8}} 
\put(  41.75,   77.95){\circle*{0.8}} 
\put(  42.00,   77.82){\circle*{0.8}} 
\put(  42.25,   77.68){\circle*{0.8}} 
\put(  42.50,   77.54){\circle*{0.8}} 
\put(  42.75,   77.41){\circle*{0.8}} 
\put(  43.00,   77.27){\circle*{0.8}} 
\put(  43.25,   77.14){\circle*{0.8}} 
\put(  43.50,   77.00){\circle*{0.8}} 
\put(  43.75,   76.86){\circle*{0.8}} 
\put(  44.00,   76.73){\circle*{0.8}} 
\put(  44.25,   76.59){\circle*{0.8}} 
\put(  44.50,   76.45){\circle*{0.8}} 
\put(  44.75,   76.32){\circle*{0.8}} 
\put(  45.00,   76.18){\circle*{0.8}} 
\put(  45.25,   76.04){\circle*{0.8}} 
\put(  45.50,   75.91){\circle*{0.8}} 
\put(  45.75,   75.77){\circle*{0.8}} 
\put(  46.00,   75.63){\circle*{0.8}} 
\put(  46.25,   75.50){\circle*{0.8}} 
\put(  46.50,   75.36){\circle*{0.8}} 
\put(  46.75,   75.22){\circle*{0.8}} 
\put(  47.00,   75.09){\circle*{0.8}} 
\put(  47.25,   74.95){\circle*{0.8}} 
\put(  47.50,   74.81){\circle*{0.8}} 
\put(  47.75,   74.67){\circle*{0.8}} 
\put(  48.00,   74.54){\circle*{0.8}} 
\put(  48.25,   74.40){\circle*{0.8}} 
\put(  48.50,   74.26){\circle*{0.8}} 
\put(  48.75,   74.12){\circle*{0.8}} 
\put(  49.00,   73.99){\circle*{0.8}} 
\put(  49.25,   73.85){\circle*{0.8}} 
\put(  49.50,   73.71){\circle*{0.8}} 
\put(  49.75,   73.57){\circle*{0.8}} 
\put(  50.00,   73.44){\circle*{0.8}} 
\put(  50.25,   73.30){\circle*{0.8}} 
\put(  50.50,   73.16){\circle*{0.8}} 
\put(  50.75,   73.02){\circle*{0.8}} 
\put(  51.00,   72.88){\circle*{0.8}} 
\put(  51.25,   72.75){\circle*{0.8}} 
\put(  51.50,   72.61){\circle*{0.8}} 
\put(  51.75,   72.47){\circle*{0.8}} 
\put(  52.00,   72.33){\circle*{0.8}} 
\put(  52.25,   72.19){\circle*{0.8}} 
\put(  52.50,   72.05){\circle*{0.8}} 
\put(  52.75,   71.92){\circle*{0.8}} 
\put(  53.00,   71.78){\circle*{0.8}} 
\put(  53.25,   71.64){\circle*{0.8}} 
\put(  53.50,   71.50){\circle*{0.8}} 
\put(  53.75,   71.36){\circle*{0.8}} 
\put(  54.00,   71.22){\circle*{0.8}} 
\put(  54.25,   71.09){\circle*{0.8}} 
\put(  54.50,   70.95){\circle*{0.8}} 
\put(  54.75,   70.81){\circle*{0.8}} 
\put(  55.00,   70.67){\circle*{0.8}} 
\put(  55.25,   70.53){\circle*{0.8}} 
\put(  55.50,   70.39){\circle*{0.8}} 
\put(  55.75,   70.25){\circle*{0.8}} 
\put(  56.00,   70.11){\circle*{0.8}} 
\put(  56.25,   69.97){\circle*{0.8}} 
\put(  56.50,   69.84){\circle*{0.8}} 
\put(  56.75,   69.70){\circle*{0.8}} 
\put(  57.00,   69.56){\circle*{0.8}} 
\put(  57.25,   69.42){\circle*{0.8}} 
\put(  57.50,   69.28){\circle*{0.8}} 
\put(  57.75,   69.14){\circle*{0.8}} 
\put(  58.00,   69.00){\circle*{0.8}} 
\put(  58.25,   68.86){\circle*{0.8}} 
\put(  58.50,   68.72){\circle*{0.8}} 
\put(  58.75,   68.58){\circle*{0.8}} 
\put(  59.00,   68.44){\circle*{0.8}} 
\put(  59.25,   68.31){\circle*{0.8}} 
\put(  59.50,   68.17){\circle*{0.8}} 
\put(  59.75,   68.03){\circle*{0.8}} 
\put(  60.00,   67.89){\circle*{0.8}} 
\put(  60.25,   67.75){\circle*{0.8}} 
\put(  60.50,   67.61){\circle*{0.8}} 
\put(  60.75,   67.47){\circle*{0.8}} 
\put(  61.00,   67.33){\circle*{0.8}} 
\put(  61.25,   67.19){\circle*{0.8}} 
\put(  61.50,   67.05){\circle*{0.8}} 
\put(  61.75,   66.91){\circle*{0.8}} 
\put(  62.00,   66.77){\circle*{0.8}} 
\put(  62.25,   66.63){\circle*{0.8}} 
\put(  62.50,   66.49){\circle*{0.8}} 
\put(  62.75,   66.35){\circle*{0.8}} 
\put(  63.00,   66.21){\circle*{0.8}} 
\put(  63.25,   66.07){\circle*{0.8}} 
\put(  63.50,   65.93){\circle*{0.8}} 
\put(  63.75,   65.79){\circle*{0.8}} 
\put(  64.00,   65.65){\circle*{0.8}} 
\put(  64.25,   65.51){\circle*{0.8}} 
\put(  64.50,   65.37){\circle*{0.8}} 
\put(  64.75,   65.24){\circle*{0.8}} 
\put(  65.00,   65.10){\circle*{0.8}} 
\put(  65.25,   64.96){\circle*{0.8}} 
\put(  65.50,   64.82){\circle*{0.8}} 
\put(  65.75,   64.68){\circle*{0.8}} 
\put(  66.00,   64.54){\circle*{0.8}} 
\put(  66.25,   64.40){\circle*{0.8}} 
\put(  66.50,   64.26){\circle*{0.8}} 
\put(  66.75,   64.12){\circle*{0.8}} 
\put(  67.00,   63.98){\circle*{0.8}} 
\put(  67.25,   63.84){\circle*{0.8}} 
\put(  67.50,   63.70){\circle*{0.8}} 
\put(  67.75,   63.56){\circle*{0.8}} 
\put(  68.00,   63.42){\circle*{0.8}} 
\put(  68.25,   63.28){\circle*{0.8}} 
\put(  68.50,   63.14){\circle*{0.8}} 
\put(  68.75,   63.00){\circle*{0.8}} 
\put(  69.00,   62.86){\circle*{0.8}} 
\put(  69.25,   62.72){\circle*{0.8}} 
\put(  69.50,   62.58){\circle*{0.8}} 
\put(  69.75,   62.44){\circle*{0.8}} 
\put(  70.00,   62.30){\circle*{0.8}} 
\put(  70.25,   62.16){\circle*{0.8}} 
\put(  70.50,   62.02){\circle*{0.8}} 
\put(  70.75,   61.88){\circle*{0.8}} 
\put(  71.00,   61.74){\circle*{0.8}} 
\put(  71.25,   61.60){\circle*{0.8}} 
\put(  71.50,   61.46){\circle*{0.8}} 
\put(  71.75,   61.32){\circle*{0.8}} 
\put(  72.00,   61.18){\circle*{0.8}} 
\put(  72.25,   61.04){\circle*{0.8}} 
\put(  72.50,   60.90){\circle*{0.8}} 
\put(  72.75,   60.76){\circle*{0.8}} 
\put(  73.00,   60.62){\circle*{0.8}} 
\put(  73.25,   60.48){\circle*{0.8}} 
\put(  73.50,   60.34){\circle*{0.8}} 
\put(  73.75,   60.20){\circle*{0.8}} 
\put(  74.00,   60.06){\circle*{0.8}} 
\put(  74.25,   59.92){\circle*{0.8}} 
\put(  74.50,   59.78){\circle*{0.8}} 
\put(  74.75,   59.65){\circle*{0.8}} 
\put(  75.00,   59.51){\circle*{0.8}} 
\put(  75.25,   59.37){\circle*{0.8}} 
\put(  75.50,   59.23){\circle*{0.8}} 
\put(  75.75,   59.09){\circle*{0.8}} 
\put(  76.00,   58.95){\circle*{0.8}} 
\put(  76.25,   58.81){\circle*{0.8}} 
\put(  76.50,   58.67){\circle*{0.8}} 
\put(  76.75,   58.53){\circle*{0.8}} 
\put(  77.00,   58.39){\circle*{0.8}} 
\put(  77.25,   58.25){\circle*{0.8}} 
\put(  77.50,   58.11){\circle*{0.8}} 
\put(  77.75,   57.97){\circle*{0.8}} 
\put(  78.00,   57.83){\circle*{0.8}} 
\put(  78.25,   57.69){\circle*{0.8}} 
\put(  78.50,   57.55){\circle*{0.8}} 
\put(  78.75,   57.42){\circle*{0.8}} 
\put(  79.00,   57.28){\circle*{0.8}} 
\put(  79.25,   57.14){\circle*{0.8}} 
\put(  79.50,   57.00){\circle*{0.8}} 
\put(  79.75,   56.86){\circle*{0.8}} 
\put(  80.00,   56.72){\circle*{0.8}} 
\put(  80.25,   56.58){\circle*{0.8}} 
\put(  80.50,   56.44){\circle*{0.8}} 
\put(  80.75,   56.30){\circle*{0.8}} 
\put(  81.00,   56.16){\circle*{0.8}} 
\put(  81.25,   56.02){\circle*{0.8}} 
\put(  81.50,   55.89){\circle*{0.8}} 
\put(  81.75,   55.75){\circle*{0.8}} 
\put(  82.00,   55.61){\circle*{0.8}} 
\put(  82.25,   55.47){\circle*{0.8}} 
\put(  82.50,   55.33){\circle*{0.8}} 
\put(  82.75,   55.19){\circle*{0.8}} 
\put(  83.00,   55.05){\circle*{0.8}} 
\put(  83.25,   54.92){\circle*{0.8}} 
\put(  83.50,   54.78){\circle*{0.8}} 
\put(  83.75,   54.64){\circle*{0.8}} 
\put(  84.00,   54.50){\circle*{0.8}} 
\put(  84.25,   54.36){\circle*{0.8}} 
\put(  84.50,   54.22){\circle*{0.8}} 
\put(  84.75,   54.08){\circle*{0.8}} 
\put(  85.00,   53.95){\circle*{0.8}} 
\put(  85.25,   53.81){\circle*{0.8}} 
\put(  85.50,   53.67){\circle*{0.8}} 
\put(  85.75,   53.53){\circle*{0.8}} 
\put(  86.00,   53.39){\circle*{0.8}} 
\put(  86.25,   53.26){\circle*{0.8}} 
\put(  86.50,   53.12){\circle*{0.8}} 
\put(  86.75,   52.98){\circle*{0.8}} 
\put(  87.00,   52.84){\circle*{0.8}} 
\put(  87.25,   52.70){\circle*{0.8}} 
\put(  87.50,   52.57){\circle*{0.8}} 
\put(  87.75,   52.43){\circle*{0.8}} 
\put(  88.00,   52.29){\circle*{0.8}} 
\put(  88.25,   52.15){\circle*{0.8}} 
\put(  88.50,   52.02){\circle*{0.8}} 
\put(  88.75,   51.88){\circle*{0.8}} 
\put(  89.00,   51.74){\circle*{0.8}} 
\put(  89.25,   51.60){\circle*{0.8}} 
\put(  89.50,   51.47){\circle*{0.8}} 
\put(  89.75,   51.33){\circle*{0.8}} 
\put(  90.00,   51.19){\circle*{0.8}} 
\put(  90.25,   51.06){\circle*{0.8}} 
\put(  90.50,   50.92){\circle*{0.8}} 
\put(  90.75,   50.78){\circle*{0.8}} 
\put(  91.00,   50.65){\circle*{0.8}} 
\put(  91.25,   50.51){\circle*{0.8}} 
\put(  91.50,   50.37){\circle*{0.8}} 
\put(  91.75,   50.23){\circle*{0.8}} 
\put(  92.00,   50.10){\circle*{0.8}} 
\put(  92.25,   49.96){\circle*{0.8}} 
\put(  92.50,   49.83){\circle*{0.8}} 
\put(  92.75,   49.69){\circle*{0.8}} 
\put(  93.00,   49.55){\circle*{0.8}} 
\put(  93.25,   49.42){\circle*{0.8}} 
\put(  93.50,   49.28){\circle*{0.8}} 
\put(  93.75,   49.14){\circle*{0.8}} 
\put(  94.00,   49.01){\circle*{0.8}} 
\put(  94.25,   48.87){\circle*{0.8}} 
\put(  94.50,   48.74){\circle*{0.8}} 
\put(  94.75,   48.60){\circle*{0.8}} 
\put(  95.00,   48.46){\circle*{0.8}} 
\put(  95.25,   48.33){\circle*{0.8}} 
\put(  95.50,   48.19){\circle*{0.8}} 
\put(  95.75,   48.06){\circle*{0.8}} 
\put(  96.00,   47.92){\circle*{0.8}} 
\put(  96.25,   47.79){\circle*{0.8}} 
\put(  96.50,   47.65){\circle*{0.8}} 
\put(  96.75,   47.52){\circle*{0.8}} 
\put(  97.00,   47.38){\circle*{0.8}} 
\put(  97.25,   47.25){\circle*{0.8}} 
\put(  97.50,   47.11){\circle*{0.8}} 
\put(  97.75,   46.98){\circle*{0.8}} 
\put(  98.00,   46.84){\circle*{0.8}} 
\put(  98.25,   46.71){\circle*{0.8}} 
\put(  98.50,   46.57){\circle*{0.8}} 
\put(  98.75,   46.44){\circle*{0.8}} 
\put(  99.00,   46.30){\circle*{0.8}} 
\put(  99.25,   46.17){\circle*{0.8}} 
\put(  99.50,   46.03){\circle*{0.8}} 
\put(  99.75,   45.90){\circle*{0.8}} 

\put(   4.40,   85.69){$\triangle$} 
\put(   7.50,   84.28){$\triangle$} 
\put(  11.46,   82.68){$\triangle$} 
\put(  14.81,   81.12){$\triangle$} 
\put(  19.45,   79.02){$\triangle$} 
\put(  23.27,   77.34){$\triangle$} 
\put(  27.11,   75.61){$\triangle$} 
\put(  30.87,   73.74){$\triangle$} 
\put(  34.91,   71.66){$\triangle$} 
\put(  39.01,   69.80){$\triangle$} 
\put(  42.74,   68.00){$\triangle$} 
\put(  46.89,   65.95){$\triangle$} 
\put(  50.77,   64.06){$\triangle$} 
\put(  54.73,   62.27){$\triangle$} 
\put(  58.77,   60.08){$\triangle$} 
\put(  62.75,   58.03){$\triangle$} 
\put(  66.79,   56.09){$\triangle$} 
\put(  70.75,   54.18){$\triangle$} 
\put(  74.76,   52.13){$\triangle$} 
\put(  78.75,   50.10){$\triangle$} 
\put(  82.72,   48.06){$\triangle$} 
\put(  86.72,   46.07){$\triangle$} 
\put(  90.71,   44.07){$\triangle$} 
\put(  94.71,   41.92){$\triangle$} 
\put(  98.70,   39.82){$\triangle$} 

\put(   0.25,   88.91){\circle*{0.8}} 
\put(   0.50,   88.82){\circle*{0.8}} 
\put(   0.75,   88.72){\circle*{0.8}} 
\put(   1.00,   88.63){\circle*{0.8}} 
\put(   1.25,   88.53){\circle*{0.8}} 
\put(   1.50,   88.43){\circle*{0.8}} 
\put(   1.75,   88.34){\circle*{0.8}} 
\put(   2.00,   88.24){\circle*{0.8}} 
\put(   2.25,   88.14){\circle*{0.8}} 
\put(   2.50,   88.04){\circle*{0.8}} 
\put(   2.75,   87.95){\circle*{0.8}} 
\put(   3.00,   87.85){\circle*{0.8}} 
\put(   3.25,   87.75){\circle*{0.8}} 
\put(   3.50,   87.65){\circle*{0.8}} 
\put(   3.75,   87.55){\circle*{0.8}} 
\put(   4.00,   87.45){\circle*{0.8}} 
\put(   4.25,   87.36){\circle*{0.8}} 
\put(   4.50,   87.26){\circle*{0.8}} 
\put(   4.75,   87.16){\circle*{0.8}} 
\put(   5.00,   87.06){\circle*{0.8}} 
\put(   5.25,   86.96){\circle*{0.8}} 
\put(   5.50,   86.86){\circle*{0.8}} 
\put(   5.75,   86.76){\circle*{0.8}} 
\put(   6.00,   86.66){\circle*{0.8}} 
\put(   6.25,   86.56){\circle*{0.8}} 
\put(   6.50,   86.46){\circle*{0.8}} 
\put(   6.75,   86.36){\circle*{0.8}} 
\put(   7.00,   86.25){\circle*{0.8}} 
\put(   7.25,   86.15){\circle*{0.8}} 
\put(   7.50,   86.05){\circle*{0.8}} 
\put(   7.75,   85.95){\circle*{0.8}} 
\put(   8.00,   85.85){\circle*{0.8}} 
\put(   8.25,   85.75){\circle*{0.8}} 
\put(   8.50,   85.64){\circle*{0.8}} 
\put(   8.75,   85.54){\circle*{0.8}} 
\put(   9.00,   85.44){\circle*{0.8}} 
\put(   9.25,   85.34){\circle*{0.8}} 
\put(   9.50,   85.23){\circle*{0.8}} 
\put(   9.75,   85.13){\circle*{0.8}} 
\put(  10.00,   85.03){\circle*{0.8}} 
\put(  10.25,   84.92){\circle*{0.8}} 
\put(  10.50,   84.82){\circle*{0.8}} 
\put(  10.75,   84.71){\circle*{0.8}} 
\put(  11.00,   84.61){\circle*{0.8}} 
\put(  11.25,   84.50){\circle*{0.8}} 
\put(  11.50,   84.40){\circle*{0.8}} 
\put(  11.75,   84.30){\circle*{0.8}} 
\put(  12.00,   84.19){\circle*{0.8}} 
\put(  12.25,   84.09){\circle*{0.8}} 
\put(  12.50,   83.98){\circle*{0.8}} 
\put(  12.75,   83.87){\circle*{0.8}} 
\put(  13.00,   83.77){\circle*{0.8}} 
\put(  13.25,   83.66){\circle*{0.8}} 
\put(  13.50,   83.56){\circle*{0.8}} 
\put(  13.75,   83.45){\circle*{0.8}} 
\put(  14.00,   83.34){\circle*{0.8}} 
\put(  14.25,   83.24){\circle*{0.8}} 
\put(  14.50,   83.13){\circle*{0.8}} 
\put(  14.75,   83.02){\circle*{0.8}} 
\put(  15.00,   82.92){\circle*{0.8}} 
\put(  15.25,   82.81){\circle*{0.8}} 
\put(  15.50,   82.70){\circle*{0.8}} 
\put(  15.75,   82.59){\circle*{0.8}} 
\put(  16.00,   82.49){\circle*{0.8}} 
\put(  16.25,   82.38){\circle*{0.8}} 
\put(  16.50,   82.27){\circle*{0.8}} 
\put(  16.75,   82.16){\circle*{0.8}} 
\put(  17.00,   82.05){\circle*{0.8}} 
\put(  17.25,   81.94){\circle*{0.8}} 
\put(  17.50,   81.83){\circle*{0.8}} 
\put(  17.75,   81.72){\circle*{0.8}} 
\put(  18.00,   81.62){\circle*{0.8}} 
\put(  18.25,   81.51){\circle*{0.8}} 
\put(  18.50,   81.40){\circle*{0.8}} 
\put(  18.75,   81.29){\circle*{0.8}} 
\put(  19.00,   81.18){\circle*{0.8}} 
\put(  19.25,   81.07){\circle*{0.8}} 
\put(  19.50,   80.96){\circle*{0.8}} 
\put(  19.75,   80.85){\circle*{0.8}} 
\put(  20.00,   80.73){\circle*{0.8}} 
\put(  20.25,   80.62){\circle*{0.8}} 
\put(  20.50,   80.51){\circle*{0.8}} 
\put(  20.75,   80.40){\circle*{0.8}} 
\put(  21.00,   80.29){\circle*{0.8}} 
\put(  21.25,   80.18){\circle*{0.8}} 
\put(  21.50,   80.07){\circle*{0.8}} 
\put(  21.75,   79.95){\circle*{0.8}} 
\put(  22.00,   79.84){\circle*{0.8}} 
\put(  22.25,   79.73){\circle*{0.8}} 
\put(  22.50,   79.62){\circle*{0.8}} 
\put(  22.75,   79.51){\circle*{0.8}} 
\put(  23.00,   79.39){\circle*{0.8}} 
\put(  23.25,   79.28){\circle*{0.8}} 
\put(  23.50,   79.17){\circle*{0.8}} 
\put(  23.75,   79.05){\circle*{0.8}} 
\put(  24.00,   78.94){\circle*{0.8}} 
\put(  24.25,   78.83){\circle*{0.8}} 
\put(  24.50,   78.71){\circle*{0.8}} 
\put(  24.75,   78.60){\circle*{0.8}} 
\put(  25.00,   78.49){\circle*{0.8}} 
\put(  25.25,   78.37){\circle*{0.8}} 
\put(  25.50,   78.26){\circle*{0.8}} 
\put(  25.75,   78.14){\circle*{0.8}} 
\put(  26.00,   78.03){\circle*{0.8}} 
\put(  26.25,   77.91){\circle*{0.8}} 
\put(  26.50,   77.80){\circle*{0.8}} 
\put(  26.75,   77.68){\circle*{0.8}} 
\put(  27.00,   77.57){\circle*{0.8}} 
\put(  27.25,   77.45){\circle*{0.8}} 
\put(  27.50,   77.34){\circle*{0.8}} 
\put(  27.75,   77.22){\circle*{0.8}} 
\put(  28.00,   77.11){\circle*{0.8}} 
\put(  28.25,   76.99){\circle*{0.8}} 
\put(  28.50,   76.88){\circle*{0.8}} 
\put(  28.75,   76.76){\circle*{0.8}} 
\put(  29.00,   76.64){\circle*{0.8}} 
\put(  29.25,   76.53){\circle*{0.8}} 
\put(  29.50,   76.41){\circle*{0.8}} 
\put(  29.75,   76.29){\circle*{0.8}} 
\put(  30.00,   76.18){\circle*{0.8}} 
\put(  30.25,   76.06){\circle*{0.8}} 
\put(  30.50,   75.94){\circle*{0.8}} 
\put(  30.75,   75.83){\circle*{0.8}} 
\put(  31.00,   75.71){\circle*{0.8}} 
\put(  31.25,   75.59){\circle*{0.8}} 
\put(  31.50,   75.47){\circle*{0.8}} 
\put(  31.75,   75.35){\circle*{0.8}} 
\put(  32.00,   75.24){\circle*{0.8}} 
\put(  32.25,   75.12){\circle*{0.8}} 
\put(  32.50,   75.00){\circle*{0.8}} 
\put(  32.75,   74.88){\circle*{0.8}} 
\put(  33.00,   74.76){\circle*{0.8}} 
\put(  33.25,   74.65){\circle*{0.8}} 
\put(  33.50,   74.53){\circle*{0.8}} 
\put(  33.75,   74.41){\circle*{0.8}} 
\put(  34.00,   74.29){\circle*{0.8}} 
\put(  34.25,   74.17){\circle*{0.8}} 
\put(  34.50,   74.05){\circle*{0.8}} 
\put(  34.75,   73.93){\circle*{0.8}} 
\put(  35.00,   73.81){\circle*{0.8}} 
\put(  35.25,   73.69){\circle*{0.8}} 
\put(  35.50,   73.57){\circle*{0.8}} 
\put(  35.75,   73.45){\circle*{0.8}} 
\put(  36.00,   73.33){\circle*{0.8}} 
\put(  36.25,   73.21){\circle*{0.8}} 
\put(  36.50,   73.09){\circle*{0.8}} 
\put(  36.75,   72.97){\circle*{0.8}} 
\put(  37.00,   72.85){\circle*{0.8}} 
\put(  37.25,   72.73){\circle*{0.8}} 
\put(  37.50,   72.61){\circle*{0.8}} 
\put(  37.75,   72.49){\circle*{0.8}} 
\put(  38.00,   72.37){\circle*{0.8}} 
\put(  38.25,   72.25){\circle*{0.8}} 
\put(  38.50,   72.13){\circle*{0.8}} 
\put(  38.75,   72.01){\circle*{0.8}} 
\put(  39.00,   71.88){\circle*{0.8}} 
\put(  39.25,   71.76){\circle*{0.8}} 
\put(  39.50,   71.64){\circle*{0.8}} 
\put(  39.75,   71.52){\circle*{0.8}} 
\put(  40.00,   71.40){\circle*{0.8}} 
\put(  40.25,   71.28){\circle*{0.8}} 
\put(  40.50,   71.15){\circle*{0.8}} 
\put(  40.75,   71.03){\circle*{0.8}} 
\put(  41.00,   70.91){\circle*{0.8}} 
\put(  41.25,   70.79){\circle*{0.8}} 
\put(  41.50,   70.67){\circle*{0.8}} 
\put(  41.75,   70.54){\circle*{0.8}} 
\put(  42.00,   70.42){\circle*{0.8}} 
\put(  42.25,   70.30){\circle*{0.8}} 
\put(  42.50,   70.17){\circle*{0.8}} 
\put(  42.75,   70.05){\circle*{0.8}} 
\put(  43.00,   69.93){\circle*{0.8}} 
\put(  43.25,   69.81){\circle*{0.8}} 
\put(  43.50,   69.68){\circle*{0.8}} 
\put(  43.75,   69.56){\circle*{0.8}} 
\put(  44.00,   69.44){\circle*{0.8}} 
\put(  44.25,   69.31){\circle*{0.8}} 
\put(  44.50,   69.19){\circle*{0.8}} 
\put(  44.75,   69.07){\circle*{0.8}} 
\put(  45.00,   68.94){\circle*{0.8}} 
\put(  45.25,   68.82){\circle*{0.8}} 
\put(  45.50,   68.69){\circle*{0.8}} 
\put(  45.75,   68.57){\circle*{0.8}} 
\put(  46.00,   68.45){\circle*{0.8}} 
\put(  46.25,   68.32){\circle*{0.8}} 
\put(  46.50,   68.20){\circle*{0.8}} 
\put(  46.75,   68.07){\circle*{0.8}} 
\put(  47.00,   67.95){\circle*{0.8}} 
\put(  47.25,   67.83){\circle*{0.8}} 
\put(  47.50,   67.70){\circle*{0.8}} 
\put(  47.75,   67.58){\circle*{0.8}} 
\put(  48.00,   67.45){\circle*{0.8}} 
\put(  48.25,   67.33){\circle*{0.8}} 
\put(  48.50,   67.20){\circle*{0.8}} 
\put(  48.75,   67.08){\circle*{0.8}} 
\put(  49.00,   66.95){\circle*{0.8}} 
\put(  49.25,   66.83){\circle*{0.8}} 
\put(  49.50,   66.70){\circle*{0.8}} 
\put(  49.75,   66.58){\circle*{0.8}} 
\put(  50.00,   66.45){\circle*{0.8}} 
\put(  50.25,   66.33){\circle*{0.8}} 
\put(  50.50,   66.20){\circle*{0.8}} 
\put(  50.75,   66.08){\circle*{0.8}} 
\put(  51.00,   65.95){\circle*{0.8}} 
\put(  51.25,   65.83){\circle*{0.8}} 
\put(  51.50,   65.70){\circle*{0.8}} 
\put(  51.75,   65.58){\circle*{0.8}} 
\put(  52.00,   65.45){\circle*{0.8}} 
\put(  52.25,   65.32){\circle*{0.8}} 
\put(  52.50,   65.20){\circle*{0.8}} 
\put(  52.75,   65.07){\circle*{0.8}} 
\put(  53.00,   64.95){\circle*{0.8}} 
\put(  53.25,   64.82){\circle*{0.8}} 
\put(  53.50,   64.69){\circle*{0.8}} 
\put(  53.75,   64.57){\circle*{0.8}} 
\put(  54.00,   64.44){\circle*{0.8}} 
\put(  54.25,   64.32){\circle*{0.8}} 
\put(  54.50,   64.19){\circle*{0.8}} 
\put(  54.75,   64.06){\circle*{0.8}} 
\put(  55.00,   63.94){\circle*{0.8}} 
\put(  55.25,   63.81){\circle*{0.8}} 
\put(  55.50,   63.68){\circle*{0.8}} 
\put(  55.75,   63.56){\circle*{0.8}} 
\put(  56.00,   63.43){\circle*{0.8}} 
\put(  56.25,   63.31){\circle*{0.8}} 
\put(  56.50,   63.18){\circle*{0.8}} 
\put(  56.75,   63.05){\circle*{0.8}} 
\put(  57.00,   62.93){\circle*{0.8}} 
\put(  57.25,   62.80){\circle*{0.8}} 
\put(  57.50,   62.67){\circle*{0.8}} 
\put(  57.75,   62.55){\circle*{0.8}} 
\put(  58.00,   62.42){\circle*{0.8}} 
\put(  58.25,   62.29){\circle*{0.8}} 
\put(  58.50,   62.17){\circle*{0.8}} 
\put(  58.75,   62.04){\circle*{0.8}} 
\put(  59.00,   61.91){\circle*{0.8}} 
\put(  59.25,   61.78){\circle*{0.8}} 
\put(  59.50,   61.66){\circle*{0.8}} 
\put(  59.75,   61.53){\circle*{0.8}} 
\put(  60.00,   61.40){\circle*{0.8}} 
\put(  60.25,   61.28){\circle*{0.8}} 
\put(  60.50,   61.15){\circle*{0.8}} 
\put(  60.75,   61.02){\circle*{0.8}} 
\put(  61.00,   60.90){\circle*{0.8}} 
\put(  61.25,   60.77){\circle*{0.8}} 
\put(  61.50,   60.64){\circle*{0.8}} 
\put(  61.75,   60.51){\circle*{0.8}} 
\put(  62.00,   60.39){\circle*{0.8}} 
\put(  62.25,   60.26){\circle*{0.8}} 
\put(  62.50,   60.13){\circle*{0.8}} 
\put(  62.75,   60.01){\circle*{0.8}} 
\put(  63.00,   59.88){\circle*{0.8}} 
\put(  63.25,   59.75){\circle*{0.8}} 
\put(  63.50,   59.62){\circle*{0.8}} 
\put(  63.75,   59.50){\circle*{0.8}} 
\put(  64.00,   59.37){\circle*{0.8}} 
\put(  64.25,   59.24){\circle*{0.8}} 
\put(  64.50,   59.11){\circle*{0.8}} 
\put(  64.75,   58.99){\circle*{0.8}} 
\put(  65.00,   58.86){\circle*{0.8}} 
\put(  65.25,   58.73){\circle*{0.8}} 
\put(  65.50,   58.61){\circle*{0.8}} 
\put(  65.75,   58.48){\circle*{0.8}} 
\put(  66.00,   58.35){\circle*{0.8}} 
\put(  66.25,   58.22){\circle*{0.8}} 
\put(  66.50,   58.10){\circle*{0.8}} 
\put(  66.75,   57.97){\circle*{0.8}} 
\put(  67.00,   57.84){\circle*{0.8}} 
\put(  67.25,   57.71){\circle*{0.8}} 
\put(  67.50,   57.59){\circle*{0.8}} 
\put(  67.75,   57.46){\circle*{0.8}} 
\put(  68.00,   57.33){\circle*{0.8}} 
\put(  68.25,   57.21){\circle*{0.8}} 
\put(  68.50,   57.08){\circle*{0.8}} 
\put(  68.75,   56.95){\circle*{0.8}} 
\put(  69.00,   56.82){\circle*{0.8}} 
\put(  69.25,   56.70){\circle*{0.8}} 
\put(  69.50,   56.57){\circle*{0.8}} 
\put(  69.75,   56.44){\circle*{0.8}} 
\put(  70.00,   56.32){\circle*{0.8}} 
\put(  70.25,   56.19){\circle*{0.8}} 
\put(  70.50,   56.06){\circle*{0.8}} 
\put(  70.75,   55.93){\circle*{0.8}} 
\put(  71.00,   55.81){\circle*{0.8}} 
\put(  71.25,   55.68){\circle*{0.8}} 
\put(  71.50,   55.55){\circle*{0.8}} 
\put(  71.75,   55.43){\circle*{0.8}} 
\put(  72.00,   55.30){\circle*{0.8}} 
\put(  72.25,   55.17){\circle*{0.8}} 
\put(  72.50,   55.05){\circle*{0.8}} 
\put(  72.75,   54.92){\circle*{0.8}} 
\put(  73.00,   54.79){\circle*{0.8}} 
\put(  73.25,   54.66){\circle*{0.8}} 
\put(  73.50,   54.54){\circle*{0.8}} 
\put(  73.75,   54.41){\circle*{0.8}} 
\put(  74.00,   54.28){\circle*{0.8}} 
\put(  74.25,   54.16){\circle*{0.8}} 
\put(  74.50,   54.03){\circle*{0.8}} 
\put(  74.75,   53.90){\circle*{0.8}} 
\put(  75.00,   53.78){\circle*{0.8}} 
\put(  75.25,   53.65){\circle*{0.8}} 
\put(  75.50,   53.52){\circle*{0.8}} 
\put(  75.75,   53.40){\circle*{0.8}} 
\put(  76.00,   53.27){\circle*{0.8}} 
\put(  76.25,   53.15){\circle*{0.8}} 
\put(  76.50,   53.02){\circle*{0.8}} 
\put(  76.75,   52.89){\circle*{0.8}} 
\put(  77.00,   52.77){\circle*{0.8}} 
\put(  77.25,   52.64){\circle*{0.8}} 
\put(  77.50,   52.51){\circle*{0.8}} 
\put(  77.75,   52.39){\circle*{0.8}} 
\put(  78.00,   52.26){\circle*{0.8}} 
\put(  78.25,   52.14){\circle*{0.8}} 
\put(  78.50,   52.01){\circle*{0.8}} 
\put(  78.75,   51.88){\circle*{0.8}} 
\put(  79.00,   51.76){\circle*{0.8}} 
\put(  79.25,   51.63){\circle*{0.8}} 
\put(  79.50,   51.51){\circle*{0.8}} 
\put(  79.75,   51.38){\circle*{0.8}} 
\put(  80.00,   51.26){\circle*{0.8}} 
\put(  80.25,   51.13){\circle*{0.8}} 
\put(  80.50,   51.00){\circle*{0.8}} 
\put(  80.75,   50.88){\circle*{0.8}} 
\put(  81.00,   50.75){\circle*{0.8}} 
\put(  81.25,   50.63){\circle*{0.8}} 
\put(  81.50,   50.50){\circle*{0.8}} 
\put(  81.75,   50.38){\circle*{0.8}} 
\put(  82.00,   50.25){\circle*{0.8}} 
\put(  82.25,   50.13){\circle*{0.8}} 
\put(  82.50,   50.00){\circle*{0.8}} 
\put(  82.75,   49.88){\circle*{0.8}} 
\put(  83.00,   49.75){\circle*{0.8}} 
\put(  83.25,   49.63){\circle*{0.8}} 
\put(  83.50,   49.50){\circle*{0.8}} 
\put(  83.75,   49.38){\circle*{0.8}} 
\put(  84.00,   49.25){\circle*{0.8}} 
\put(  84.25,   49.13){\circle*{0.8}} 
\put(  84.50,   49.01){\circle*{0.8}} 
\put(  84.75,   48.88){\circle*{0.8}} 
\put(  85.00,   48.76){\circle*{0.8}} 
\put(  85.25,   48.63){\circle*{0.8}} 
\put(  85.50,   48.51){\circle*{0.8}} 
\put(  85.75,   48.38){\circle*{0.8}} 
\put(  86.00,   48.26){\circle*{0.8}} 
\put(  86.25,   48.14){\circle*{0.8}} 
\put(  86.50,   48.01){\circle*{0.8}} 
\put(  86.75,   47.89){\circle*{0.8}} 
\put(  87.00,   47.77){\circle*{0.8}} 
\put(  87.25,   47.64){\circle*{0.8}} 
\put(  87.50,   47.52){\circle*{0.8}} 
\put(  87.75,   47.40){\circle*{0.8}} 
\put(  88.00,   47.27){\circle*{0.8}} 
\put(  88.25,   47.15){\circle*{0.8}} 
\put(  88.50,   47.03){\circle*{0.8}} 
\put(  88.75,   46.90){\circle*{0.8}} 
\put(  89.00,   46.78){\circle*{0.8}} 
\put(  89.25,   46.66){\circle*{0.8}} 
\put(  89.50,   46.54){\circle*{0.8}} 
\put(  89.75,   46.41){\circle*{0.8}} 
\put(  90.00,   46.29){\circle*{0.8}} 
\put(  90.25,   46.17){\circle*{0.8}} 
\put(  90.50,   46.05){\circle*{0.8}} 
\put(  90.75,   45.92){\circle*{0.8}} 
\put(  91.00,   45.80){\circle*{0.8}} 
\put(  91.25,   45.68){\circle*{0.8}} 
\put(  91.50,   45.56){\circle*{0.8}} 
\put(  91.75,   45.44){\circle*{0.8}} 
\put(  92.00,   45.31){\circle*{0.8}} 
\put(  92.25,   45.19){\circle*{0.8}} 
\put(  92.50,   45.07){\circle*{0.8}} 
\put(  92.75,   44.95){\circle*{0.8}} 
\put(  93.00,   44.83){\circle*{0.8}} 
\put(  93.25,   44.71){\circle*{0.8}} 
\put(  93.50,   44.59){\circle*{0.8}} 
\put(  93.75,   44.47){\circle*{0.8}} 
\put(  94.00,   44.34){\circle*{0.8}} 
\put(  94.25,   44.22){\circle*{0.8}} 
\put(  94.50,   44.10){\circle*{0.8}} 
\put(  94.75,   43.98){\circle*{0.8}} 
\put(  95.00,   43.86){\circle*{0.8}} 
\put(  95.25,   43.74){\circle*{0.8}} 
\put(  95.50,   43.62){\circle*{0.8}} 
\put(  95.75,   43.50){\circle*{0.8}} 
\put(  96.00,   43.38){\circle*{0.8}} 
\put(  96.25,   43.26){\circle*{0.8}} 
\put(  96.50,   43.14){\circle*{0.8}} 
\put(  96.75,   43.02){\circle*{0.8}} 
\put(  97.00,   42.91){\circle*{0.8}} 
\put(  97.25,   42.79){\circle*{0.8}} 
\put(  97.50,   42.67){\circle*{0.8}} 
\put(  97.75,   42.55){\circle*{0.8}} 
\put(  98.00,   42.43){\circle*{0.8}} 
\put(  98.25,   42.31){\circle*{0.8}} 
\put(  98.50,   42.19){\circle*{0.8}} 
\put(  98.75,   42.07){\circle*{0.8}} 
\put(  99.00,   41.95){\circle*{0.8}} 
\put(  99.25,   41.84){\circle*{0.8}} 
\put(  99.50,   41.72){\circle*{0.8}} 
\put(  99.75,   41.60){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{5 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(96,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){15.0}
\put(-10,97){30.0}
\put(-10,70){$\sigma$}
\put(103,20){1}
\put(103,43){2}
\put(103,39){3}

\put(   3.96,   68.58){\circle{1.8}} 
\put(   7.31,   67.01){\circle{1.8}} 
\put(  12.76,   64.14){\circle{1.8}} 
\put(  15.05,   62.98){\circle{1.8}} 
\put(  20.75,   60.09){\circle{1.8}} 
\put(  23.86,   58.62){\circle{1.8}} 
\put(  27.82,   56.57){\circle{1.8}} 
\put(  32.17,   54.24){\circle{1.8}} 
\put(  35.80,   52.23){\circle{1.8}} 
\put(  40.31,   49.79){\circle{1.8}} 
\put(  44.04,   47.70){\circle{1.8}} 
\put(  48.19,   45.68){\circle{1.8}} 
\put(  51.67,   43.84){\circle{1.8}} 
\put(  56.03,   41.64){\circle{1.8}} 
\put(  59.94,   39.62){\circle{1.8}} 
\put(  63.94,   37.43){\circle{1.8}} 
\put(  67.90,   35.26){\circle{1.8}} 
\put(  71.89,   33.47){\circle{1.8}} 
\put(  75.93,   31.30){\circle{1.8}} 
\put(  80.00,   29.35){\circle{1.8}} 
\put(  83.97,   27.68){\circle{1.8}} 
\put(  87.95,   24.80){\circle{1.8}} 
\put(  92.01,   23.21){\circle{1.8}} 
\put(  96.01,   21.37){\circle{1.8}} 
\put(  99.96,   19.76){\circle{1.8}} 

\put(   0.25,   70.31){\circle*{0.8}} 
\put(   0.50,   70.19){\circle*{0.8}} 
\put(   0.75,   70.07){\circle*{0.8}} 
\put(   1.00,   69.96){\circle*{0.8}} 
\put(   1.25,   69.84){\circle*{0.8}} 
\put(   1.50,   69.72){\circle*{0.8}} 
\put(   1.75,   69.60){\circle*{0.8}} 
\put(   2.00,   69.48){\circle*{0.8}} 
\put(   2.25,   69.36){\circle*{0.8}} 
\put(   2.50,   69.23){\circle*{0.8}} 
\put(   2.75,   69.11){\circle*{0.8}} 
\put(   3.00,   68.99){\circle*{0.8}} 
\put(   3.25,   68.87){\circle*{0.8}} 
\put(   3.50,   68.75){\circle*{0.8}} 
\put(   3.75,   68.63){\circle*{0.8}} 
\put(   4.00,   68.51){\circle*{0.8}} 
\put(   4.25,   68.39){\circle*{0.8}} 
\put(   4.50,   68.27){\circle*{0.8}} 
\put(   4.75,   68.15){\circle*{0.8}} 
\put(   5.00,   68.02){\circle*{0.8}} 
\put(   5.25,   67.90){\circle*{0.8}} 
\put(   5.50,   67.78){\circle*{0.8}} 
\put(   5.75,   67.66){\circle*{0.8}} 
\put(   6.00,   67.54){\circle*{0.8}} 
\put(   6.25,   67.41){\circle*{0.8}} 
\put(   6.50,   67.29){\circle*{0.8}} 
\put(   6.75,   67.17){\circle*{0.8}} 
\put(   7.00,   67.05){\circle*{0.8}} 
\put(   7.25,   66.92){\circle*{0.8}} 
\put(   7.50,   66.80){\circle*{0.8}} 
\put(   7.75,   66.68){\circle*{0.8}} 
\put(   8.00,   66.55){\circle*{0.8}} 
\put(   8.25,   66.43){\circle*{0.8}} 
\put(   8.50,   66.31){\circle*{0.8}} 
\put(   8.75,   66.18){\circle*{0.8}} 
\put(   9.00,   66.06){\circle*{0.8}} 
\put(   9.25,   65.94){\circle*{0.8}} 
\put(   9.50,   65.81){\circle*{0.8}} 
\put(   9.75,   65.69){\circle*{0.8}} 
\put(  10.00,   65.56){\circle*{0.8}} 
\put(  10.25,   65.44){\circle*{0.8}} 
\put(  10.50,   65.31){\circle*{0.8}} 
\put(  10.75,   65.19){\circle*{0.8}} 
\put(  11.00,   65.07){\circle*{0.8}} 
\put(  11.25,   64.94){\circle*{0.8}} 
\put(  11.50,   64.82){\circle*{0.8}} 
\put(  11.75,   64.69){\circle*{0.8}} 
\put(  12.00,   64.57){\circle*{0.8}} 
\put(  12.25,   64.44){\circle*{0.8}} 
\put(  12.50,   64.32){\circle*{0.8}} 
\put(  12.75,   64.19){\circle*{0.8}} 
\put(  13.00,   64.07){\circle*{0.8}} 
\put(  13.25,   63.94){\circle*{0.8}} 
\put(  13.50,   63.81){\circle*{0.8}} 
\put(  13.75,   63.69){\circle*{0.8}} 
\put(  14.00,   63.56){\circle*{0.8}} 
\put(  14.25,   63.44){\circle*{0.8}} 
\put(  14.50,   63.31){\circle*{0.8}} 
\put(  14.75,   63.18){\circle*{0.8}} 
\put(  15.00,   63.06){\circle*{0.8}} 
\put(  15.25,   62.93){\circle*{0.8}} 
\put(  15.50,   62.81){\circle*{0.8}} 
\put(  15.75,   62.68){\circle*{0.8}} 
\put(  16.00,   62.55){\circle*{0.8}} 
\put(  16.25,   62.43){\circle*{0.8}} 
\put(  16.50,   62.30){\circle*{0.8}} 
\put(  16.75,   62.17){\circle*{0.8}} 
\put(  17.00,   62.05){\circle*{0.8}} 
\put(  17.25,   61.92){\circle*{0.8}} 
\put(  17.50,   61.79){\circle*{0.8}} 
\put(  17.75,   61.66){\circle*{0.8}} 
\put(  18.00,   61.54){\circle*{0.8}} 
\put(  18.25,   61.41){\circle*{0.8}} 
\put(  18.50,   61.28){\circle*{0.8}} 
\put(  18.75,   61.15){\circle*{0.8}} 
\put(  19.00,   61.03){\circle*{0.8}} 
\put(  19.25,   60.90){\circle*{0.8}} 
\put(  19.50,   60.77){\circle*{0.8}} 
\put(  19.75,   60.64){\circle*{0.8}} 
\put(  20.00,   60.52){\circle*{0.8}} 
\put(  20.25,   60.39){\circle*{0.8}} 
\put(  20.50,   60.26){\circle*{0.8}} 
\put(  20.75,   60.13){\circle*{0.8}} 
\put(  21.00,   60.00){\circle*{0.8}} 
\put(  21.25,   59.87){\circle*{0.8}} 
\put(  21.50,   59.75){\circle*{0.8}} 
\put(  21.75,   59.62){\circle*{0.8}} 
\put(  22.00,   59.49){\circle*{0.8}} 
\put(  22.25,   59.36){\circle*{0.8}} 
\put(  22.50,   59.23){\circle*{0.8}} 
\put(  22.75,   59.10){\circle*{0.8}} 
\put(  23.00,   58.97){\circle*{0.8}} 
\put(  23.25,   58.84){\circle*{0.8}} 
\put(  23.50,   58.72){\circle*{0.8}} 
\put(  23.75,   58.59){\circle*{0.8}} 
\put(  24.00,   58.46){\circle*{0.8}} 
\put(  24.25,   58.33){\circle*{0.8}} 
\put(  24.50,   58.20){\circle*{0.8}} 
\put(  24.75,   58.07){\circle*{0.8}} 
\put(  25.00,   57.94){\circle*{0.8}} 
\put(  25.25,   57.81){\circle*{0.8}} 
\put(  25.50,   57.68){\circle*{0.8}} 
\put(  25.75,   57.55){\circle*{0.8}} 
\put(  26.00,   57.42){\circle*{0.8}} 
\put(  26.25,   57.29){\circle*{0.8}} 
\put(  26.50,   57.16){\circle*{0.8}} 
\put(  26.75,   57.03){\circle*{0.8}} 
\put(  27.00,   56.90){\circle*{0.8}} 
\put(  27.25,   56.77){\circle*{0.8}} 
\put(  27.50,   56.64){\circle*{0.8}} 
\put(  27.75,   56.51){\circle*{0.8}} 
\put(  28.00,   56.38){\circle*{0.8}} 
\put(  28.25,   56.25){\circle*{0.8}} 
\put(  28.50,   56.12){\circle*{0.8}} 
\put(  28.75,   55.99){\circle*{0.8}} 
\put(  29.00,   55.86){\circle*{0.8}} 
\put(  29.25,   55.73){\circle*{0.8}} 
\put(  29.50,   55.60){\circle*{0.8}} 
\put(  29.75,   55.47){\circle*{0.8}} 
\put(  30.00,   55.34){\circle*{0.8}} 
\put(  30.25,   55.21){\circle*{0.8}} 
\put(  30.50,   55.08){\circle*{0.8}} 
\put(  30.75,   54.95){\circle*{0.8}} 
\put(  31.00,   54.81){\circle*{0.8}} 
\put(  31.25,   54.68){\circle*{0.8}} 
\put(  31.50,   54.55){\circle*{0.8}} 
\put(  31.75,   54.42){\circle*{0.8}} 
\put(  32.00,   54.29){\circle*{0.8}} 
\put(  32.25,   54.16){\circle*{0.8}} 
\put(  32.50,   54.03){\circle*{0.8}} 
\put(  32.75,   53.90){\circle*{0.8}} 
\put(  33.00,   53.77){\circle*{0.8}} 
\put(  33.25,   53.64){\circle*{0.8}} 
\put(  33.50,   53.50){\circle*{0.8}} 
\put(  33.75,   53.37){\circle*{0.8}} 
\put(  34.00,   53.24){\circle*{0.8}} 
\put(  34.25,   53.11){\circle*{0.8}} 
\put(  34.50,   52.98){\circle*{0.8}} 
\put(  34.75,   52.85){\circle*{0.8}} 
\put(  35.00,   52.72){\circle*{0.8}} 
\put(  35.25,   52.59){\circle*{0.8}} 
\put(  35.50,   52.45){\circle*{0.8}} 
\put(  35.75,   52.32){\circle*{0.8}} 
\put(  36.00,   52.19){\circle*{0.8}} 
\put(  36.25,   52.06){\circle*{0.8}} 
\put(  36.50,   51.93){\circle*{0.8}} 
\put(  36.75,   51.80){\circle*{0.8}} 
\put(  37.00,   51.66){\circle*{0.8}} 
\put(  37.25,   51.53){\circle*{0.8}} 
\put(  37.50,   51.40){\circle*{0.8}} 
\put(  37.75,   51.27){\circle*{0.8}} 
\put(  38.00,   51.14){\circle*{0.8}} 
\put(  38.25,   51.01){\circle*{0.8}} 
\put(  38.50,   50.87){\circle*{0.8}} 
\put(  38.75,   50.74){\circle*{0.8}} 
\put(  39.00,   50.61){\circle*{0.8}} 
\put(  39.25,   50.48){\circle*{0.8}} 
\put(  39.50,   50.35){\circle*{0.8}} 
\put(  39.75,   50.21){\circle*{0.8}} 
\put(  40.00,   50.08){\circle*{0.8}} 
\put(  40.25,   49.95){\circle*{0.8}} 
\put(  40.50,   49.82){\circle*{0.8}} 
\put(  40.75,   49.69){\circle*{0.8}} 
\put(  41.00,   49.55){\circle*{0.8}} 
\put(  41.25,   49.42){\circle*{0.8}} 
\put(  41.50,   49.29){\circle*{0.8}} 
\put(  41.75,   49.16){\circle*{0.8}} 
\put(  42.00,   49.03){\circle*{0.8}} 
\put(  42.25,   48.89){\circle*{0.8}} 
\put(  42.50,   48.76){\circle*{0.8}} 
\put(  42.75,   48.63){\circle*{0.8}} 
\put(  43.00,   48.50){\circle*{0.8}} 
\put(  43.25,   48.37){\circle*{0.8}} 
\put(  43.50,   48.23){\circle*{0.8}} 
\put(  43.75,   48.10){\circle*{0.8}} 
\put(  44.00,   47.97){\circle*{0.8}} 
\put(  44.25,   47.84){\circle*{0.8}} 
\put(  44.50,   47.71){\circle*{0.8}} 
\put(  44.75,   47.57){\circle*{0.8}} 
\put(  45.00,   47.44){\circle*{0.8}} 
\put(  45.25,   47.31){\circle*{0.8}} 
\put(  45.50,   47.18){\circle*{0.8}} 
\put(  45.75,   47.04){\circle*{0.8}} 
\put(  46.00,   46.91){\circle*{0.8}} 
\put(  46.25,   46.78){\circle*{0.8}} 
\put(  46.50,   46.65){\circle*{0.8}} 
\put(  46.75,   46.52){\circle*{0.8}} 
\put(  47.00,   46.38){\circle*{0.8}} 
\put(  47.25,   46.25){\circle*{0.8}} 
\put(  47.50,   46.12){\circle*{0.8}} 
\put(  47.75,   45.99){\circle*{0.8}} 
\put(  48.00,   45.86){\circle*{0.8}} 
\put(  48.25,   45.72){\circle*{0.8}} 
\put(  48.50,   45.59){\circle*{0.8}} 
\put(  48.75,   45.46){\circle*{0.8}} 
\put(  49.00,   45.33){\circle*{0.8}} 
\put(  49.25,   45.20){\circle*{0.8}} 
\put(  49.50,   45.06){\circle*{0.8}} 
\put(  49.75,   44.93){\circle*{0.8}} 
\put(  50.00,   44.80){\circle*{0.8}} 
\put(  50.25,   44.67){\circle*{0.8}} 
\put(  50.50,   44.54){\circle*{0.8}} 
\put(  50.75,   44.41){\circle*{0.8}} 
\put(  51.00,   44.27){\circle*{0.8}} 
\put(  51.25,   44.14){\circle*{0.8}} 
\put(  51.50,   44.01){\circle*{0.8}} 
\put(  51.75,   43.88){\circle*{0.8}} 
\put(  52.00,   43.75){\circle*{0.8}} 
\put(  52.25,   43.61){\circle*{0.8}} 
\put(  52.50,   43.48){\circle*{0.8}} 
\put(  52.75,   43.35){\circle*{0.8}} 
\put(  53.00,   43.22){\circle*{0.8}} 
\put(  53.25,   43.09){\circle*{0.8}} 
\put(  53.50,   42.96){\circle*{0.8}} 
\put(  53.75,   42.82){\circle*{0.8}} 
\put(  54.00,   42.69){\circle*{0.8}} 
\put(  54.25,   42.56){\circle*{0.8}} 
\put(  54.50,   42.43){\circle*{0.8}} 
\put(  54.75,   42.30){\circle*{0.8}} 
\put(  55.00,   42.17){\circle*{0.8}} 
\put(  55.25,   42.04){\circle*{0.8}} 
\put(  55.50,   41.90){\circle*{0.8}} 
\put(  55.75,   41.77){\circle*{0.8}} 
\put(  56.00,   41.64){\circle*{0.8}} 
\put(  56.25,   41.51){\circle*{0.8}} 
\put(  56.50,   41.38){\circle*{0.8}} 
\put(  56.75,   41.25){\circle*{0.8}} 
\put(  57.00,   41.12){\circle*{0.8}} 
\put(  57.25,   40.99){\circle*{0.8}} 
\put(  57.50,   40.86){\circle*{0.8}} 
\put(  57.75,   40.72){\circle*{0.8}} 
\put(  58.00,   40.59){\circle*{0.8}} 
\put(  58.25,   40.46){\circle*{0.8}} 
\put(  58.50,   40.33){\circle*{0.8}} 
\put(  58.75,   40.20){\circle*{0.8}} 
\put(  59.00,   40.07){\circle*{0.8}} 
\put(  59.25,   39.94){\circle*{0.8}} 
\put(  59.50,   39.81){\circle*{0.8}} 
\put(  59.75,   39.68){\circle*{0.8}} 
\put(  60.00,   39.55){\circle*{0.8}} 
\put(  60.25,   39.42){\circle*{0.8}} 
\put(  60.50,   39.29){\circle*{0.8}} 
\put(  60.75,   39.16){\circle*{0.8}} 
\put(  61.00,   39.03){\circle*{0.8}} 
\put(  61.25,   38.90){\circle*{0.8}} 
\put(  61.50,   38.77){\circle*{0.8}} 
\put(  61.75,   38.64){\circle*{0.8}} 
\put(  62.00,   38.51){\circle*{0.8}} 
\put(  62.25,   38.38){\circle*{0.8}} 
\put(  62.50,   38.25){\circle*{0.8}} 
\put(  62.75,   38.12){\circle*{0.8}} 
\put(  63.00,   37.99){\circle*{0.8}} 
\put(  63.25,   37.86){\circle*{0.8}} 
\put(  63.50,   37.73){\circle*{0.8}} 
\put(  63.75,   37.60){\circle*{0.8}} 
\put(  64.00,   37.47){\circle*{0.8}} 
\put(  64.25,   37.34){\circle*{0.8}} 
\put(  64.50,   37.21){\circle*{0.8}} 
\put(  64.75,   37.08){\circle*{0.8}} 
\put(  65.00,   36.95){\circle*{0.8}} 
\put(  65.25,   36.82){\circle*{0.8}} 
\put(  65.50,   36.69){\circle*{0.8}} 
\put(  65.75,   36.56){\circle*{0.8}} 
\put(  66.00,   36.43){\circle*{0.8}} 
\put(  66.25,   36.30){\circle*{0.8}} 
\put(  66.50,   36.17){\circle*{0.8}} 
\put(  66.75,   36.05){\circle*{0.8}} 
\put(  67.00,   35.92){\circle*{0.8}} 
\put(  67.25,   35.79){\circle*{0.8}} 
\put(  67.50,   35.66){\circle*{0.8}} 
\put(  67.75,   35.53){\circle*{0.8}} 
\put(  68.00,   35.40){\circle*{0.8}} 
\put(  68.25,   35.27){\circle*{0.8}} 
\put(  68.50,   35.14){\circle*{0.8}} 
\put(  68.75,   35.02){\circle*{0.8}} 
\put(  69.00,   34.89){\circle*{0.8}} 
\put(  69.25,   34.76){\circle*{0.8}} 
\put(  69.50,   34.63){\circle*{0.8}} 
\put(  69.75,   34.50){\circle*{0.8}} 
\put(  70.00,   34.38){\circle*{0.8}} 
\put(  70.25,   34.25){\circle*{0.8}} 
\put(  70.50,   34.12){\circle*{0.8}} 
\put(  70.75,   33.99){\circle*{0.8}} 
\put(  71.00,   33.87){\circle*{0.8}} 
\put(  71.25,   33.74){\circle*{0.8}} 
\put(  71.50,   33.61){\circle*{0.8}} 
\put(  71.75,   33.48){\circle*{0.8}} 
\put(  72.00,   33.36){\circle*{0.8}} 
\put(  72.25,   33.23){\circle*{0.8}} 
\put(  72.50,   33.10){\circle*{0.8}} 
\put(  72.75,   32.98){\circle*{0.8}} 
\put(  73.00,   32.85){\circle*{0.8}} 
\put(  73.25,   32.72){\circle*{0.8}} 
\put(  73.50,   32.60){\circle*{0.8}} 
\put(  73.75,   32.47){\circle*{0.8}} 
\put(  74.00,   32.34){\circle*{0.8}} 
\put(  74.25,   32.22){\circle*{0.8}} 
\put(  74.50,   32.09){\circle*{0.8}} 
\put(  74.75,   31.96){\circle*{0.8}} 
\put(  75.00,   31.84){\circle*{0.8}} 
\put(  75.25,   31.71){\circle*{0.8}} 
\put(  75.50,   31.59){\circle*{0.8}} 
\put(  75.75,   31.46){\circle*{0.8}} 
\put(  76.00,   31.33){\circle*{0.8}} 
\put(  76.25,   31.21){\circle*{0.8}} 
\put(  76.50,   31.08){\circle*{0.8}} 
\put(  76.75,   30.96){\circle*{0.8}} 
\put(  77.00,   30.83){\circle*{0.8}} 
\put(  77.25,   30.71){\circle*{0.8}} 
\put(  77.50,   30.58){\circle*{0.8}} 
\put(  77.75,   30.46){\circle*{0.8}} 
\put(  78.00,   30.33){\circle*{0.8}} 
\put(  78.25,   30.21){\circle*{0.8}} 
\put(  78.50,   30.08){\circle*{0.8}} 
\put(  78.75,   29.96){\circle*{0.8}} 
\put(  79.00,   29.83){\circle*{0.8}} 
\put(  79.25,   29.71){\circle*{0.8}} 
\put(  79.50,   29.59){\circle*{0.8}} 
\put(  79.75,   29.46){\circle*{0.8}} 
\put(  80.00,   29.34){\circle*{0.8}} 
\put(  80.25,   29.21){\circle*{0.8}} 
\put(  80.50,   29.09){\circle*{0.8}} 
\put(  80.75,   28.97){\circle*{0.8}} 
\put(  81.00,   28.84){\circle*{0.8}} 
\put(  81.25,   28.72){\circle*{0.8}} 
\put(  81.50,   28.60){\circle*{0.8}} 
\put(  81.75,   28.47){\circle*{0.8}} 
\put(  82.00,   28.35){\circle*{0.8}} 
\put(  82.25,   28.23){\circle*{0.8}} 
\put(  82.50,   28.10){\circle*{0.8}} 
\put(  82.75,   27.98){\circle*{0.8}} 
\put(  83.00,   27.86){\circle*{0.8}} 
\put(  83.25,   27.74){\circle*{0.8}} 
\put(  83.50,   27.61){\circle*{0.8}} 
\put(  83.75,   27.49){\circle*{0.8}} 
\put(  84.00,   27.37){\circle*{0.8}} 
\put(  84.25,   27.25){\circle*{0.8}} 
\put(  84.50,   27.13){\circle*{0.8}} 
\put(  84.75,   27.00){\circle*{0.8}} 
\put(  85.00,   26.88){\circle*{0.8}} 
\put(  85.25,   26.76){\circle*{0.8}} 
\put(  85.50,   26.64){\circle*{0.8}} 
\put(  85.75,   26.52){\circle*{0.8}} 
\put(  86.00,   26.40){\circle*{0.8}} 
\put(  86.25,   26.28){\circle*{0.8}} 
\put(  86.50,   26.16){\circle*{0.8}} 
\put(  86.75,   26.03){\circle*{0.8}} 
\put(  87.00,   25.91){\circle*{0.8}} 
\put(  87.25,   25.79){\circle*{0.8}} 
\put(  87.50,   25.67){\circle*{0.8}} 
\put(  87.75,   25.55){\circle*{0.8}} 
\put(  88.00,   25.43){\circle*{0.8}} 
\put(  88.25,   25.31){\circle*{0.8}} 
\put(  88.50,   25.19){\circle*{0.8}} 
\put(  88.75,   25.07){\circle*{0.8}} 
\put(  89.00,   24.95){\circle*{0.8}} 
\put(  89.25,   24.83){\circle*{0.8}} 
\put(  89.50,   24.72){\circle*{0.8}} 
\put(  89.75,   24.60){\circle*{0.8}} 
\put(  90.00,   24.48){\circle*{0.8}} 
\put(  90.25,   24.36){\circle*{0.8}} 
\put(  90.50,   24.24){\circle*{0.8}} 
\put(  90.75,   24.12){\circle*{0.8}} 
\put(  91.00,   24.00){\circle*{0.8}} 
\put(  91.25,   23.88){\circle*{0.8}} 
\put(  91.50,   23.77){\circle*{0.8}} 
\put(  91.75,   23.65){\circle*{0.8}} 
\put(  92.00,   23.53){\circle*{0.8}} 
\put(  92.25,   23.41){\circle*{0.8}} 
\put(  92.50,   23.30){\circle*{0.8}} 
\put(  92.75,   23.18){\circle*{0.8}} 
\put(  93.00,   23.06){\circle*{0.8}} 
\put(  93.25,   22.94){\circle*{0.8}} 
\put(  93.50,   22.83){\circle*{0.8}} 
\put(  93.75,   22.71){\circle*{0.8}} 
\put(  94.00,   22.59){\circle*{0.8}} 
\put(  94.25,   22.48){\circle*{0.8}} 
\put(  94.50,   22.36){\circle*{0.8}} 
\put(  94.75,   22.24){\circle*{0.8}} 
\put(  95.00,   22.13){\circle*{0.8}} 
\put(  95.25,   22.01){\circle*{0.8}} 
\put(  95.50,   21.90){\circle*{0.8}} 
\put(  95.75,   21.78){\circle*{0.8}} 
\put(  96.00,   21.67){\circle*{0.8}} 
\put(  96.25,   21.55){\circle*{0.8}} 
\put(  96.50,   21.43){\circle*{0.8}} 
\put(  96.75,   21.32){\circle*{0.8}} 
\put(  97.00,   21.21){\circle*{0.8}} 
\put(  97.25,   21.09){\circle*{0.8}} 
\put(  97.50,   20.98){\circle*{0.8}} 
\put(  97.75,   20.86){\circle*{0.8}} 
\put(  98.00,   20.75){\circle*{0.8}} 
\put(  98.25,   20.63){\circle*{0.8}} 
\put(  98.50,   20.52){\circle*{0.8}} 
\put(  98.75,   20.41){\circle*{0.8}} 
\put(  99.00,   20.29){\circle*{0.8}} 
\put(  99.25,   20.18){\circle*{0.8}} 
\put(  99.50,   20.06){\circle*{0.8}} 
\put(  99.75,   19.95){\circle*{0.8}} 

\put(   3.94,   97.34){\circle*{1.8}} 
\put(   7.29,   95.54){\circle*{1.8}} 
\put(  12.75,   92.87){\circle*{1.8}} 
\put(  16.10,   90.91){\circle*{1.8}} 
\put(  19.89,   89.17){\circle*{1.8}} 
\put(  24.56,   86.25){\circle*{1.8}} 
\put(  28.41,   84.23){\circle*{1.8}} 
\put(  32.17,   82.15){\circle*{1.8}} 
\put(  36.21,   79.63){\circle*{1.8}} 
\put(  40.31,   77.60){\circle*{1.8}} 
\put(  43.75,   75.52){\circle*{1.8}} 
\put(  47.95,   73.05){\circle*{1.8}} 
\put(  51.87,   70.96){\circle*{1.8}} 
\put(  55.86,   68.56){\circle*{1.8}} 
\put(  59.93,   66.19){\circle*{1.8}} 
\put(  63.94,   63.75){\circle*{1.8}} 
\put(  67.99,   61.41){\circle*{1.8}} 
\put(  71.97,   59.02){\circle*{1.8}} 
\put(  75.99,   56.80){\circle*{1.8}} 
\put(  80.00,   54.21){\circle*{1.8}} 
\put(  83.97,   51.88){\circle*{1.8}} 
\put(  87.98,   49.67){\circle*{1.8}} 
\put(  91.98,   47.11){\circle*{1.8}} 
\put(  95.98,   44.94){\circle*{1.8}} 
\put( 100.00,   42.60){\circle*{1.8}} 

\put(   0.25,   99.08){\circle*{0.8}} 
\put(   0.50,   98.96){\circle*{0.8}} 
\put(   0.75,   98.84){\circle*{0.8}} 
\put(   1.00,   98.71){\circle*{0.8}} 
\put(   1.25,   98.59){\circle*{0.8}} 
\put(   1.50,   98.47){\circle*{0.8}} 
\put(   1.75,   98.34){\circle*{0.8}} 
\put(   2.00,   98.22){\circle*{0.8}} 
\put(   2.25,   98.10){\circle*{0.8}} 
\put(   2.50,   97.97){\circle*{0.8}} 
\put(   2.75,   97.85){\circle*{0.8}} 
\put(   3.00,   97.72){\circle*{0.8}} 
\put(   3.25,   97.60){\circle*{0.8}} 
\put(   3.50,   97.47){\circle*{0.8}} 
\put(   3.75,   97.35){\circle*{0.8}} 
\put(   4.00,   97.22){\circle*{0.8}} 
\put(   4.25,   97.10){\circle*{0.8}} 
\put(   4.50,   96.97){\circle*{0.8}} 
\put(   4.75,   96.85){\circle*{0.8}} 
\put(   5.00,   96.72){\circle*{0.8}} 
\put(   5.25,   96.60){\circle*{0.8}} 
\put(   5.50,   96.47){\circle*{0.8}} 
\put(   5.75,   96.34){\circle*{0.8}} 
\put(   6.00,   96.22){\circle*{0.8}} 
\put(   6.25,   96.09){\circle*{0.8}} 
\put(   6.50,   95.97){\circle*{0.8}} 
\put(   6.75,   95.84){\circle*{0.8}} 
\put(   7.00,   95.71){\circle*{0.8}} 
\put(   7.25,   95.58){\circle*{0.8}} 
\put(   7.50,   95.46){\circle*{0.8}} 
\put(   7.75,   95.33){\circle*{0.8}} 
\put(   8.00,   95.20){\circle*{0.8}} 
\put(   8.25,   95.07){\circle*{0.8}} 
\put(   8.50,   94.95){\circle*{0.8}} 
\put(   8.75,   94.82){\circle*{0.8}} 
\put(   9.00,   94.69){\circle*{0.8}} 
\put(   9.25,   94.56){\circle*{0.8}} 
\put(   9.50,   94.43){\circle*{0.8}} 
\put(   9.75,   94.30){\circle*{0.8}} 
\put(  10.00,   94.18){\circle*{0.8}} 
\put(  10.25,   94.05){\circle*{0.8}} 
\put(  10.50,   93.92){\circle*{0.8}} 
\put(  10.75,   93.79){\circle*{0.8}} 
\put(  11.00,   93.66){\circle*{0.8}} 
\put(  11.25,   93.53){\circle*{0.8}} 
\put(  11.50,   93.40){\circle*{0.8}} 
\put(  11.75,   93.27){\circle*{0.8}} 
\put(  12.00,   93.14){\circle*{0.8}} 
\put(  12.25,   93.01){\circle*{0.8}} 
\put(  12.50,   92.88){\circle*{0.8}} 
\put(  12.75,   92.75){\circle*{0.8}} 
\put(  13.00,   92.62){\circle*{0.8}} 
\put(  13.25,   92.49){\circle*{0.8}} 
\put(  13.50,   92.36){\circle*{0.8}} 
\put(  13.75,   92.22){\circle*{0.8}} 
\put(  14.00,   92.09){\circle*{0.8}} 
\put(  14.25,   91.96){\circle*{0.8}} 
\put(  14.50,   91.83){\circle*{0.8}} 
\put(  14.75,   91.70){\circle*{0.8}} 
\put(  15.00,   91.57){\circle*{0.8}} 
\put(  15.25,   91.43){\circle*{0.8}} 
\put(  15.50,   91.30){\circle*{0.8}} 
\put(  15.75,   91.17){\circle*{0.8}} 
\put(  16.00,   91.04){\circle*{0.8}} 
\put(  16.25,   90.90){\circle*{0.8}} 
\put(  16.50,   90.77){\circle*{0.8}} 
\put(  16.75,   90.64){\circle*{0.8}} 
\put(  17.00,   90.51){\circle*{0.8}} 
\put(  17.25,   90.37){\circle*{0.8}} 
\put(  17.50,   90.24){\circle*{0.8}} 
\put(  17.75,   90.11){\circle*{0.8}} 
\put(  18.00,   89.97){\circle*{0.8}} 
\put(  18.25,   89.84){\circle*{0.8}} 
\put(  18.50,   89.70){\circle*{0.8}} 
\put(  18.75,   89.57){\circle*{0.8}} 
\put(  19.00,   89.44){\circle*{0.8}} 
\put(  19.25,   89.30){\circle*{0.8}} 
\put(  19.50,   89.17){\circle*{0.8}} 
\put(  19.75,   89.03){\circle*{0.8}} 
\put(  20.00,   88.90){\circle*{0.8}} 
\put(  20.25,   88.76){\circle*{0.8}} 
\put(  20.50,   88.63){\circle*{0.8}} 
\put(  20.75,   88.49){\circle*{0.8}} 
\put(  21.00,   88.36){\circle*{0.8}} 
\put(  21.25,   88.22){\circle*{0.8}} 
\put(  21.50,   88.09){\circle*{0.8}} 
\put(  21.75,   87.95){\circle*{0.8}} 
\put(  22.00,   87.82){\circle*{0.8}} 
\put(  22.25,   87.68){\circle*{0.8}} 
\put(  22.50,   87.55){\circle*{0.8}} 
\put(  22.75,   87.41){\circle*{0.8}} 
\put(  23.00,   87.27){\circle*{0.8}} 
\put(  23.25,   87.14){\circle*{0.8}} 
\put(  23.50,   87.00){\circle*{0.8}} 
\put(  23.75,   86.86){\circle*{0.8}} 
\put(  24.00,   86.73){\circle*{0.8}} 
\put(  24.25,   86.59){\circle*{0.8}} 
\put(  24.50,   86.45){\circle*{0.8}} 
\put(  24.75,   86.32){\circle*{0.8}} 
\put(  25.00,   86.18){\circle*{0.8}} 
\put(  25.25,   86.04){\circle*{0.8}} 
\put(  25.50,   85.90){\circle*{0.8}} 
\put(  25.75,   85.77){\circle*{0.8}} 
\put(  26.00,   85.63){\circle*{0.8}} 
\put(  26.25,   85.49){\circle*{0.8}} 
\put(  26.50,   85.35){\circle*{0.8}} 
\put(  26.75,   85.21){\circle*{0.8}} 
\put(  27.00,   85.08){\circle*{0.8}} 
\put(  27.25,   84.94){\circle*{0.8}} 
\put(  27.50,   84.80){\circle*{0.8}} 
\put(  27.75,   84.66){\circle*{0.8}} 
\put(  28.00,   84.52){\circle*{0.8}} 
\put(  28.25,   84.38){\circle*{0.8}} 
\put(  28.50,   84.25){\circle*{0.8}} 
\put(  28.75,   84.11){\circle*{0.8}} 
\put(  29.00,   83.97){\circle*{0.8}} 
\put(  29.25,   83.83){\circle*{0.8}} 
\put(  29.50,   83.69){\circle*{0.8}} 
\put(  29.75,   83.55){\circle*{0.8}} 
\put(  30.00,   83.41){\circle*{0.8}} 
\put(  30.25,   83.27){\circle*{0.8}} 
\put(  30.50,   83.13){\circle*{0.8}} 
\put(  30.75,   82.99){\circle*{0.8}} 
\put(  31.00,   82.85){\circle*{0.8}} 
\put(  31.25,   82.71){\circle*{0.8}} 
\put(  31.50,   82.57){\circle*{0.8}} 
\put(  31.75,   82.43){\circle*{0.8}} 
\put(  32.00,   82.29){\circle*{0.8}} 
\put(  32.25,   82.15){\circle*{0.8}} 
\put(  32.50,   82.01){\circle*{0.8}} 
\put(  32.75,   81.87){\circle*{0.8}} 
\put(  33.00,   81.73){\circle*{0.8}} 
\put(  33.25,   81.59){\circle*{0.8}} 
\put(  33.50,   81.44){\circle*{0.8}} 
\put(  33.75,   81.30){\circle*{0.8}} 
\put(  34.00,   81.16){\circle*{0.8}} 
\put(  34.25,   81.02){\circle*{0.8}} 
\put(  34.50,   80.88){\circle*{0.8}} 
\put(  34.75,   80.74){\circle*{0.8}} 
\put(  35.00,   80.60){\circle*{0.8}} 
\put(  35.25,   80.45){\circle*{0.8}} 
\put(  35.50,   80.31){\circle*{0.8}} 
\put(  35.75,   80.17){\circle*{0.8}} 
\put(  36.00,   80.03){\circle*{0.8}} 
\put(  36.25,   79.89){\circle*{0.8}} 
\put(  36.50,   79.75){\circle*{0.8}} 
\put(  36.75,   79.60){\circle*{0.8}} 
\put(  37.00,   79.46){\circle*{0.8}} 
\put(  37.25,   79.32){\circle*{0.8}} 
\put(  37.50,   79.18){\circle*{0.8}} 
\put(  37.75,   79.03){\circle*{0.8}} 
\put(  38.00,   78.89){\circle*{0.8}} 
\put(  38.25,   78.75){\circle*{0.8}} 
\put(  38.50,   78.60){\circle*{0.8}} 
\put(  38.75,   78.46){\circle*{0.8}} 
\put(  39.00,   78.32){\circle*{0.8}} 
\put(  39.25,   78.18){\circle*{0.8}} 
\put(  39.50,   78.03){\circle*{0.8}} 
\put(  39.75,   77.89){\circle*{0.8}} 
\put(  40.00,   77.75){\circle*{0.8}} 
\put(  40.25,   77.60){\circle*{0.8}} 
\put(  40.50,   77.46){\circle*{0.8}} 
\put(  40.75,   77.31){\circle*{0.8}} 
\put(  41.00,   77.17){\circle*{0.8}} 
\put(  41.25,   77.03){\circle*{0.8}} 
\put(  41.50,   76.88){\circle*{0.8}} 
\put(  41.75,   76.74){\circle*{0.8}} 
\put(  42.00,   76.60){\circle*{0.8}} 
\put(  42.25,   76.45){\circle*{0.8}} 
\put(  42.50,   76.31){\circle*{0.8}} 
\put(  42.75,   76.16){\circle*{0.8}} 
\put(  43.00,   76.02){\circle*{0.8}} 
\put(  43.25,   75.87){\circle*{0.8}} 
\put(  43.50,   75.73){\circle*{0.8}} 
\put(  43.75,   75.58){\circle*{0.8}} 
\put(  44.00,   75.44){\circle*{0.8}} 
\put(  44.25,   75.30){\circle*{0.8}} 
\put(  44.50,   75.15){\circle*{0.8}} 
\put(  44.75,   75.01){\circle*{0.8}} 
\put(  45.00,   74.86){\circle*{0.8}} 
\put(  45.25,   74.72){\circle*{0.8}} 
\put(  45.50,   74.57){\circle*{0.8}} 
\put(  45.75,   74.43){\circle*{0.8}} 
\put(  46.00,   74.28){\circle*{0.8}} 
\put(  46.25,   74.14){\circle*{0.8}} 
\put(  46.50,   73.99){\circle*{0.8}} 
\put(  46.75,   73.84){\circle*{0.8}} 
\put(  47.00,   73.70){\circle*{0.8}} 
\put(  47.25,   73.55){\circle*{0.8}} 
\put(  47.50,   73.41){\circle*{0.8}} 
\put(  47.75,   73.26){\circle*{0.8}} 
\put(  48.00,   73.12){\circle*{0.8}} 
\put(  48.25,   72.97){\circle*{0.8}} 
\put(  48.50,   72.83){\circle*{0.8}} 
\put(  48.75,   72.68){\circle*{0.8}} 
\put(  49.00,   72.53){\circle*{0.8}} 
\put(  49.25,   72.39){\circle*{0.8}} 
\put(  49.50,   72.24){\circle*{0.8}} 
\put(  49.75,   72.10){\circle*{0.8}} 
\put(  50.00,   71.95){\circle*{0.8}} 
\put(  50.25,   71.80){\circle*{0.8}} 
\put(  50.50,   71.66){\circle*{0.8}} 
\put(  50.75,   71.51){\circle*{0.8}} 
\put(  51.00,   71.36){\circle*{0.8}} 
\put(  51.25,   71.22){\circle*{0.8}} 
\put(  51.50,   71.07){\circle*{0.8}} 
\put(  51.75,   70.92){\circle*{0.8}} 
\put(  52.00,   70.78){\circle*{0.8}} 
\put(  52.25,   70.63){\circle*{0.8}} 
\put(  52.50,   70.49){\circle*{0.8}} 
\put(  52.75,   70.34){\circle*{0.8}} 
\put(  53.00,   70.19){\circle*{0.8}} 
\put(  53.25,   70.04){\circle*{0.8}} 
\put(  53.50,   69.90){\circle*{0.8}} 
\put(  53.75,   69.75){\circle*{0.8}} 
\put(  54.00,   69.60){\circle*{0.8}} 
\put(  54.25,   69.46){\circle*{0.8}} 
\put(  54.50,   69.31){\circle*{0.8}} 
\put(  54.75,   69.16){\circle*{0.8}} 
\put(  55.00,   69.02){\circle*{0.8}} 
\put(  55.25,   68.87){\circle*{0.8}} 
\put(  55.50,   68.72){\circle*{0.8}} 
\put(  55.75,   68.57){\circle*{0.8}} 
\put(  56.00,   68.43){\circle*{0.8}} 
\put(  56.25,   68.28){\circle*{0.8}} 
\put(  56.50,   68.13){\circle*{0.8}} 
\put(  56.75,   67.99){\circle*{0.8}} 
\put(  57.00,   67.84){\circle*{0.8}} 
\put(  57.25,   67.69){\circle*{0.8}} 
\put(  57.50,   67.54){\circle*{0.8}} 
\put(  57.75,   67.40){\circle*{0.8}} 
\put(  58.00,   67.25){\circle*{0.8}} 
\put(  58.25,   67.10){\circle*{0.8}} 
\put(  58.50,   66.95){\circle*{0.8}} 
\put(  58.75,   66.81){\circle*{0.8}} 
\put(  59.00,   66.66){\circle*{0.8}} 
\put(  59.25,   66.51){\circle*{0.8}} 
\put(  59.50,   66.36){\circle*{0.8}} 
\put(  59.75,   66.22){\circle*{0.8}} 
\put(  60.00,   66.07){\circle*{0.8}} 
\put(  60.25,   65.92){\circle*{0.8}} 
\put(  60.50,   65.77){\circle*{0.8}} 
\put(  60.75,   65.62){\circle*{0.8}} 
\put(  61.00,   65.48){\circle*{0.8}} 
\put(  61.25,   65.33){\circle*{0.8}} 
\put(  61.50,   65.18){\circle*{0.8}} 
\put(  61.75,   65.03){\circle*{0.8}} 
\put(  62.00,   64.89){\circle*{0.8}} 
\put(  62.25,   64.74){\circle*{0.8}} 
\put(  62.50,   64.59){\circle*{0.8}} 
\put(  62.75,   64.44){\circle*{0.8}} 
\put(  63.00,   64.29){\circle*{0.8}} 
\put(  63.25,   64.15){\circle*{0.8}} 
\put(  63.50,   64.00){\circle*{0.8}} 
\put(  63.75,   63.85){\circle*{0.8}} 
\put(  64.00,   63.70){\circle*{0.8}} 
\put(  64.25,   63.55){\circle*{0.8}} 
\put(  64.50,   63.41){\circle*{0.8}} 
\put(  64.75,   63.26){\circle*{0.8}} 
\put(  65.00,   63.11){\circle*{0.8}} 
\put(  65.25,   62.96){\circle*{0.8}} 
\put(  65.50,   62.81){\circle*{0.8}} 
\put(  65.75,   62.67){\circle*{0.8}} 
\put(  66.00,   62.52){\circle*{0.8}} 
\put(  66.25,   62.37){\circle*{0.8}} 
\put(  66.50,   62.22){\circle*{0.8}} 
\put(  66.75,   62.07){\circle*{0.8}} 
\put(  67.00,   61.93){\circle*{0.8}} 
\put(  67.25,   61.78){\circle*{0.8}} 
\put(  67.50,   61.63){\circle*{0.8}} 
\put(  67.75,   61.48){\circle*{0.8}} 
\put(  68.00,   61.33){\circle*{0.8}} 
\put(  68.25,   61.19){\circle*{0.8}} 
\put(  68.50,   61.04){\circle*{0.8}} 
\put(  68.75,   60.89){\circle*{0.8}} 
\put(  69.00,   60.74){\circle*{0.8}} 
\put(  69.25,   60.59){\circle*{0.8}} 
\put(  69.50,   60.44){\circle*{0.8}} 
\put(  69.75,   60.30){\circle*{0.8}} 
\put(  70.00,   60.15){\circle*{0.8}} 
\put(  70.25,   60.00){\circle*{0.8}} 
\put(  70.50,   59.85){\circle*{0.8}} 
\put(  70.75,   59.70){\circle*{0.8}} 
\put(  71.00,   59.56){\circle*{0.8}} 
\put(  71.25,   59.41){\circle*{0.8}} 
\put(  71.50,   59.26){\circle*{0.8}} 
\put(  71.75,   59.11){\circle*{0.8}} 
\put(  72.00,   58.96){\circle*{0.8}} 
\put(  72.25,   58.82){\circle*{0.8}} 
\put(  72.50,   58.67){\circle*{0.8}} 
\put(  72.75,   58.52){\circle*{0.8}} 
\put(  73.00,   58.37){\circle*{0.8}} 
\put(  73.25,   58.23){\circle*{0.8}} 
\put(  73.50,   58.08){\circle*{0.8}} 
\put(  73.75,   57.93){\circle*{0.8}} 
\put(  74.00,   57.78){\circle*{0.8}} 
\put(  74.25,   57.63){\circle*{0.8}} 
\put(  74.50,   57.49){\circle*{0.8}} 
\put(  74.75,   57.34){\circle*{0.8}} 
\put(  75.00,   57.19){\circle*{0.8}} 
\put(  75.25,   57.04){\circle*{0.8}} 
\put(  75.50,   56.90){\circle*{0.8}} 
\put(  75.75,   56.75){\circle*{0.8}} 
\put(  76.00,   56.60){\circle*{0.8}} 
\put(  76.25,   56.45){\circle*{0.8}} 
\put(  76.50,   56.30){\circle*{0.8}} 
\put(  76.75,   56.16){\circle*{0.8}} 
\put(  77.00,   56.01){\circle*{0.8}} 
\put(  77.25,   55.86){\circle*{0.8}} 
\put(  77.50,   55.71){\circle*{0.8}} 
\put(  77.75,   55.57){\circle*{0.8}} 
\put(  78.00,   55.42){\circle*{0.8}} 
\put(  78.25,   55.27){\circle*{0.8}} 
\put(  78.50,   55.13){\circle*{0.8}} 
\put(  78.75,   54.98){\circle*{0.8}} 
\put(  79.00,   54.83){\circle*{0.8}} 
\put(  79.25,   54.68){\circle*{0.8}} 
\put(  79.50,   54.54){\circle*{0.8}} 
\put(  79.75,   54.39){\circle*{0.8}} 
\put(  80.00,   54.24){\circle*{0.8}} 
\put(  80.25,   54.09){\circle*{0.8}} 
\put(  80.50,   53.95){\circle*{0.8}} 
\put(  80.75,   53.80){\circle*{0.8}} 
\put(  81.00,   53.65){\circle*{0.8}} 
\put(  81.25,   53.51){\circle*{0.8}} 
\put(  81.50,   53.36){\circle*{0.8}} 
\put(  81.75,   53.21){\circle*{0.8}} 
\put(  82.00,   53.07){\circle*{0.8}} 
\put(  82.25,   52.92){\circle*{0.8}} 
\put(  82.50,   52.77){\circle*{0.8}} 
\put(  82.75,   52.63){\circle*{0.8}} 
\put(  83.00,   52.48){\circle*{0.8}} 
\put(  83.25,   52.33){\circle*{0.8}} 
\put(  83.50,   52.19){\circle*{0.8}} 
\put(  83.75,   52.04){\circle*{0.8}} 
\put(  84.00,   51.89){\circle*{0.8}} 
\put(  84.25,   51.75){\circle*{0.8}} 
\put(  84.50,   51.60){\circle*{0.8}} 
\put(  84.75,   51.45){\circle*{0.8}} 
\put(  85.00,   51.31){\circle*{0.8}} 
\put(  85.25,   51.16){\circle*{0.8}} 
\put(  85.50,   51.02){\circle*{0.8}} 
\put(  85.75,   50.87){\circle*{0.8}} 
\put(  86.00,   50.72){\circle*{0.8}} 
\put(  86.25,   50.58){\circle*{0.8}} 
\put(  86.50,   50.43){\circle*{0.8}} 
\put(  86.75,   50.29){\circle*{0.8}} 
\put(  87.00,   50.14){\circle*{0.8}} 
\put(  87.25,   49.99){\circle*{0.8}} 
\put(  87.50,   49.85){\circle*{0.8}} 
\put(  87.75,   49.70){\circle*{0.8}} 
\put(  88.00,   49.56){\circle*{0.8}} 
\put(  88.25,   49.41){\circle*{0.8}} 
\put(  88.50,   49.27){\circle*{0.8}} 
\put(  88.75,   49.12){\circle*{0.8}} 
\put(  89.00,   48.98){\circle*{0.8}} 
\put(  89.25,   48.83){\circle*{0.8}} 
\put(  89.50,   48.69){\circle*{0.8}} 
\put(  89.75,   48.54){\circle*{0.8}} 
\put(  90.00,   48.40){\circle*{0.8}} 
\put(  90.25,   48.25){\circle*{0.8}} 
\put(  90.50,   48.11){\circle*{0.8}} 
\put(  90.75,   47.96){\circle*{0.8}} 
\put(  91.00,   47.82){\circle*{0.8}} 
\put(  91.25,   47.67){\circle*{0.8}} 
\put(  91.50,   47.53){\circle*{0.8}} 
\put(  91.75,   47.38){\circle*{0.8}} 
\put(  92.00,   47.24){\circle*{0.8}} 
\put(  92.25,   47.09){\circle*{0.8}} 
\put(  92.50,   46.95){\circle*{0.8}} 
\put(  92.75,   46.81){\circle*{0.8}} 
\put(  93.00,   46.66){\circle*{0.8}} 
\put(  93.25,   46.52){\circle*{0.8}} 
\put(  93.50,   46.37){\circle*{0.8}} 
\put(  93.75,   46.23){\circle*{0.8}} 
\put(  94.00,   46.09){\circle*{0.8}} 
\put(  94.25,   45.94){\circle*{0.8}} 
\put(  94.50,   45.80){\circle*{0.8}} 
\put(  94.75,   45.65){\circle*{0.8}} 
\put(  95.00,   45.51){\circle*{0.8}} 
\put(  95.25,   45.37){\circle*{0.8}} 
\put(  95.50,   45.22){\circle*{0.8}} 
\put(  95.75,   45.08){\circle*{0.8}} 
\put(  96.00,   44.94){\circle*{0.8}} 
\put(  96.25,   44.79){\circle*{0.8}} 
\put(  96.50,   44.65){\circle*{0.8}} 
\put(  96.75,   44.51){\circle*{0.8}} 
\put(  97.00,   44.37){\circle*{0.8}} 
\put(  97.25,   44.22){\circle*{0.8}} 
\put(  97.50,   44.08){\circle*{0.8}} 
\put(  97.75,   43.94){\circle*{0.8}} 
\put(  98.00,   43.80){\circle*{0.8}} 
\put(  98.25,   43.65){\circle*{0.8}} 
\put(  98.50,   43.51){\circle*{0.8}} 
\put(  98.75,   43.37){\circle*{0.8}} 
\put(  99.00,   43.23){\circle*{0.8}} 
\put(  99.25,   43.08){\circle*{0.8}} 
\put(  99.50,   42.94){\circle*{0.8}} 
\put(  99.75,   42.80){\circle*{0.8}} 

\put(   2.67,   91.80){$\triangle$} 
\put(   7.51,   89.51){$\triangle$} 
\put(  11.47,   87.67){$\triangle$} 
\put(  14.82,   86.01){$\triangle$} 
\put(  18.61,   83.90){$\triangle$} 
\put(  22.56,   82.11){$\triangle$} 
\put(  27.12,   79.56){$\triangle$} 
\put(  30.88,   77.62){$\triangle$} 
\put(  34.92,   75.48){$\triangle$} 
\put(  38.68,   73.39){$\triangle$} 
\put(  42.75,   71.12){$\triangle$} 
\put(  46.90,   68.96){$\triangle$} 
\put(  50.78,   66.60){$\triangle$} 
\put(  54.74,   64.17){$\triangle$} 
\put(  58.78,   62.09){$\triangle$} 
\put(  62.76,   59.64){$\triangle$} 
\put(  66.70,   57.51){$\triangle$} 
\put(  70.75,   55.15){$\triangle$} 
\put(  74.76,   52.81){$\triangle$} 
\put(  78.70,   50.76){$\triangle$} 
\put(  82.72,   48.41){$\triangle$} 
\put(  86.72,   46.23){$\triangle$} 
\put(  90.71,   43.98){$\triangle$} 
\put(  94.68,   41.48){$\triangle$} 
\put(  98.68,   39.32){$\triangle$} 

\put(   0.25,   94.66){\circle*{0.8}} 
\put(   0.50,   94.55){\circle*{0.8}} 
\put(   0.75,   94.44){\circle*{0.8}} 
\put(   1.00,   94.33){\circle*{0.8}} 
\put(   1.25,   94.22){\circle*{0.8}} 
\put(   1.50,   94.11){\circle*{0.8}} 
\put(   1.75,   94.00){\circle*{0.8}} 
\put(   2.00,   93.89){\circle*{0.8}} 
\put(   2.25,   93.78){\circle*{0.8}} 
\put(   2.50,   93.66){\circle*{0.8}} 
\put(   2.75,   93.55){\circle*{0.8}} 
\put(   3.00,   93.44){\circle*{0.8}} 
\put(   3.25,   93.33){\circle*{0.8}} 
\put(   3.50,   93.22){\circle*{0.8}} 
\put(   3.75,   93.10){\circle*{0.8}} 
\put(   4.00,   92.99){\circle*{0.8}} 
\put(   4.25,   92.88){\circle*{0.8}} 
\put(   4.50,   92.77){\circle*{0.8}} 
\put(   4.75,   92.65){\circle*{0.8}} 
\put(   5.00,   92.54){\circle*{0.8}} 
\put(   5.25,   92.43){\circle*{0.8}} 
\put(   5.50,   92.31){\circle*{0.8}} 
\put(   5.75,   92.20){\circle*{0.8}} 
\put(   6.00,   92.08){\circle*{0.8}} 
\put(   6.25,   91.97){\circle*{0.8}} 
\put(   6.50,   91.85){\circle*{0.8}} 
\put(   6.75,   91.74){\circle*{0.8}} 
\put(   7.00,   91.62){\circle*{0.8}} 
\put(   7.25,   91.51){\circle*{0.8}} 
\put(   7.50,   91.39){\circle*{0.8}} 
\put(   7.75,   91.28){\circle*{0.8}} 
\put(   8.00,   91.16){\circle*{0.8}} 
\put(   8.25,   91.04){\circle*{0.8}} 
\put(   8.50,   90.93){\circle*{0.8}} 
\put(   8.75,   90.81){\circle*{0.8}} 
\put(   9.00,   90.69){\circle*{0.8}} 
\put(   9.25,   90.57){\circle*{0.8}} 
\put(   9.50,   90.46){\circle*{0.8}} 
\put(   9.75,   90.34){\circle*{0.8}} 
\put(  10.00,   90.22){\circle*{0.8}} 
\put(  10.25,   90.10){\circle*{0.8}} 
\put(  10.50,   89.98){\circle*{0.8}} 
\put(  10.75,   89.87){\circle*{0.8}} 
\put(  11.00,   89.75){\circle*{0.8}} 
\put(  11.25,   89.63){\circle*{0.8}} 
\put(  11.50,   89.51){\circle*{0.8}} 
\put(  11.75,   89.39){\circle*{0.8}} 
\put(  12.00,   89.27){\circle*{0.8}} 
\put(  12.25,   89.15){\circle*{0.8}} 
\put(  12.50,   89.03){\circle*{0.8}} 
\put(  12.75,   88.91){\circle*{0.8}} 
\put(  13.00,   88.79){\circle*{0.8}} 
\put(  13.25,   88.67){\circle*{0.8}} 
\put(  13.50,   88.55){\circle*{0.8}} 
\put(  13.75,   88.43){\circle*{0.8}} 
\put(  14.00,   88.30){\circle*{0.8}} 
\put(  14.25,   88.18){\circle*{0.8}} 
\put(  14.50,   88.06){\circle*{0.8}} 
\put(  14.75,   87.94){\circle*{0.8}} 
\put(  15.00,   87.82){\circle*{0.8}} 
\put(  15.25,   87.69){\circle*{0.8}} 
\put(  15.50,   87.57){\circle*{0.8}} 
\put(  15.75,   87.45){\circle*{0.8}} 
\put(  16.00,   87.33){\circle*{0.8}} 
\put(  16.25,   87.20){\circle*{0.8}} 
\put(  16.50,   87.08){\circle*{0.8}} 
\put(  16.75,   86.96){\circle*{0.8}} 
\put(  17.00,   86.83){\circle*{0.8}} 
\put(  17.25,   86.71){\circle*{0.8}} 
\put(  17.50,   86.58){\circle*{0.8}} 
\put(  17.75,   86.46){\circle*{0.8}} 
\put(  18.00,   86.34){\circle*{0.8}} 
\put(  18.25,   86.21){\circle*{0.8}} 
\put(  18.50,   86.09){\circle*{0.8}} 
\put(  18.75,   85.96){\circle*{0.8}} 
\put(  19.00,   85.84){\circle*{0.8}} 
\put(  19.25,   85.71){\circle*{0.8}} 
\put(  19.50,   85.58){\circle*{0.8}} 
\put(  19.75,   85.46){\circle*{0.8}} 
\put(  20.00,   85.33){\circle*{0.8}} 
\put(  20.25,   85.21){\circle*{0.8}} 
\put(  20.50,   85.08){\circle*{0.8}} 
\put(  20.75,   84.95){\circle*{0.8}} 
\put(  21.00,   84.83){\circle*{0.8}} 
\put(  21.25,   84.70){\circle*{0.8}} 
\put(  21.50,   84.57){\circle*{0.8}} 
\put(  21.75,   84.45){\circle*{0.8}} 
\put(  22.00,   84.32){\circle*{0.8}} 
\put(  22.25,   84.19){\circle*{0.8}} 
\put(  22.50,   84.06){\circle*{0.8}} 
\put(  22.75,   83.93){\circle*{0.8}} 
\put(  23.00,   83.81){\circle*{0.8}} 
\put(  23.25,   83.68){\circle*{0.8}} 
\put(  23.50,   83.55){\circle*{0.8}} 
\put(  23.75,   83.42){\circle*{0.8}} 
\put(  24.00,   83.29){\circle*{0.8}} 
\put(  24.25,   83.16){\circle*{0.8}} 
\put(  24.50,   83.03){\circle*{0.8}} 
\put(  24.75,   82.90){\circle*{0.8}} 
\put(  25.00,   82.77){\circle*{0.8}} 
\put(  25.25,   82.64){\circle*{0.8}} 
\put(  25.50,   82.51){\circle*{0.8}} 
\put(  25.75,   82.38){\circle*{0.8}} 
\put(  26.00,   82.25){\circle*{0.8}} 
\put(  26.25,   82.12){\circle*{0.8}} 
\put(  26.50,   81.99){\circle*{0.8}} 
\put(  26.75,   81.86){\circle*{0.8}} 
\put(  27.00,   81.73){\circle*{0.8}} 
\put(  27.25,   81.60){\circle*{0.8}} 
\put(  27.50,   81.47){\circle*{0.8}} 
\put(  27.75,   81.34){\circle*{0.8}} 
\put(  28.00,   81.20){\circle*{0.8}} 
\put(  28.25,   81.07){\circle*{0.8}} 
\put(  28.50,   80.94){\circle*{0.8}} 
\put(  28.75,   80.81){\circle*{0.8}} 
\put(  29.00,   80.68){\circle*{0.8}} 
\put(  29.25,   80.54){\circle*{0.8}} 
\put(  29.50,   80.41){\circle*{0.8}} 
\put(  29.75,   80.28){\circle*{0.8}} 
\put(  30.00,   80.15){\circle*{0.8}} 
\put(  30.25,   80.01){\circle*{0.8}} 
\put(  30.50,   79.88){\circle*{0.8}} 
\put(  30.75,   79.75){\circle*{0.8}} 
\put(  31.00,   79.61){\circle*{0.8}} 
\put(  31.25,   79.48){\circle*{0.8}} 
\put(  31.50,   79.34){\circle*{0.8}} 
\put(  31.75,   79.21){\circle*{0.8}} 
\put(  32.00,   79.08){\circle*{0.8}} 
\put(  32.25,   78.94){\circle*{0.8}} 
\put(  32.50,   78.81){\circle*{0.8}} 
\put(  32.75,   78.67){\circle*{0.8}} 
\put(  33.00,   78.54){\circle*{0.8}} 
\put(  33.25,   78.40){\circle*{0.8}} 
\put(  33.50,   78.27){\circle*{0.8}} 
\put(  33.75,   78.13){\circle*{0.8}} 
\put(  34.00,   78.00){\circle*{0.8}} 
\put(  34.25,   77.86){\circle*{0.8}} 
\put(  34.50,   77.73){\circle*{0.8}} 
\put(  34.75,   77.59){\circle*{0.8}} 
\put(  35.00,   77.46){\circle*{0.8}} 
\put(  35.25,   77.32){\circle*{0.8}} 
\put(  35.50,   77.18){\circle*{0.8}} 
\put(  35.75,   77.05){\circle*{0.8}} 
\put(  36.00,   76.91){\circle*{0.8}} 
\put(  36.25,   76.77){\circle*{0.8}} 
\put(  36.50,   76.64){\circle*{0.8}} 
\put(  36.75,   76.50){\circle*{0.8}} 
\put(  37.00,   76.36){\circle*{0.8}} 
\put(  37.25,   76.23){\circle*{0.8}} 
\put(  37.50,   76.09){\circle*{0.8}} 
\put(  37.75,   75.95){\circle*{0.8}} 
\put(  38.00,   75.82){\circle*{0.8}} 
\put(  38.25,   75.68){\circle*{0.8}} 
\put(  38.50,   75.54){\circle*{0.8}} 
\put(  38.75,   75.40){\circle*{0.8}} 
\put(  39.00,   75.27){\circle*{0.8}} 
\put(  39.25,   75.13){\circle*{0.8}} 
\put(  39.50,   74.99){\circle*{0.8}} 
\put(  39.75,   74.85){\circle*{0.8}} 
\put(  40.00,   74.71){\circle*{0.8}} 
\put(  40.25,   74.57){\circle*{0.8}} 
\put(  40.50,   74.44){\circle*{0.8}} 
\put(  40.75,   74.30){\circle*{0.8}} 
\put(  41.00,   74.16){\circle*{0.8}} 
\put(  41.25,   74.02){\circle*{0.8}} 
\put(  41.50,   73.88){\circle*{0.8}} 
\put(  41.75,   73.74){\circle*{0.8}} 
\put(  42.00,   73.60){\circle*{0.8}} 
\put(  42.25,   73.46){\circle*{0.8}} 
\put(  42.50,   73.32){\circle*{0.8}} 
\put(  42.75,   73.18){\circle*{0.8}} 
\put(  43.00,   73.04){\circle*{0.8}} 
\put(  43.25,   72.90){\circle*{0.8}} 
\put(  43.50,   72.76){\circle*{0.8}} 
\put(  43.75,   72.62){\circle*{0.8}} 
\put(  44.00,   72.48){\circle*{0.8}} 
\put(  44.25,   72.34){\circle*{0.8}} 
\put(  44.50,   72.20){\circle*{0.8}} 
\put(  44.75,   72.06){\circle*{0.8}} 
\put(  45.00,   71.92){\circle*{0.8}} 
\put(  45.25,   71.78){\circle*{0.8}} 
\put(  45.50,   71.64){\circle*{0.8}} 
\put(  45.75,   71.50){\circle*{0.8}} 
\put(  46.00,   71.36){\circle*{0.8}} 
\put(  46.25,   71.22){\circle*{0.8}} 
\put(  46.50,   71.08){\circle*{0.8}} 
\put(  46.75,   70.94){\circle*{0.8}} 
\put(  47.00,   70.80){\circle*{0.8}} 
\put(  47.25,   70.66){\circle*{0.8}} 
\put(  47.50,   70.51){\circle*{0.8}} 
\put(  47.75,   70.37){\circle*{0.8}} 
\put(  48.00,   70.23){\circle*{0.8}} 
\put(  48.25,   70.09){\circle*{0.8}} 
\put(  48.50,   69.95){\circle*{0.8}} 
\put(  48.75,   69.81){\circle*{0.8}} 
\put(  49.00,   69.66){\circle*{0.8}} 
\put(  49.25,   69.52){\circle*{0.8}} 
\put(  49.50,   69.38){\circle*{0.8}} 
\put(  49.75,   69.24){\circle*{0.8}} 
\put(  50.00,   69.10){\circle*{0.8}} 
\put(  50.25,   68.95){\circle*{0.8}} 
\put(  50.50,   68.81){\circle*{0.8}} 
\put(  50.75,   68.67){\circle*{0.8}} 
\put(  51.00,   68.53){\circle*{0.8}} 
\put(  51.25,   68.39){\circle*{0.8}} 
\put(  51.50,   68.24){\circle*{0.8}} 
\put(  51.75,   68.10){\circle*{0.8}} 
\put(  52.00,   67.96){\circle*{0.8}} 
\put(  52.25,   67.82){\circle*{0.8}} 
\put(  52.50,   67.67){\circle*{0.8}} 
\put(  52.75,   67.53){\circle*{0.8}} 
\put(  53.00,   67.39){\circle*{0.8}} 
\put(  53.25,   67.24){\circle*{0.8}} 
\put(  53.50,   67.10){\circle*{0.8}} 
\put(  53.75,   66.96){\circle*{0.8}} 
\put(  54.00,   66.82){\circle*{0.8}} 
\put(  54.25,   66.67){\circle*{0.8}} 
\put(  54.50,   66.53){\circle*{0.8}} 
\put(  54.75,   66.39){\circle*{0.8}} 
\put(  55.00,   66.24){\circle*{0.8}} 
\put(  55.25,   66.10){\circle*{0.8}} 
\put(  55.50,   65.96){\circle*{0.8}} 
\put(  55.75,   65.81){\circle*{0.8}} 
\put(  56.00,   65.67){\circle*{0.8}} 
\put(  56.25,   65.53){\circle*{0.8}} 
\put(  56.50,   65.38){\circle*{0.8}} 
\put(  56.75,   65.24){\circle*{0.8}} 
\put(  57.00,   65.09){\circle*{0.8}} 
\put(  57.25,   64.95){\circle*{0.8}} 
\put(  57.50,   64.81){\circle*{0.8}} 
\put(  57.75,   64.66){\circle*{0.8}} 
\put(  58.00,   64.52){\circle*{0.8}} 
\put(  58.25,   64.38){\circle*{0.8}} 
\put(  58.50,   64.23){\circle*{0.8}} 
\put(  58.75,   64.09){\circle*{0.8}} 
\put(  59.00,   63.94){\circle*{0.8}} 
\put(  59.25,   63.80){\circle*{0.8}} 
\put(  59.50,   63.66){\circle*{0.8}} 
\put(  59.75,   63.51){\circle*{0.8}} 
\put(  60.00,   63.37){\circle*{0.8}} 
\put(  60.25,   63.22){\circle*{0.8}} 
\put(  60.50,   63.08){\circle*{0.8}} 
\put(  60.75,   62.94){\circle*{0.8}} 
\put(  61.00,   62.79){\circle*{0.8}} 
\put(  61.25,   62.65){\circle*{0.8}} 
\put(  61.50,   62.50){\circle*{0.8}} 
\put(  61.75,   62.36){\circle*{0.8}} 
\put(  62.00,   62.22){\circle*{0.8}} 
\put(  62.25,   62.07){\circle*{0.8}} 
\put(  62.50,   61.93){\circle*{0.8}} 
\put(  62.75,   61.78){\circle*{0.8}} 
\put(  63.00,   61.64){\circle*{0.8}} 
\put(  63.25,   61.50){\circle*{0.8}} 
\put(  63.50,   61.35){\circle*{0.8}} 
\put(  63.75,   61.21){\circle*{0.8}} 
\put(  64.00,   61.06){\circle*{0.8}} 
\put(  64.25,   60.92){\circle*{0.8}} 
\put(  64.50,   60.77){\circle*{0.8}} 
\put(  64.75,   60.63){\circle*{0.8}} 
\put(  65.00,   60.49){\circle*{0.8}} 
\put(  65.25,   60.34){\circle*{0.8}} 
\put(  65.50,   60.20){\circle*{0.8}} 
\put(  65.75,   60.05){\circle*{0.8}} 
\put(  66.00,   59.91){\circle*{0.8}} 
\put(  66.25,   59.76){\circle*{0.8}} 
\put(  66.50,   59.62){\circle*{0.8}} 
\put(  66.75,   59.48){\circle*{0.8}} 
\put(  67.00,   59.33){\circle*{0.8}} 
\put(  67.25,   59.19){\circle*{0.8}} 
\put(  67.50,   59.04){\circle*{0.8}} 
\put(  67.75,   58.90){\circle*{0.8}} 
\put(  68.00,   58.76){\circle*{0.8}} 
\put(  68.25,   58.61){\circle*{0.8}} 
\put(  68.50,   58.47){\circle*{0.8}} 
\put(  68.75,   58.32){\circle*{0.8}} 
\put(  69.00,   58.18){\circle*{0.8}} 
\put(  69.25,   58.03){\circle*{0.8}} 
\put(  69.50,   57.89){\circle*{0.8}} 
\put(  69.75,   57.75){\circle*{0.8}} 
\put(  70.00,   57.60){\circle*{0.8}} 
\put(  70.25,   57.46){\circle*{0.8}} 
\put(  70.50,   57.31){\circle*{0.8}} 
\put(  70.75,   57.17){\circle*{0.8}} 
\put(  71.00,   57.03){\circle*{0.8}} 
\put(  71.25,   56.88){\circle*{0.8}} 
\put(  71.50,   56.74){\circle*{0.8}} 
\put(  71.75,   56.60){\circle*{0.8}} 
\put(  72.00,   56.45){\circle*{0.8}} 
\put(  72.25,   56.31){\circle*{0.8}} 
\put(  72.50,   56.16){\circle*{0.8}} 
\put(  72.75,   56.02){\circle*{0.8}} 
\put(  73.00,   55.88){\circle*{0.8}} 
\put(  73.25,   55.73){\circle*{0.8}} 
\put(  73.50,   55.59){\circle*{0.8}} 
\put(  73.75,   55.45){\circle*{0.8}} 
\put(  74.00,   55.30){\circle*{0.8}} 
\put(  74.25,   55.16){\circle*{0.8}} 
\put(  74.50,   55.02){\circle*{0.8}} 
\put(  74.75,   54.87){\circle*{0.8}} 
\put(  75.00,   54.73){\circle*{0.8}} 
\put(  75.25,   54.59){\circle*{0.8}} 
\put(  75.50,   54.44){\circle*{0.8}} 
\put(  75.75,   54.30){\circle*{0.8}} 
\put(  76.00,   54.16){\circle*{0.8}} 
\put(  76.25,   54.01){\circle*{0.8}} 
\put(  76.50,   53.87){\circle*{0.8}} 
\put(  76.75,   53.73){\circle*{0.8}} 
\put(  77.00,   53.58){\circle*{0.8}} 
\put(  77.25,   53.44){\circle*{0.8}} 
\put(  77.50,   53.30){\circle*{0.8}} 
\put(  77.75,   53.16){\circle*{0.8}} 
\put(  78.00,   53.01){\circle*{0.8}} 
\put(  78.25,   52.87){\circle*{0.8}} 
\put(  78.50,   52.73){\circle*{0.8}} 
\put(  78.75,   52.59){\circle*{0.8}} 
\put(  79.00,   52.44){\circle*{0.8}} 
\put(  79.25,   52.30){\circle*{0.8}} 
\put(  79.50,   52.16){\circle*{0.8}} 
\put(  79.75,   52.02){\circle*{0.8}} 
\put(  80.00,   51.87){\circle*{0.8}} 
\put(  80.25,   51.73){\circle*{0.8}} 
\put(  80.50,   51.59){\circle*{0.8}} 
\put(  80.75,   51.45){\circle*{0.8}} 
\put(  81.00,   51.31){\circle*{0.8}} 
\put(  81.25,   51.17){\circle*{0.8}} 
\put(  81.50,   51.02){\circle*{0.8}} 
\put(  81.75,   50.88){\circle*{0.8}} 
\put(  82.00,   50.74){\circle*{0.8}} 
\put(  82.25,   50.60){\circle*{0.8}} 
\put(  82.50,   50.46){\circle*{0.8}} 
\put(  82.75,   50.32){\circle*{0.8}} 
\put(  83.00,   50.18){\circle*{0.8}} 
\put(  83.25,   50.03){\circle*{0.8}} 
\put(  83.50,   49.89){\circle*{0.8}} 
\put(  83.75,   49.75){\circle*{0.8}} 
\put(  84.00,   49.61){\circle*{0.8}} 
\put(  84.25,   49.47){\circle*{0.8}} 
\put(  84.50,   49.33){\circle*{0.8}} 
\put(  84.75,   49.19){\circle*{0.8}} 
\put(  85.00,   49.05){\circle*{0.8}} 
\put(  85.25,   48.91){\circle*{0.8}} 
\put(  85.50,   48.77){\circle*{0.8}} 
\put(  85.75,   48.63){\circle*{0.8}} 
\put(  86.00,   48.49){\circle*{0.8}} 
\put(  86.25,   48.35){\circle*{0.8}} 
\put(  86.50,   48.21){\circle*{0.8}} 
\put(  86.75,   48.07){\circle*{0.8}} 
\put(  87.00,   47.93){\circle*{0.8}} 
\put(  87.25,   47.79){\circle*{0.8}} 
\put(  87.50,   47.65){\circle*{0.8}} 
\put(  87.75,   47.51){\circle*{0.8}} 
\put(  88.00,   47.37){\circle*{0.8}} 
\put(  88.25,   47.23){\circle*{0.8}} 
\put(  88.50,   47.09){\circle*{0.8}} 
\put(  88.75,   46.95){\circle*{0.8}} 
\put(  89.00,   46.81){\circle*{0.8}} 
\put(  89.25,   46.68){\circle*{0.8}} 
\put(  89.50,   46.54){\circle*{0.8}} 
\put(  89.75,   46.40){\circle*{0.8}} 
\put(  90.00,   46.26){\circle*{0.8}} 
\put(  90.25,   46.12){\circle*{0.8}} 
\put(  90.50,   45.98){\circle*{0.8}} 
\put(  90.75,   45.85){\circle*{0.8}} 
\put(  91.00,   45.71){\circle*{0.8}} 
\put(  91.25,   45.57){\circle*{0.8}} 
\put(  91.50,   45.43){\circle*{0.8}} 
\put(  91.75,   45.30){\circle*{0.8}} 
\put(  92.00,   45.16){\circle*{0.8}} 
\put(  92.25,   45.02){\circle*{0.8}} 
\put(  92.50,   44.88){\circle*{0.8}} 
\put(  92.75,   44.75){\circle*{0.8}} 
\put(  93.00,   44.61){\circle*{0.8}} 
\put(  93.25,   44.47){\circle*{0.8}} 
\put(  93.50,   44.34){\circle*{0.8}} 
\put(  93.75,   44.20){\circle*{0.8}} 
\put(  94.00,   44.06){\circle*{0.8}} 
\put(  94.25,   43.93){\circle*{0.8}} 
\put(  94.50,   43.79){\circle*{0.8}} 
\put(  94.75,   43.65){\circle*{0.8}} 
\put(  95.00,   43.52){\circle*{0.8}} 
\put(  95.25,   43.38){\circle*{0.8}} 
\put(  95.50,   43.25){\circle*{0.8}} 
\put(  95.75,   43.11){\circle*{0.8}} 
\put(  96.00,   42.98){\circle*{0.8}} 
\put(  96.25,   42.84){\circle*{0.8}} 
\put(  96.50,   42.71){\circle*{0.8}} 
\put(  96.75,   42.57){\circle*{0.8}} 
\put(  97.00,   42.44){\circle*{0.8}} 
\put(  97.25,   42.30){\circle*{0.8}} 
\put(  97.50,   42.17){\circle*{0.8}} 
\put(  97.75,   42.03){\circle*{0.8}} 
\put(  98.00,   41.90){\circle*{0.8}} 
\put(  98.25,   41.76){\circle*{0.8}} 
\put(  98.50,   41.63){\circle*{0.8}} 
\put(  98.75,   41.50){\circle*{0.8}} 
\put(  99.00,   41.36){\circle*{0.8}} 
\put(  99.25,   41.23){\circle*{0.8}} 
\put(  99.50,   41.10){\circle*{0.8}} 
\put(  99.75,   40.96){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{5 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(96,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){15.0}
\put(-10,97){30.0}
\put(-10,70){$\sigma$}
\put(103,21){1}
\put(103,42){2}
\put(103,27){3}

\put(   3.96,   72.06){\circle{1.8}} 
\put(   7.31,   70.49){\circle{1.8}} 
\put(  12.76,   67.69){\circle{1.8}} 
\put(  17.12,   65.38){\circle{1.8}} 
\put(  20.75,   63.39){\circle{1.8}} 
\put(  23.86,   61.77){\circle{1.8}} 
\put(  26.57,   60.32){\circle{1.8}} 
\put(  32.17,   57.18){\circle{1.8}} 
\put(  35.80,   55.15){\circle{1.8}} 
\put(  40.31,   52.56){\circle{1.8}} 
\put(  44.04,   50.54){\circle{1.8}} 
\put(  48.19,   47.99){\circle{1.8}} 
\put(  52.07,   45.81){\circle{1.8}} 
\put(  56.03,   43.66){\circle{1.8}} 
\put(  59.93,   41.43){\circle{1.8}} 
\put(  63.94,   39.31){\circle{1.8}} 
\put(  68.09,   37.09){\circle{1.8}} 
\put(  72.05,   34.94){\circle{1.8}} 
\put(  76.06,   32.78){\circle{1.8}} 
\put(  79.99,   30.81){\circle{1.8}} 
\put(  84.06,   28.83){\circle{1.8}} 
\put(  88.02,   27.00){\circle{1.8}} 
\put(  92.01,   24.93){\circle{1.8}} 
\put(  96.01,   23.07){\circle{1.8}} 
\put( 100.00,   21.09){\circle{1.8}} 

\put(   0.25,   74.27){\circle*{0.8}} 
\put(   0.50,   74.15){\circle*{0.8}} 
\put(   0.75,   74.02){\circle*{0.8}} 
\put(   1.00,   73.89){\circle*{0.8}} 
\put(   1.25,   73.76){\circle*{0.8}} 
\put(   1.50,   73.63){\circle*{0.8}} 
\put(   1.75,   73.50){\circle*{0.8}} 
\put(   2.00,   73.37){\circle*{0.8}} 
\put(   2.25,   73.24){\circle*{0.8}} 
\put(   2.50,   73.11){\circle*{0.8}} 
\put(   2.75,   72.98){\circle*{0.8}} 
\put(   3.00,   72.85){\circle*{0.8}} 
\put(   3.25,   72.72){\circle*{0.8}} 
\put(   3.50,   72.59){\circle*{0.8}} 
\put(   3.75,   72.46){\circle*{0.8}} 
\put(   4.00,   72.33){\circle*{0.8}} 
\put(   4.25,   72.20){\circle*{0.8}} 
\put(   4.50,   72.07){\circle*{0.8}} 
\put(   4.75,   71.94){\circle*{0.8}} 
\put(   5.00,   71.80){\circle*{0.8}} 
\put(   5.25,   71.67){\circle*{0.8}} 
\put(   5.50,   71.54){\circle*{0.8}} 
\put(   5.75,   71.41){\circle*{0.8}} 
\put(   6.00,   71.28){\circle*{0.8}} 
\put(   6.25,   71.15){\circle*{0.8}} 
\put(   6.50,   71.02){\circle*{0.8}} 
\put(   6.75,   70.88){\circle*{0.8}} 
\put(   7.00,   70.75){\circle*{0.8}} 
\put(   7.25,   70.62){\circle*{0.8}} 
\put(   7.50,   70.49){\circle*{0.8}} 
\put(   7.75,   70.36){\circle*{0.8}} 
\put(   8.00,   70.22){\circle*{0.8}} 
\put(   8.25,   70.09){\circle*{0.8}} 
\put(   8.50,   69.96){\circle*{0.8}} 
\put(   8.75,   69.82){\circle*{0.8}} 
\put(   9.00,   69.69){\circle*{0.8}} 
\put(   9.25,   69.56){\circle*{0.8}} 
\put(   9.50,   69.43){\circle*{0.8}} 
\put(   9.75,   69.29){\circle*{0.8}} 
\put(  10.00,   69.16){\circle*{0.8}} 
\put(  10.25,   69.03){\circle*{0.8}} 
\put(  10.50,   68.89){\circle*{0.8}} 
\put(  10.75,   68.76){\circle*{0.8}} 
\put(  11.00,   68.62){\circle*{0.8}} 
\put(  11.25,   68.49){\circle*{0.8}} 
\put(  11.50,   68.36){\circle*{0.8}} 
\put(  11.75,   68.22){\circle*{0.8}} 
\put(  12.00,   68.09){\circle*{0.8}} 
\put(  12.25,   67.95){\circle*{0.8}} 
\put(  12.50,   67.82){\circle*{0.8}} 
\put(  12.75,   67.69){\circle*{0.8}} 
\put(  13.00,   67.55){\circle*{0.8}} 
\put(  13.25,   67.42){\circle*{0.8}} 
\put(  13.50,   67.28){\circle*{0.8}} 
\put(  13.75,   67.15){\circle*{0.8}} 
\put(  14.00,   67.01){\circle*{0.8}} 
\put(  14.25,   66.88){\circle*{0.8}} 
\put(  14.50,   66.74){\circle*{0.8}} 
\put(  14.75,   66.61){\circle*{0.8}} 
\put(  15.00,   66.47){\circle*{0.8}} 
\put(  15.25,   66.34){\circle*{0.8}} 
\put(  15.50,   66.20){\circle*{0.8}} 
\put(  15.75,   66.07){\circle*{0.8}} 
\put(  16.00,   65.93){\circle*{0.8}} 
\put(  16.25,   65.80){\circle*{0.8}} 
\put(  16.50,   65.66){\circle*{0.8}} 
\put(  16.75,   65.52){\circle*{0.8}} 
\put(  17.00,   65.39){\circle*{0.8}} 
\put(  17.25,   65.25){\circle*{0.8}} 
\put(  17.50,   65.12){\circle*{0.8}} 
\put(  17.75,   64.98){\circle*{0.8}} 
\put(  18.00,   64.84){\circle*{0.8}} 
\put(  18.25,   64.71){\circle*{0.8}} 
\put(  18.50,   64.57){\circle*{0.8}} 
\put(  18.75,   64.43){\circle*{0.8}} 
\put(  19.00,   64.30){\circle*{0.8}} 
\put(  19.25,   64.16){\circle*{0.8}} 
\put(  19.50,   64.02){\circle*{0.8}} 
\put(  19.75,   63.89){\circle*{0.8}} 
\put(  20.00,   63.75){\circle*{0.8}} 
\put(  20.25,   63.61){\circle*{0.8}} 
\put(  20.50,   63.48){\circle*{0.8}} 
\put(  20.75,   63.34){\circle*{0.8}} 
\put(  21.00,   63.20){\circle*{0.8}} 
\put(  21.25,   63.07){\circle*{0.8}} 
\put(  21.50,   62.93){\circle*{0.8}} 
\put(  21.75,   62.79){\circle*{0.8}} 
\put(  22.00,   62.65){\circle*{0.8}} 
\put(  22.25,   62.52){\circle*{0.8}} 
\put(  22.50,   62.38){\circle*{0.8}} 
\put(  22.75,   62.24){\circle*{0.8}} 
\put(  23.00,   62.10){\circle*{0.8}} 
\put(  23.25,   61.97){\circle*{0.8}} 
\put(  23.50,   61.83){\circle*{0.8}} 
\put(  23.75,   61.69){\circle*{0.8}} 
\put(  24.00,   61.55){\circle*{0.8}} 
\put(  24.25,   61.42){\circle*{0.8}} 
\put(  24.50,   61.28){\circle*{0.8}} 
\put(  24.75,   61.14){\circle*{0.8}} 
\put(  25.00,   61.00){\circle*{0.8}} 
\put(  25.25,   60.86){\circle*{0.8}} 
\put(  25.50,   60.73){\circle*{0.8}} 
\put(  25.75,   60.59){\circle*{0.8}} 
\put(  26.00,   60.45){\circle*{0.8}} 
\put(  26.25,   60.31){\circle*{0.8}} 
\put(  26.50,   60.17){\circle*{0.8}} 
\put(  26.75,   60.03){\circle*{0.8}} 
\put(  27.00,   59.90){\circle*{0.8}} 
\put(  27.25,   59.76){\circle*{0.8}} 
\put(  27.50,   59.62){\circle*{0.8}} 
\put(  27.75,   59.48){\circle*{0.8}} 
\put(  28.00,   59.34){\circle*{0.8}} 
\put(  28.25,   59.20){\circle*{0.8}} 
\put(  28.50,   59.06){\circle*{0.8}} 
\put(  28.75,   58.92){\circle*{0.8}} 
\put(  29.00,   58.79){\circle*{0.8}} 
\put(  29.25,   58.65){\circle*{0.8}} 
\put(  29.50,   58.51){\circle*{0.8}} 
\put(  29.75,   58.37){\circle*{0.8}} 
\put(  30.00,   58.23){\circle*{0.8}} 
\put(  30.25,   58.09){\circle*{0.8}} 
\put(  30.50,   57.95){\circle*{0.8}} 
\put(  30.75,   57.81){\circle*{0.8}} 
\put(  31.00,   57.67){\circle*{0.8}} 
\put(  31.25,   57.54){\circle*{0.8}} 
\put(  31.50,   57.40){\circle*{0.8}} 
\put(  31.75,   57.26){\circle*{0.8}} 
\put(  32.00,   57.12){\circle*{0.8}} 
\put(  32.25,   56.98){\circle*{0.8}} 
\put(  32.50,   56.84){\circle*{0.8}} 
\put(  32.75,   56.70){\circle*{0.8}} 
\put(  33.00,   56.56){\circle*{0.8}} 
\put(  33.25,   56.42){\circle*{0.8}} 
\put(  33.50,   56.28){\circle*{0.8}} 
\put(  33.75,   56.14){\circle*{0.8}} 
\put(  34.00,   56.00){\circle*{0.8}} 
\put(  34.25,   55.86){\circle*{0.8}} 
\put(  34.50,   55.72){\circle*{0.8}} 
\put(  34.75,   55.58){\circle*{0.8}} 
\put(  35.00,   55.45){\circle*{0.8}} 
\put(  35.25,   55.31){\circle*{0.8}} 
\put(  35.50,   55.17){\circle*{0.8}} 
\put(  35.75,   55.03){\circle*{0.8}} 
\put(  36.00,   54.89){\circle*{0.8}} 
\put(  36.25,   54.75){\circle*{0.8}} 
\put(  36.50,   54.61){\circle*{0.8}} 
\put(  36.75,   54.47){\circle*{0.8}} 
\put(  37.00,   54.33){\circle*{0.8}} 
\put(  37.25,   54.19){\circle*{0.8}} 
\put(  37.50,   54.05){\circle*{0.8}} 
\put(  37.75,   53.91){\circle*{0.8}} 
\put(  38.00,   53.77){\circle*{0.8}} 
\put(  38.25,   53.63){\circle*{0.8}} 
\put(  38.50,   53.49){\circle*{0.8}} 
\put(  38.75,   53.35){\circle*{0.8}} 
\put(  39.00,   53.21){\circle*{0.8}} 
\put(  39.25,   53.07){\circle*{0.8}} 
\put(  39.50,   52.93){\circle*{0.8}} 
\put(  39.75,   52.79){\circle*{0.8}} 
\put(  40.00,   52.65){\circle*{0.8}} 
\put(  40.25,   52.51){\circle*{0.8}} 
\put(  40.50,   52.37){\circle*{0.8}} 
\put(  40.75,   52.23){\circle*{0.8}} 
\put(  41.00,   52.09){\circle*{0.8}} 
\put(  41.25,   51.95){\circle*{0.8}} 
\put(  41.50,   51.81){\circle*{0.8}} 
\put(  41.75,   51.67){\circle*{0.8}} 
\put(  42.00,   51.54){\circle*{0.8}} 
\put(  42.25,   51.40){\circle*{0.8}} 
\put(  42.50,   51.26){\circle*{0.8}} 
\put(  42.75,   51.12){\circle*{0.8}} 
\put(  43.00,   50.98){\circle*{0.8}} 
\put(  43.25,   50.84){\circle*{0.8}} 
\put(  43.50,   50.70){\circle*{0.8}} 
\put(  43.75,   50.56){\circle*{0.8}} 
\put(  44.00,   50.42){\circle*{0.8}} 
\put(  44.25,   50.28){\circle*{0.8}} 
\put(  44.50,   50.14){\circle*{0.8}} 
\put(  44.75,   50.00){\circle*{0.8}} 
\put(  45.00,   49.86){\circle*{0.8}} 
\put(  45.25,   49.72){\circle*{0.8}} 
\put(  45.50,   49.58){\circle*{0.8}} 
\put(  45.75,   49.44){\circle*{0.8}} 
\put(  46.00,   49.30){\circle*{0.8}} 
\put(  46.25,   49.16){\circle*{0.8}} 
\put(  46.50,   49.02){\circle*{0.8}} 
\put(  46.75,   48.88){\circle*{0.8}} 
\put(  47.00,   48.74){\circle*{0.8}} 
\put(  47.25,   48.60){\circle*{0.8}} 
\put(  47.50,   48.47){\circle*{0.8}} 
\put(  47.75,   48.33){\circle*{0.8}} 
\put(  48.00,   48.19){\circle*{0.8}} 
\put(  48.25,   48.05){\circle*{0.8}} 
\put(  48.50,   47.91){\circle*{0.8}} 
\put(  48.75,   47.77){\circle*{0.8}} 
\put(  49.00,   47.63){\circle*{0.8}} 
\put(  49.25,   47.49){\circle*{0.8}} 
\put(  49.50,   47.35){\circle*{0.8}} 
\put(  49.75,   47.21){\circle*{0.8}} 
\put(  50.00,   47.07){\circle*{0.8}} 
\put(  50.25,   46.93){\circle*{0.8}} 
\put(  50.50,   46.80){\circle*{0.8}} 
\put(  50.75,   46.66){\circle*{0.8}} 
\put(  51.00,   46.52){\circle*{0.8}} 
\put(  51.25,   46.38){\circle*{0.8}} 
\put(  51.50,   46.24){\circle*{0.8}} 
\put(  51.75,   46.10){\circle*{0.8}} 
\put(  52.00,   45.96){\circle*{0.8}} 
\put(  52.25,   45.82){\circle*{0.8}} 
\put(  52.50,   45.69){\circle*{0.8}} 
\put(  52.75,   45.55){\circle*{0.8}} 
\put(  53.00,   45.41){\circle*{0.8}} 
\put(  53.25,   45.27){\circle*{0.8}} 
\put(  53.50,   45.13){\circle*{0.8}} 
\put(  53.75,   44.99){\circle*{0.8}} 
\put(  54.00,   44.86){\circle*{0.8}} 
\put(  54.25,   44.72){\circle*{0.8}} 
\put(  54.50,   44.58){\circle*{0.8}} 
\put(  54.75,   44.44){\circle*{0.8}} 
\put(  55.00,   44.30){\circle*{0.8}} 
\put(  55.25,   44.16){\circle*{0.8}} 
\put(  55.50,   44.03){\circle*{0.8}} 
\put(  55.75,   43.89){\circle*{0.8}} 
\put(  56.00,   43.75){\circle*{0.8}} 
\put(  56.25,   43.61){\circle*{0.8}} 
\put(  56.50,   43.47){\circle*{0.8}} 
\put(  56.75,   43.34){\circle*{0.8}} 
\put(  57.00,   43.20){\circle*{0.8}} 
\put(  57.25,   43.06){\circle*{0.8}} 
\put(  57.50,   42.92){\circle*{0.8}} 
\put(  57.75,   42.79){\circle*{0.8}} 
\put(  58.00,   42.65){\circle*{0.8}} 
\put(  58.25,   42.51){\circle*{0.8}} 
\put(  58.50,   42.37){\circle*{0.8}} 
\put(  58.75,   42.24){\circle*{0.8}} 
\put(  59.00,   42.10){\circle*{0.8}} 
\put(  59.25,   41.96){\circle*{0.8}} 
\put(  59.50,   41.83){\circle*{0.8}} 
\put(  59.75,   41.69){\circle*{0.8}} 
\put(  60.00,   41.55){\circle*{0.8}} 
\put(  60.25,   41.41){\circle*{0.8}} 
\put(  60.50,   41.28){\circle*{0.8}} 
\put(  60.75,   41.14){\circle*{0.8}} 
\put(  61.00,   41.00){\circle*{0.8}} 
\put(  61.25,   40.87){\circle*{0.8}} 
\put(  61.50,   40.73){\circle*{0.8}} 
\put(  61.75,   40.59){\circle*{0.8}} 
\put(  62.00,   40.46){\circle*{0.8}} 
\put(  62.25,   40.32){\circle*{0.8}} 
\put(  62.50,   40.19){\circle*{0.8}} 
\put(  62.75,   40.05){\circle*{0.8}} 
\put(  63.00,   39.91){\circle*{0.8}} 
\put(  63.25,   39.78){\circle*{0.8}} 
\put(  63.50,   39.64){\circle*{0.8}} 
\put(  63.75,   39.51){\circle*{0.8}} 
\put(  64.00,   39.37){\circle*{0.8}} 
\put(  64.25,   39.24){\circle*{0.8}} 
\put(  64.50,   39.10){\circle*{0.8}} 
\put(  64.75,   38.96){\circle*{0.8}} 
\put(  65.00,   38.83){\circle*{0.8}} 
\put(  65.25,   38.69){\circle*{0.8}} 
\put(  65.50,   38.56){\circle*{0.8}} 
\put(  65.75,   38.42){\circle*{0.8}} 
\put(  66.00,   38.29){\circle*{0.8}} 
\put(  66.25,   38.15){\circle*{0.8}} 
\put(  66.50,   38.02){\circle*{0.8}} 
\put(  66.75,   37.88){\circle*{0.8}} 
\put(  67.00,   37.75){\circle*{0.8}} 
\put(  67.25,   37.61){\circle*{0.8}} 
\put(  67.50,   37.48){\circle*{0.8}} 
\put(  67.75,   37.35){\circle*{0.8}} 
\put(  68.00,   37.21){\circle*{0.8}} 
\put(  68.25,   37.08){\circle*{0.8}} 
\put(  68.50,   36.94){\circle*{0.8}} 
\put(  68.75,   36.81){\circle*{0.8}} 
\put(  69.00,   36.67){\circle*{0.8}} 
\put(  69.25,   36.54){\circle*{0.8}} 
\put(  69.50,   36.41){\circle*{0.8}} 
\put(  69.75,   36.27){\circle*{0.8}} 
\put(  70.00,   36.14){\circle*{0.8}} 
\put(  70.25,   36.01){\circle*{0.8}} 
\put(  70.50,   35.87){\circle*{0.8}} 
\put(  70.75,   35.74){\circle*{0.8}} 
\put(  71.00,   35.61){\circle*{0.8}} 
\put(  71.25,   35.47){\circle*{0.8}} 
\put(  71.50,   35.34){\circle*{0.8}} 
\put(  71.75,   35.21){\circle*{0.8}} 
\put(  72.00,   35.08){\circle*{0.8}} 
\put(  72.25,   34.94){\circle*{0.8}} 
\put(  72.50,   34.81){\circle*{0.8}} 
\put(  72.75,   34.68){\circle*{0.8}} 
\put(  73.00,   34.55){\circle*{0.8}} 
\put(  73.25,   34.41){\circle*{0.8}} 
\put(  73.50,   34.28){\circle*{0.8}} 
\put(  73.75,   34.15){\circle*{0.8}} 
\put(  74.00,   34.02){\circle*{0.8}} 
\put(  74.25,   33.89){\circle*{0.8}} 
\put(  74.50,   33.76){\circle*{0.8}} 
\put(  74.75,   33.62){\circle*{0.8}} 
\put(  75.00,   33.49){\circle*{0.8}} 
\put(  75.25,   33.36){\circle*{0.8}} 
\put(  75.50,   33.23){\circle*{0.8}} 
\put(  75.75,   33.10){\circle*{0.8}} 
\put(  76.00,   32.97){\circle*{0.8}} 
\put(  76.25,   32.84){\circle*{0.8}} 
\put(  76.50,   32.71){\circle*{0.8}} 
\put(  76.75,   32.58){\circle*{0.8}} 
\put(  77.00,   32.45){\circle*{0.8}} 
\put(  77.25,   32.32){\circle*{0.8}} 
\put(  77.50,   32.19){\circle*{0.8}} 
\put(  77.75,   32.06){\circle*{0.8}} 
\put(  78.00,   31.93){\circle*{0.8}} 
\put(  78.25,   31.80){\circle*{0.8}} 
\put(  78.50,   31.67){\circle*{0.8}} 
\put(  78.75,   31.54){\circle*{0.8}} 
\put(  79.00,   31.41){\circle*{0.8}} 
\put(  79.25,   31.28){\circle*{0.8}} 
\put(  79.50,   31.15){\circle*{0.8}} 
\put(  79.75,   31.02){\circle*{0.8}} 
\put(  80.00,   30.89){\circle*{0.8}} 
\put(  80.25,   30.76){\circle*{0.8}} 
\put(  80.50,   30.64){\circle*{0.8}} 
\put(  80.75,   30.51){\circle*{0.8}} 
\put(  81.00,   30.38){\circle*{0.8}} 
\put(  81.25,   30.25){\circle*{0.8}} 
\put(  81.50,   30.12){\circle*{0.8}} 
\put(  81.75,   29.99){\circle*{0.8}} 
\put(  82.00,   29.87){\circle*{0.8}} 
\put(  82.25,   29.74){\circle*{0.8}} 
\put(  82.50,   29.61){\circle*{0.8}} 
\put(  82.75,   29.48){\circle*{0.8}} 
\put(  83.00,   29.36){\circle*{0.8}} 
\put(  83.25,   29.23){\circle*{0.8}} 
\put(  83.50,   29.10){\circle*{0.8}} 
\put(  83.75,   28.98){\circle*{0.8}} 
\put(  84.00,   28.85){\circle*{0.8}} 
\put(  84.25,   28.72){\circle*{0.8}} 
\put(  84.50,   28.60){\circle*{0.8}} 
\put(  84.75,   28.47){\circle*{0.8}} 
\put(  85.00,   28.35){\circle*{0.8}} 
\put(  85.25,   28.22){\circle*{0.8}} 
\put(  85.50,   28.09){\circle*{0.8}} 
\put(  85.75,   27.97){\circle*{0.8}} 
\put(  86.00,   27.84){\circle*{0.8}} 
\put(  86.25,   27.72){\circle*{0.8}} 
\put(  86.50,   27.59){\circle*{0.8}} 
\put(  86.75,   27.47){\circle*{0.8}} 
\put(  87.00,   27.34){\circle*{0.8}} 
\put(  87.25,   27.22){\circle*{0.8}} 
\put(  87.50,   27.09){\circle*{0.8}} 
\put(  87.75,   26.97){\circle*{0.8}} 
\put(  88.00,   26.84){\circle*{0.8}} 
\put(  88.25,   26.72){\circle*{0.8}} 
\put(  88.50,   26.60){\circle*{0.8}} 
\put(  88.75,   26.47){\circle*{0.8}} 
\put(  89.00,   26.35){\circle*{0.8}} 
\put(  89.25,   26.23){\circle*{0.8}} 
\put(  89.50,   26.10){\circle*{0.8}} 
\put(  89.75,   25.98){\circle*{0.8}} 
\put(  90.00,   25.86){\circle*{0.8}} 
\put(  90.25,   25.73){\circle*{0.8}} 
\put(  90.50,   25.61){\circle*{0.8}} 
\put(  90.75,   25.49){\circle*{0.8}} 
\put(  91.00,   25.37){\circle*{0.8}} 
\put(  91.25,   25.24){\circle*{0.8}} 
\put(  91.50,   25.12){\circle*{0.8}} 
\put(  91.75,   25.00){\circle*{0.8}} 
\put(  92.00,   24.88){\circle*{0.8}} 
\put(  92.25,   24.76){\circle*{0.8}} 
\put(  92.50,   24.63){\circle*{0.8}} 
\put(  92.75,   24.51){\circle*{0.8}} 
\put(  93.00,   24.39){\circle*{0.8}} 
\put(  93.25,   24.27){\circle*{0.8}} 
\put(  93.50,   24.15){\circle*{0.8}} 
\put(  93.75,   24.03){\circle*{0.8}} 
\put(  94.00,   23.91){\circle*{0.8}} 
\put(  94.25,   23.79){\circle*{0.8}} 
\put(  94.50,   23.67){\circle*{0.8}} 
\put(  94.75,   23.55){\circle*{0.8}} 
\put(  95.00,   23.43){\circle*{0.8}} 
\put(  95.25,   23.31){\circle*{0.8}} 
\put(  95.50,   23.19){\circle*{0.8}} 
\put(  95.75,   23.07){\circle*{0.8}} 
\put(  96.00,   22.95){\circle*{0.8}} 
\put(  96.25,   22.83){\circle*{0.8}} 
\put(  96.50,   22.71){\circle*{0.8}} 
\put(  96.75,   22.60){\circle*{0.8}} 
\put(  97.00,   22.48){\circle*{0.8}} 
\put(  97.25,   22.36){\circle*{0.8}} 
\put(  97.50,   22.24){\circle*{0.8}} 
\put(  97.75,   22.12){\circle*{0.8}} 
\put(  98.00,   22.01){\circle*{0.8}} 
\put(  98.25,   21.89){\circle*{0.8}} 
\put(  98.50,   21.77){\circle*{0.8}} 
\put(  98.75,   21.65){\circle*{0.8}} 
\put(  99.00,   21.54){\circle*{0.8}} 
\put(  99.25,   21.42){\circle*{0.8}} 
\put(  99.50,   21.30){\circle*{0.8}} 
\put(  99.75,   21.19){\circle*{0.8}} 

\put(   3.96,   98.37){\circle*{1.8}} 
\put(   7.31,   96.56){\circle*{1.8}} 
\put(  11.53,   94.48){\circle*{1.8}} 
\put(  16.11,   92.15){\circle*{1.8}} 
\put(  19.90,   90.20){\circle*{1.8}} 
\put(  23.86,   88.14){\circle*{1.8}} 
\put(  27.82,   85.73){\circle*{1.8}} 
\put(  31.68,   83.42){\circle*{1.8}} 
\put(  35.80,   81.05){\circle*{1.8}} 
\put(  39.97,   78.73){\circle*{1.8}} 
\put(  44.04,   76.19){\circle*{1.8}} 
\put(  47.95,   73.71){\circle*{1.8}} 
\put(  51.87,   71.71){\circle*{1.8}} 
\put(  56.03,   69.01){\circle*{1.8}} 
\put(  59.94,   67.15){\circle*{1.8}} 
\put(  63.94,   64.20){\circle*{1.8}} 
\put(  68.00,   61.47){\circle*{1.8}} 
\put(  71.97,   59.34){\circle*{1.8}} 
\put(  76.00,   57.10){\circle*{1.8}} 
\put(  80.00,   54.43){\circle*{1.8}} 
\put(  83.98,   52.24){\circle*{1.8}} 
\put(  87.99,   49.67){\circle*{1.8}} 
\put(  92.01,   47.14){\circle*{1.8}} 
\put(  96.01,   44.65){\circle*{1.8}} 
\put( 100.00,   42.10){\circle*{1.8}} 

\put(   0.25,  100.21){\circle*{0.8}} 
\put(   0.50,  100.09){\circle*{0.8}} 
\put(   0.75,   99.97){\circle*{0.8}} 
\put(   1.00,   99.84){\circle*{0.8}} 
\put(   1.25,   99.72){\circle*{0.8}} 
\put(   1.50,   99.60){\circle*{0.8}} 
\put(   1.75,   99.48){\circle*{0.8}} 
\put(   2.00,   99.35){\circle*{0.8}} 
\put(   2.25,   99.23){\circle*{0.8}} 
\put(   2.50,   99.11){\circle*{0.8}} 
\put(   2.75,   98.98){\circle*{0.8}} 
\put(   3.00,   98.86){\circle*{0.8}} 
\put(   3.25,   98.73){\circle*{0.8}} 
\put(   3.50,   98.61){\circle*{0.8}} 
\put(   3.75,   98.48){\circle*{0.8}} 
\put(   4.00,   98.36){\circle*{0.8}} 
\put(   4.25,   98.23){\circle*{0.8}} 
\put(   4.50,   98.11){\circle*{0.8}} 
\put(   4.75,   97.98){\circle*{0.8}} 
\put(   5.00,   97.86){\circle*{0.8}} 
\put(   5.25,   97.73){\circle*{0.8}} 
\put(   5.50,   97.61){\circle*{0.8}} 
\put(   5.75,   97.48){\circle*{0.8}} 
\put(   6.00,   97.35){\circle*{0.8}} 
\put(   6.25,   97.23){\circle*{0.8}} 
\put(   6.50,   97.10){\circle*{0.8}} 
\put(   6.75,   96.97){\circle*{0.8}} 
\put(   7.00,   96.85){\circle*{0.8}} 
\put(   7.25,   96.72){\circle*{0.8}} 
\put(   7.50,   96.59){\circle*{0.8}} 
\put(   7.75,   96.46){\circle*{0.8}} 
\put(   8.00,   96.34){\circle*{0.8}} 
\put(   8.25,   96.21){\circle*{0.8}} 
\put(   8.50,   96.08){\circle*{0.8}} 
\put(   8.75,   95.95){\circle*{0.8}} 
\put(   9.00,   95.82){\circle*{0.8}} 
\put(   9.25,   95.69){\circle*{0.8}} 
\put(   9.50,   95.57){\circle*{0.8}} 
\put(   9.75,   95.44){\circle*{0.8}} 
\put(  10.00,   95.31){\circle*{0.8}} 
\put(  10.25,   95.18){\circle*{0.8}} 
\put(  10.50,   95.05){\circle*{0.8}} 
\put(  10.75,   94.92){\circle*{0.8}} 
\put(  11.00,   94.79){\circle*{0.8}} 
\put(  11.25,   94.66){\circle*{0.8}} 
\put(  11.50,   94.53){\circle*{0.8}} 
\put(  11.75,   94.40){\circle*{0.8}} 
\put(  12.00,   94.27){\circle*{0.8}} 
\put(  12.25,   94.14){\circle*{0.8}} 
\put(  12.50,   94.01){\circle*{0.8}} 
\put(  12.75,   93.87){\circle*{0.8}} 
\put(  13.00,   93.74){\circle*{0.8}} 
\put(  13.25,   93.61){\circle*{0.8}} 
\put(  13.50,   93.48){\circle*{0.8}} 
\put(  13.75,   93.35){\circle*{0.8}} 
\put(  14.00,   93.22){\circle*{0.8}} 
\put(  14.25,   93.08){\circle*{0.8}} 
\put(  14.50,   92.95){\circle*{0.8}} 
\put(  14.75,   92.82){\circle*{0.8}} 
\put(  15.00,   92.69){\circle*{0.8}} 
\put(  15.25,   92.55){\circle*{0.8}} 
\put(  15.50,   92.42){\circle*{0.8}} 
\put(  15.75,   92.29){\circle*{0.8}} 
\put(  16.00,   92.16){\circle*{0.8}} 
\put(  16.25,   92.02){\circle*{0.8}} 
\put(  16.50,   91.89){\circle*{0.8}} 
\put(  16.75,   91.75){\circle*{0.8}} 
\put(  17.00,   91.62){\circle*{0.8}} 
\put(  17.25,   91.49){\circle*{0.8}} 
\put(  17.50,   91.35){\circle*{0.8}} 
\put(  17.75,   91.22){\circle*{0.8}} 
\put(  18.00,   91.08){\circle*{0.8}} 
\put(  18.25,   90.95){\circle*{0.8}} 
\put(  18.50,   90.81){\circle*{0.8}} 
\put(  18.75,   90.68){\circle*{0.8}} 
\put(  19.00,   90.54){\circle*{0.8}} 
\put(  19.25,   90.41){\circle*{0.8}} 
\put(  19.50,   90.27){\circle*{0.8}} 
\put(  19.75,   90.14){\circle*{0.8}} 
\put(  20.00,   90.00){\circle*{0.8}} 
\put(  20.25,   89.87){\circle*{0.8}} 
\put(  20.50,   89.73){\circle*{0.8}} 
\put(  20.75,   89.59){\circle*{0.8}} 
\put(  21.00,   89.46){\circle*{0.8}} 
\put(  21.25,   89.32){\circle*{0.8}} 
\put(  21.50,   89.18){\circle*{0.8}} 
\put(  21.75,   89.05){\circle*{0.8}} 
\put(  22.00,   88.91){\circle*{0.8}} 
\put(  22.25,   88.77){\circle*{0.8}} 
\put(  22.50,   88.64){\circle*{0.8}} 
\put(  22.75,   88.50){\circle*{0.8}} 
\put(  23.00,   88.36){\circle*{0.8}} 
\put(  23.25,   88.22){\circle*{0.8}} 
\put(  23.50,   88.09){\circle*{0.8}} 
\put(  23.75,   87.95){\circle*{0.8}} 
\put(  24.00,   87.81){\circle*{0.8}} 
\put(  24.25,   87.67){\circle*{0.8}} 
\put(  24.50,   87.53){\circle*{0.8}} 
\put(  24.75,   87.39){\circle*{0.8}} 
\put(  25.00,   87.25){\circle*{0.8}} 
\put(  25.25,   87.12){\circle*{0.8}} 
\put(  25.50,   86.98){\circle*{0.8}} 
\put(  25.75,   86.84){\circle*{0.8}} 
\put(  26.00,   86.70){\circle*{0.8}} 
\put(  26.25,   86.56){\circle*{0.8}} 
\put(  26.50,   86.42){\circle*{0.8}} 
\put(  26.75,   86.28){\circle*{0.8}} 
\put(  27.00,   86.14){\circle*{0.8}} 
\put(  27.25,   86.00){\circle*{0.8}} 
\put(  27.50,   85.86){\circle*{0.8}} 
\put(  27.75,   85.72){\circle*{0.8}} 
\put(  28.00,   85.58){\circle*{0.8}} 
\put(  28.25,   85.44){\circle*{0.8}} 
\put(  28.50,   85.30){\circle*{0.8}} 
\put(  28.75,   85.16){\circle*{0.8}} 
\put(  29.00,   85.02){\circle*{0.8}} 
\put(  29.25,   84.87){\circle*{0.8}} 
\put(  29.50,   84.73){\circle*{0.8}} 
\put(  29.75,   84.59){\circle*{0.8}} 
\put(  30.00,   84.45){\circle*{0.8}} 
\put(  30.25,   84.31){\circle*{0.8}} 
\put(  30.50,   84.17){\circle*{0.8}} 
\put(  30.75,   84.03){\circle*{0.8}} 
\put(  31.00,   83.88){\circle*{0.8}} 
\put(  31.25,   83.74){\circle*{0.8}} 
\put(  31.50,   83.60){\circle*{0.8}} 
\put(  31.75,   83.46){\circle*{0.8}} 
\put(  32.00,   83.31){\circle*{0.8}} 
\put(  32.25,   83.17){\circle*{0.8}} 
\put(  32.50,   83.03){\circle*{0.8}} 
\put(  32.75,   82.89){\circle*{0.8}} 
\put(  33.00,   82.74){\circle*{0.8}} 
\put(  33.25,   82.60){\circle*{0.8}} 
\put(  33.50,   82.46){\circle*{0.8}} 
\put(  33.75,   82.31){\circle*{0.8}} 
\put(  34.00,   82.17){\circle*{0.8}} 
\put(  34.25,   82.03){\circle*{0.8}} 
\put(  34.50,   81.88){\circle*{0.8}} 
\put(  34.75,   81.74){\circle*{0.8}} 
\put(  35.00,   81.59){\circle*{0.8}} 
\put(  35.25,   81.45){\circle*{0.8}} 
\put(  35.50,   81.31){\circle*{0.8}} 
\put(  35.75,   81.16){\circle*{0.8}} 
\put(  36.00,   81.02){\circle*{0.8}} 
\put(  36.25,   80.87){\circle*{0.8}} 
\put(  36.50,   80.73){\circle*{0.8}} 
\put(  36.75,   80.58){\circle*{0.8}} 
\put(  37.00,   80.44){\circle*{0.8}} 
\put(  37.25,   80.29){\circle*{0.8}} 
\put(  37.50,   80.15){\circle*{0.8}} 
\put(  37.75,   80.00){\circle*{0.8}} 
\put(  38.00,   79.86){\circle*{0.8}} 
\put(  38.25,   79.71){\circle*{0.8}} 
\put(  38.50,   79.57){\circle*{0.8}} 
\put(  38.75,   79.42){\circle*{0.8}} 
\put(  39.00,   79.27){\circle*{0.8}} 
\put(  39.25,   79.13){\circle*{0.8}} 
\put(  39.50,   78.98){\circle*{0.8}} 
\put(  39.75,   78.84){\circle*{0.8}} 
\put(  40.00,   78.69){\circle*{0.8}} 
\put(  40.25,   78.54){\circle*{0.8}} 
\put(  40.50,   78.40){\circle*{0.8}} 
\put(  40.75,   78.25){\circle*{0.8}} 
\put(  41.00,   78.10){\circle*{0.8}} 
\put(  41.25,   77.96){\circle*{0.8}} 
\put(  41.50,   77.81){\circle*{0.8}} 
\put(  41.75,   77.66){\circle*{0.8}} 
\put(  42.00,   77.52){\circle*{0.8}} 
\put(  42.25,   77.37){\circle*{0.8}} 
\put(  42.50,   77.22){\circle*{0.8}} 
\put(  42.75,   77.07){\circle*{0.8}} 
\put(  43.00,   76.93){\circle*{0.8}} 
\put(  43.25,   76.78){\circle*{0.8}} 
\put(  43.50,   76.63){\circle*{0.8}} 
\put(  43.75,   76.48){\circle*{0.8}} 
\put(  44.00,   76.34){\circle*{0.8}} 
\put(  44.25,   76.19){\circle*{0.8}} 
\put(  44.50,   76.04){\circle*{0.8}} 
\put(  44.75,   75.89){\circle*{0.8}} 
\put(  45.00,   75.74){\circle*{0.8}} 
\put(  45.25,   75.60){\circle*{0.8}} 
\put(  45.50,   75.45){\circle*{0.8}} 
\put(  45.75,   75.30){\circle*{0.8}} 
\put(  46.00,   75.15){\circle*{0.8}} 
\put(  46.25,   75.00){\circle*{0.8}} 
\put(  46.50,   74.85){\circle*{0.8}} 
\put(  46.75,   74.70){\circle*{0.8}} 
\put(  47.00,   74.56){\circle*{0.8}} 
\put(  47.25,   74.41){\circle*{0.8}} 
\put(  47.50,   74.26){\circle*{0.8}} 
\put(  47.75,   74.11){\circle*{0.8}} 
\put(  48.00,   73.96){\circle*{0.8}} 
\put(  48.25,   73.81){\circle*{0.8}} 
\put(  48.50,   73.66){\circle*{0.8}} 
\put(  48.75,   73.51){\circle*{0.8}} 
\put(  49.00,   73.36){\circle*{0.8}} 
\put(  49.25,   73.21){\circle*{0.8}} 
\put(  49.50,   73.06){\circle*{0.8}} 
\put(  49.75,   72.91){\circle*{0.8}} 
\put(  50.00,   72.76){\circle*{0.8}} 
\put(  50.25,   72.61){\circle*{0.8}} 
\put(  50.50,   72.46){\circle*{0.8}} 
\put(  50.75,   72.31){\circle*{0.8}} 
\put(  51.00,   72.16){\circle*{0.8}} 
\put(  51.25,   72.01){\circle*{0.8}} 
\put(  51.50,   71.86){\circle*{0.8}} 
\put(  51.75,   71.71){\circle*{0.8}} 
\put(  52.00,   71.56){\circle*{0.8}} 
\put(  52.25,   71.41){\circle*{0.8}} 
\put(  52.50,   71.26){\circle*{0.8}} 
\put(  52.75,   71.11){\circle*{0.8}} 
\put(  53.00,   70.96){\circle*{0.8}} 
\put(  53.25,   70.81){\circle*{0.8}} 
\put(  53.50,   70.66){\circle*{0.8}} 
\put(  53.75,   70.51){\circle*{0.8}} 
\put(  54.00,   70.35){\circle*{0.8}} 
\put(  54.25,   70.20){\circle*{0.8}} 
\put(  54.50,   70.05){\circle*{0.8}} 
\put(  54.75,   69.90){\circle*{0.8}} 
\put(  55.00,   69.75){\circle*{0.8}} 
\put(  55.25,   69.60){\circle*{0.8}} 
\put(  55.50,   69.45){\circle*{0.8}} 
\put(  55.75,   69.30){\circle*{0.8}} 
\put(  56.00,   69.14){\circle*{0.8}} 
\put(  56.25,   68.99){\circle*{0.8}} 
\put(  56.50,   68.84){\circle*{0.8}} 
\put(  56.75,   68.69){\circle*{0.8}} 
\put(  57.00,   68.54){\circle*{0.8}} 
\put(  57.25,   68.39){\circle*{0.8}} 
\put(  57.50,   68.23){\circle*{0.8}} 
\put(  57.75,   68.08){\circle*{0.8}} 
\put(  58.00,   67.93){\circle*{0.8}} 
\put(  58.25,   67.78){\circle*{0.8}} 
\put(  58.50,   67.63){\circle*{0.8}} 
\put(  58.75,   67.47){\circle*{0.8}} 
\put(  59.00,   67.32){\circle*{0.8}} 
\put(  59.25,   67.17){\circle*{0.8}} 
\put(  59.50,   67.02){\circle*{0.8}} 
\put(  59.75,   66.86){\circle*{0.8}} 
\put(  60.00,   66.71){\circle*{0.8}} 
\put(  60.25,   66.56){\circle*{0.8}} 
\put(  60.50,   66.41){\circle*{0.8}} 
\put(  60.75,   66.26){\circle*{0.8}} 
\put(  61.00,   66.10){\circle*{0.8}} 
\put(  61.25,   65.95){\circle*{0.8}} 
\put(  61.50,   65.80){\circle*{0.8}} 
\put(  61.75,   65.64){\circle*{0.8}} 
\put(  62.00,   65.49){\circle*{0.8}} 
\put(  62.25,   65.34){\circle*{0.8}} 
\put(  62.50,   65.19){\circle*{0.8}} 
\put(  62.75,   65.03){\circle*{0.8}} 
\put(  63.00,   64.88){\circle*{0.8}} 
\put(  63.25,   64.73){\circle*{0.8}} 
\put(  63.50,   64.58){\circle*{0.8}} 
\put(  63.75,   64.42){\circle*{0.8}} 
\put(  64.00,   64.27){\circle*{0.8}} 
\put(  64.25,   64.12){\circle*{0.8}} 
\put(  64.50,   63.96){\circle*{0.8}} 
\put(  64.75,   63.81){\circle*{0.8}} 
\put(  65.00,   63.66){\circle*{0.8}} 
\put(  65.25,   63.50){\circle*{0.8}} 
\put(  65.50,   63.35){\circle*{0.8}} 
\put(  65.75,   63.20){\circle*{0.8}} 
\put(  66.00,   63.04){\circle*{0.8}} 
\put(  66.25,   62.89){\circle*{0.8}} 
\put(  66.50,   62.74){\circle*{0.8}} 
\put(  66.75,   62.58){\circle*{0.8}} 
\put(  67.00,   62.43){\circle*{0.8}} 
\put(  67.25,   62.28){\circle*{0.8}} 
\put(  67.50,   62.12){\circle*{0.8}} 
\put(  67.75,   61.97){\circle*{0.8}} 
\put(  68.00,   61.82){\circle*{0.8}} 
\put(  68.25,   61.66){\circle*{0.8}} 
\put(  68.50,   61.51){\circle*{0.8}} 
\put(  68.75,   61.36){\circle*{0.8}} 
\put(  69.00,   61.20){\circle*{0.8}} 
\put(  69.25,   61.05){\circle*{0.8}} 
\put(  69.50,   60.90){\circle*{0.8}} 
\put(  69.75,   60.74){\circle*{0.8}} 
\put(  70.00,   60.59){\circle*{0.8}} 
\put(  70.25,   60.44){\circle*{0.8}} 
\put(  70.50,   60.28){\circle*{0.8}} 
\put(  70.75,   60.13){\circle*{0.8}} 
\put(  71.00,   59.98){\circle*{0.8}} 
\put(  71.25,   59.82){\circle*{0.8}} 
\put(  71.50,   59.67){\circle*{0.8}} 
\put(  71.75,   59.51){\circle*{0.8}} 
\put(  72.00,   59.36){\circle*{0.8}} 
\put(  72.25,   59.21){\circle*{0.8}} 
\put(  72.50,   59.05){\circle*{0.8}} 
\put(  72.75,   58.90){\circle*{0.8}} 
\put(  73.00,   58.75){\circle*{0.8}} 
\put(  73.25,   58.59){\circle*{0.8}} 
\put(  73.50,   58.44){\circle*{0.8}} 
\put(  73.75,   58.28){\circle*{0.8}} 
\put(  74.00,   58.13){\circle*{0.8}} 
\put(  74.25,   57.98){\circle*{0.8}} 
\put(  74.50,   57.82){\circle*{0.8}} 
\put(  74.75,   57.67){\circle*{0.8}} 
\put(  75.00,   57.52){\circle*{0.8}} 
\put(  75.25,   57.36){\circle*{0.8}} 
\put(  75.50,   57.21){\circle*{0.8}} 
\put(  75.75,   57.06){\circle*{0.8}} 
\put(  76.00,   56.90){\circle*{0.8}} 
\put(  76.25,   56.75){\circle*{0.8}} 
\put(  76.50,   56.59){\circle*{0.8}} 
\put(  76.75,   56.44){\circle*{0.8}} 
\put(  77.00,   56.29){\circle*{0.8}} 
\put(  77.25,   56.13){\circle*{0.8}} 
\put(  77.50,   55.98){\circle*{0.8}} 
\put(  77.75,   55.83){\circle*{0.8}} 
\put(  78.00,   55.67){\circle*{0.8}} 
\put(  78.25,   55.52){\circle*{0.8}} 
\put(  78.50,   55.37){\circle*{0.8}} 
\put(  78.75,   55.21){\circle*{0.8}} 
\put(  79.00,   55.06){\circle*{0.8}} 
\put(  79.25,   54.90){\circle*{0.8}} 
\put(  79.50,   54.75){\circle*{0.8}} 
\put(  79.75,   54.60){\circle*{0.8}} 
\put(  80.00,   54.44){\circle*{0.8}} 
\put(  80.25,   54.29){\circle*{0.8}} 
\put(  80.50,   54.14){\circle*{0.8}} 
\put(  80.75,   53.98){\circle*{0.8}} 
\put(  81.00,   53.83){\circle*{0.8}} 
\put(  81.25,   53.68){\circle*{0.8}} 
\put(  81.50,   53.52){\circle*{0.8}} 
\put(  81.75,   53.37){\circle*{0.8}} 
\put(  82.00,   53.22){\circle*{0.8}} 
\put(  82.25,   53.06){\circle*{0.8}} 
\put(  82.50,   52.91){\circle*{0.8}} 
\put(  82.75,   52.76){\circle*{0.8}} 
\put(  83.00,   52.60){\circle*{0.8}} 
\put(  83.25,   52.45){\circle*{0.8}} 
\put(  83.50,   52.30){\circle*{0.8}} 
\put(  83.75,   52.14){\circle*{0.8}} 
\put(  84.00,   51.99){\circle*{0.8}} 
\put(  84.25,   51.84){\circle*{0.8}} 
\put(  84.50,   51.68){\circle*{0.8}} 
\put(  84.75,   51.53){\circle*{0.8}} 
\put(  85.00,   51.38){\circle*{0.8}} 
\put(  85.25,   51.23){\circle*{0.8}} 
\put(  85.50,   51.07){\circle*{0.8}} 
\put(  85.75,   50.92){\circle*{0.8}} 
\put(  86.00,   50.77){\circle*{0.8}} 
\put(  86.25,   50.61){\circle*{0.8}} 
\put(  86.50,   50.46){\circle*{0.8}} 
\put(  86.75,   50.31){\circle*{0.8}} 
\put(  87.00,   50.16){\circle*{0.8}} 
\put(  87.25,   50.00){\circle*{0.8}} 
\put(  87.50,   49.85){\circle*{0.8}} 
\put(  87.75,   49.70){\circle*{0.8}} 
\put(  88.00,   49.55){\circle*{0.8}} 
\put(  88.25,   49.39){\circle*{0.8}} 
\put(  88.50,   49.24){\circle*{0.8}} 
\put(  88.75,   49.09){\circle*{0.8}} 
\put(  89.00,   48.94){\circle*{0.8}} 
\put(  89.25,   48.78){\circle*{0.8}} 
\put(  89.50,   48.63){\circle*{0.8}} 
\put(  89.75,   48.48){\circle*{0.8}} 
\put(  90.00,   48.33){\circle*{0.8}} 
\put(  90.25,   48.18){\circle*{0.8}} 
\put(  90.50,   48.02){\circle*{0.8}} 
\put(  90.75,   47.87){\circle*{0.8}} 
\put(  91.00,   47.72){\circle*{0.8}} 
\put(  91.25,   47.57){\circle*{0.8}} 
\put(  91.50,   47.42){\circle*{0.8}} 
\put(  91.75,   47.26){\circle*{0.8}} 
\put(  92.00,   47.11){\circle*{0.8}} 
\put(  92.25,   46.96){\circle*{0.8}} 
\put(  92.50,   46.81){\circle*{0.8}} 
\put(  92.75,   46.66){\circle*{0.8}} 
\put(  93.00,   46.51){\circle*{0.8}} 
\put(  93.25,   46.35){\circle*{0.8}} 
\put(  93.50,   46.20){\circle*{0.8}} 
\put(  93.75,   46.05){\circle*{0.8}} 
\put(  94.00,   45.90){\circle*{0.8}} 
\put(  94.25,   45.75){\circle*{0.8}} 
\put(  94.50,   45.60){\circle*{0.8}} 
\put(  94.75,   45.45){\circle*{0.8}} 
\put(  95.00,   45.30){\circle*{0.8}} 
\put(  95.25,   45.14){\circle*{0.8}} 
\put(  95.50,   44.99){\circle*{0.8}} 
\put(  95.75,   44.84){\circle*{0.8}} 
\put(  96.00,   44.69){\circle*{0.8}} 
\put(  96.25,   44.54){\circle*{0.8}} 
\put(  96.50,   44.39){\circle*{0.8}} 
\put(  96.75,   44.24){\circle*{0.8}} 
\put(  97.00,   44.09){\circle*{0.8}} 
\put(  97.25,   43.94){\circle*{0.8}} 
\put(  97.50,   43.79){\circle*{0.8}} 
\put(  97.75,   43.64){\circle*{0.8}} 
\put(  98.00,   43.49){\circle*{0.8}} 
\put(  98.25,   43.34){\circle*{0.8}} 
\put(  98.50,   43.19){\circle*{0.8}} 
\put(  98.75,   43.04){\circle*{0.8}} 
\put(  99.00,   42.89){\circle*{0.8}} 
\put(  99.25,   42.74){\circle*{0.8}} 
\put(  99.50,   42.59){\circle*{0.8}} 
\put(  99.75,   42.44){\circle*{0.8}} 

\put(   1.67,   79.92){$\triangle$} 
\put(   7.50,   77.21){$\triangle$} 
\put(  11.46,   75.34){$\triangle$} 
\put(  14.81,   73.64){$\triangle$} 
\put(  18.60,   71.61){$\triangle$} 
\put(  22.56,   69.40){$\triangle$} 
\put(  26.52,   67.44){$\triangle$} 
\put(  30.87,   65.07){$\triangle$} 
\put(  34.91,   62.83){$\triangle$} 
\put(  38.67,   60.93){$\triangle$} 
\put(  42.74,   58.51){$\triangle$} 
\put(  46.65,   56.44){$\triangle$} 
\put(  50.77,   54.14){$\triangle$} 
\put(  54.73,   51.92){$\triangle$} 
\put(  58.77,   49.62){$\triangle$} 
\put(  62.75,   47.45){$\triangle$} 
\put(  66.69,   45.11){$\triangle$} 
\put(  70.75,   42.98){$\triangle$} 
\put(  74.69,   40.73){$\triangle$} 
\put(  78.69,   38.44){$\triangle$} 
\put(  82.72,   36.13){$\triangle$} 
\put(  86.72,   33.66){$\triangle$} 
\put(  90.71,   31.45){$\triangle$} 
\put(  94.71,   29.01){$\triangle$} 
\put(  98.70,   26.73){$\triangle$} 

\put(   0.25,   82.23){\circle*{0.8}} 
\put(   0.50,   82.12){\circle*{0.8}} 
\put(   0.75,   82.01){\circle*{0.8}} 
\put(   1.00,   81.90){\circle*{0.8}} 
\put(   1.25,   81.79){\circle*{0.8}} 
\put(   1.50,   81.68){\circle*{0.8}} 
\put(   1.75,   81.57){\circle*{0.8}} 
\put(   2.00,   81.46){\circle*{0.8}} 
\put(   2.25,   81.35){\circle*{0.8}} 
\put(   2.50,   81.23){\circle*{0.8}} 
\put(   2.75,   81.12){\circle*{0.8}} 
\put(   3.00,   81.01){\circle*{0.8}} 
\put(   3.25,   80.90){\circle*{0.8}} 
\put(   3.50,   80.79){\circle*{0.8}} 
\put(   3.75,   80.67){\circle*{0.8}} 
\put(   4.00,   80.56){\circle*{0.8}} 
\put(   4.25,   80.45){\circle*{0.8}} 
\put(   4.50,   80.34){\circle*{0.8}} 
\put(   4.75,   80.22){\circle*{0.8}} 
\put(   5.00,   80.11){\circle*{0.8}} 
\put(   5.25,   80.00){\circle*{0.8}} 
\put(   5.50,   79.88){\circle*{0.8}} 
\put(   5.75,   79.77){\circle*{0.8}} 
\put(   6.00,   79.65){\circle*{0.8}} 
\put(   6.25,   79.54){\circle*{0.8}} 
\put(   6.50,   79.42){\circle*{0.8}} 
\put(   6.75,   79.31){\circle*{0.8}} 
\put(   7.00,   79.19){\circle*{0.8}} 
\put(   7.25,   79.08){\circle*{0.8}} 
\put(   7.50,   78.96){\circle*{0.8}} 
\put(   7.75,   78.85){\circle*{0.8}} 
\put(   8.00,   78.73){\circle*{0.8}} 
\put(   8.25,   78.61){\circle*{0.8}} 
\put(   8.50,   78.50){\circle*{0.8}} 
\put(   8.75,   78.38){\circle*{0.8}} 
\put(   9.00,   78.26){\circle*{0.8}} 
\put(   9.25,   78.15){\circle*{0.8}} 
\put(   9.50,   78.03){\circle*{0.8}} 
\put(   9.75,   77.91){\circle*{0.8}} 
\put(  10.00,   77.79){\circle*{0.8}} 
\put(  10.25,   77.67){\circle*{0.8}} 
\put(  10.50,   77.56){\circle*{0.8}} 
\put(  10.75,   77.44){\circle*{0.8}} 
\put(  11.00,   77.32){\circle*{0.8}} 
\put(  11.25,   77.20){\circle*{0.8}} 
\put(  11.50,   77.08){\circle*{0.8}} 
\put(  11.75,   76.96){\circle*{0.8}} 
\put(  12.00,   76.84){\circle*{0.8}} 
\put(  12.25,   76.72){\circle*{0.8}} 
\put(  12.50,   76.60){\circle*{0.8}} 
\put(  12.75,   76.48){\circle*{0.8}} 
\put(  13.00,   76.36){\circle*{0.8}} 
\put(  13.25,   76.24){\circle*{0.8}} 
\put(  13.50,   76.12){\circle*{0.8}} 
\put(  13.75,   76.00){\circle*{0.8}} 
\put(  14.00,   75.88){\circle*{0.8}} 
\put(  14.25,   75.75){\circle*{0.8}} 
\put(  14.50,   75.63){\circle*{0.8}} 
\put(  14.75,   75.51){\circle*{0.8}} 
\put(  15.00,   75.39){\circle*{0.8}} 
\put(  15.25,   75.27){\circle*{0.8}} 
\put(  15.50,   75.14){\circle*{0.8}} 
\put(  15.75,   75.02){\circle*{0.8}} 
\put(  16.00,   74.90){\circle*{0.8}} 
\put(  16.25,   74.78){\circle*{0.8}} 
\put(  16.50,   74.65){\circle*{0.8}} 
\put(  16.75,   74.53){\circle*{0.8}} 
\put(  17.00,   74.40){\circle*{0.8}} 
\put(  17.25,   74.28){\circle*{0.8}} 
\put(  17.50,   74.16){\circle*{0.8}} 
\put(  17.75,   74.03){\circle*{0.8}} 
\put(  18.00,   73.91){\circle*{0.8}} 
\put(  18.25,   73.78){\circle*{0.8}} 
\put(  18.50,   73.66){\circle*{0.8}} 
\put(  18.75,   73.53){\circle*{0.8}} 
\put(  19.00,   73.41){\circle*{0.8}} 
\put(  19.25,   73.28){\circle*{0.8}} 
\put(  19.50,   73.16){\circle*{0.8}} 
\put(  19.75,   73.03){\circle*{0.8}} 
\put(  20.00,   72.90){\circle*{0.8}} 
\put(  20.25,   72.78){\circle*{0.8}} 
\put(  20.50,   72.65){\circle*{0.8}} 
\put(  20.75,   72.53){\circle*{0.8}} 
\put(  21.00,   72.40){\circle*{0.8}} 
\put(  21.25,   72.27){\circle*{0.8}} 
\put(  21.50,   72.14){\circle*{0.8}} 
\put(  21.75,   72.02){\circle*{0.8}} 
\put(  22.00,   71.89){\circle*{0.8}} 
\put(  22.25,   71.76){\circle*{0.8}} 
\put(  22.50,   71.63){\circle*{0.8}} 
\put(  22.75,   71.51){\circle*{0.8}} 
\put(  23.00,   71.38){\circle*{0.8}} 
\put(  23.25,   71.25){\circle*{0.8}} 
\put(  23.50,   71.12){\circle*{0.8}} 
\put(  23.75,   70.99){\circle*{0.8}} 
\put(  24.00,   70.86){\circle*{0.8}} 
\put(  24.25,   70.73){\circle*{0.8}} 
\put(  24.50,   70.61){\circle*{0.8}} 
\put(  24.75,   70.48){\circle*{0.8}} 
\put(  25.00,   70.35){\circle*{0.8}} 
\put(  25.25,   70.22){\circle*{0.8}} 
\put(  25.50,   70.09){\circle*{0.8}} 
\put(  25.75,   69.96){\circle*{0.8}} 
\put(  26.00,   69.83){\circle*{0.8}} 
\put(  26.25,   69.70){\circle*{0.8}} 
\put(  26.50,   69.57){\circle*{0.8}} 
\put(  26.75,   69.43){\circle*{0.8}} 
\put(  27.00,   69.30){\circle*{0.8}} 
\put(  27.25,   69.17){\circle*{0.8}} 
\put(  27.50,   69.04){\circle*{0.8}} 
\put(  27.75,   68.91){\circle*{0.8}} 
\put(  28.00,   68.78){\circle*{0.8}} 
\put(  28.25,   68.65){\circle*{0.8}} 
\put(  28.50,   68.51){\circle*{0.8}} 
\put(  28.75,   68.38){\circle*{0.8}} 
\put(  29.00,   68.25){\circle*{0.8}} 
\put(  29.25,   68.12){\circle*{0.8}} 
\put(  29.50,   67.98){\circle*{0.8}} 
\put(  29.75,   67.85){\circle*{0.8}} 
\put(  30.00,   67.72){\circle*{0.8}} 
\put(  30.25,   67.59){\circle*{0.8}} 
\put(  30.50,   67.45){\circle*{0.8}} 
\put(  30.75,   67.32){\circle*{0.8}} 
\put(  31.00,   67.19){\circle*{0.8}} 
\put(  31.25,   67.05){\circle*{0.8}} 
\put(  31.50,   66.92){\circle*{0.8}} 
\put(  31.75,   66.78){\circle*{0.8}} 
\put(  32.00,   66.65){\circle*{0.8}} 
\put(  32.25,   66.52){\circle*{0.8}} 
\put(  32.50,   66.38){\circle*{0.8}} 
\put(  32.75,   66.25){\circle*{0.8}} 
\put(  33.00,   66.11){\circle*{0.8}} 
\put(  33.25,   65.98){\circle*{0.8}} 
\put(  33.50,   65.84){\circle*{0.8}} 
\put(  33.75,   65.71){\circle*{0.8}} 
\put(  34.00,   65.57){\circle*{0.8}} 
\put(  34.25,   65.44){\circle*{0.8}} 
\put(  34.50,   65.30){\circle*{0.8}} 
\put(  34.75,   65.17){\circle*{0.8}} 
\put(  35.00,   65.03){\circle*{0.8}} 
\put(  35.25,   64.89){\circle*{0.8}} 
\put(  35.50,   64.76){\circle*{0.8}} 
\put(  35.75,   64.62){\circle*{0.8}} 
\put(  36.00,   64.49){\circle*{0.8}} 
\put(  36.25,   64.35){\circle*{0.8}} 
\put(  36.50,   64.21){\circle*{0.8}} 
\put(  36.75,   64.08){\circle*{0.8}} 
\put(  37.00,   63.94){\circle*{0.8}} 
\put(  37.25,   63.80){\circle*{0.8}} 
\put(  37.50,   63.67){\circle*{0.8}} 
\put(  37.75,   63.53){\circle*{0.8}} 
\put(  38.00,   63.39){\circle*{0.8}} 
\put(  38.25,   63.25){\circle*{0.8}} 
\put(  38.50,   63.12){\circle*{0.8}} 
\put(  38.75,   62.98){\circle*{0.8}} 
\put(  39.00,   62.84){\circle*{0.8}} 
\put(  39.25,   62.70){\circle*{0.8}} 
\put(  39.50,   62.56){\circle*{0.8}} 
\put(  39.75,   62.43){\circle*{0.8}} 
\put(  40.00,   62.29){\circle*{0.8}} 
\put(  40.25,   62.15){\circle*{0.8}} 
\put(  40.50,   62.01){\circle*{0.8}} 
\put(  40.75,   61.87){\circle*{0.8}} 
\put(  41.00,   61.73){\circle*{0.8}} 
\put(  41.25,   61.59){\circle*{0.8}} 
\put(  41.50,   61.46){\circle*{0.8}} 
\put(  41.75,   61.32){\circle*{0.8}} 
\put(  42.00,   61.18){\circle*{0.8}} 
\put(  42.25,   61.04){\circle*{0.8}} 
\put(  42.50,   60.90){\circle*{0.8}} 
\put(  42.75,   60.76){\circle*{0.8}} 
\put(  43.00,   60.62){\circle*{0.8}} 
\put(  43.25,   60.48){\circle*{0.8}} 
\put(  43.50,   60.34){\circle*{0.8}} 
\put(  43.75,   60.20){\circle*{0.8}} 
\put(  44.00,   60.06){\circle*{0.8}} 
\put(  44.25,   59.92){\circle*{0.8}} 
\put(  44.50,   59.78){\circle*{0.8}} 
\put(  44.75,   59.64){\circle*{0.8}} 
\put(  45.00,   59.50){\circle*{0.8}} 
\put(  45.25,   59.36){\circle*{0.8}} 
\put(  45.50,   59.22){\circle*{0.8}} 
\put(  45.75,   59.08){\circle*{0.8}} 
\put(  46.00,   58.94){\circle*{0.8}} 
\put(  46.25,   58.80){\circle*{0.8}} 
\put(  46.50,   58.66){\circle*{0.8}} 
\put(  46.75,   58.51){\circle*{0.8}} 
\put(  47.00,   58.37){\circle*{0.8}} 
\put(  47.25,   58.23){\circle*{0.8}} 
\put(  47.50,   58.09){\circle*{0.8}} 
\put(  47.75,   57.95){\circle*{0.8}} 
\put(  48.00,   57.81){\circle*{0.8}} 
\put(  48.25,   57.67){\circle*{0.8}} 
\put(  48.50,   57.53){\circle*{0.8}} 
\put(  48.75,   57.38){\circle*{0.8}} 
\put(  49.00,   57.24){\circle*{0.8}} 
\put(  49.25,   57.10){\circle*{0.8}} 
\put(  49.50,   56.96){\circle*{0.8}} 
\put(  49.75,   56.82){\circle*{0.8}} 
\put(  50.00,   56.67){\circle*{0.8}} 
\put(  50.25,   56.53){\circle*{0.8}} 
\put(  50.50,   56.39){\circle*{0.8}} 
\put(  50.75,   56.25){\circle*{0.8}} 
\put(  51.00,   56.11){\circle*{0.8}} 
\put(  51.25,   55.96){\circle*{0.8}} 
\put(  51.50,   55.82){\circle*{0.8}} 
\put(  51.75,   55.68){\circle*{0.8}} 
\put(  52.00,   55.54){\circle*{0.8}} 
\put(  52.25,   55.39){\circle*{0.8}} 
\put(  52.50,   55.25){\circle*{0.8}} 
\put(  52.75,   55.11){\circle*{0.8}} 
\put(  53.00,   54.96){\circle*{0.8}} 
\put(  53.25,   54.82){\circle*{0.8}} 
\put(  53.50,   54.68){\circle*{0.8}} 
\put(  53.75,   54.54){\circle*{0.8}} 
\put(  54.00,   54.39){\circle*{0.8}} 
\put(  54.25,   54.25){\circle*{0.8}} 
\put(  54.50,   54.11){\circle*{0.8}} 
\put(  54.75,   53.96){\circle*{0.8}} 
\put(  55.00,   53.82){\circle*{0.8}} 
\put(  55.25,   53.68){\circle*{0.8}} 
\put(  55.50,   53.53){\circle*{0.8}} 
\put(  55.75,   53.39){\circle*{0.8}} 
\put(  56.00,   53.25){\circle*{0.8}} 
\put(  56.25,   53.10){\circle*{0.8}} 
\put(  56.50,   52.96){\circle*{0.8}} 
\put(  56.75,   52.82){\circle*{0.8}} 
\put(  57.00,   52.67){\circle*{0.8}} 
\put(  57.25,   52.53){\circle*{0.8}} 
\put(  57.50,   52.39){\circle*{0.8}} 
\put(  57.75,   52.24){\circle*{0.8}} 
\put(  58.00,   52.10){\circle*{0.8}} 
\put(  58.25,   51.95){\circle*{0.8}} 
\put(  58.50,   51.81){\circle*{0.8}} 
\put(  58.75,   51.67){\circle*{0.8}} 
\put(  59.00,   51.52){\circle*{0.8}} 
\put(  59.25,   51.38){\circle*{0.8}} 
\put(  59.50,   51.24){\circle*{0.8}} 
\put(  59.75,   51.09){\circle*{0.8}} 
\put(  60.00,   50.95){\circle*{0.8}} 
\put(  60.25,   50.80){\circle*{0.8}} 
\put(  60.50,   50.66){\circle*{0.8}} 
\put(  60.75,   50.52){\circle*{0.8}} 
\put(  61.00,   50.37){\circle*{0.8}} 
\put(  61.25,   50.23){\circle*{0.8}} 
\put(  61.50,   50.08){\circle*{0.8}} 
\put(  61.75,   49.94){\circle*{0.8}} 
\put(  62.00,   49.80){\circle*{0.8}} 
\put(  62.25,   49.65){\circle*{0.8}} 
\put(  62.50,   49.51){\circle*{0.8}} 
\put(  62.75,   49.36){\circle*{0.8}} 
\put(  63.00,   49.22){\circle*{0.8}} 
\put(  63.25,   49.07){\circle*{0.8}} 
\put(  63.50,   48.93){\circle*{0.8}} 
\put(  63.75,   48.79){\circle*{0.8}} 
\put(  64.00,   48.64){\circle*{0.8}} 
\put(  64.25,   48.50){\circle*{0.8}} 
\put(  64.50,   48.35){\circle*{0.8}} 
\put(  64.75,   48.21){\circle*{0.8}} 
\put(  65.00,   48.07){\circle*{0.8}} 
\put(  65.25,   47.92){\circle*{0.8}} 
\put(  65.50,   47.78){\circle*{0.8}} 
\put(  65.75,   47.63){\circle*{0.8}} 
\put(  66.00,   47.49){\circle*{0.8}} 
\put(  66.25,   47.34){\circle*{0.8}} 
\put(  66.50,   47.20){\circle*{0.8}} 
\put(  66.75,   47.06){\circle*{0.8}} 
\put(  67.00,   46.91){\circle*{0.8}} 
\put(  67.25,   46.77){\circle*{0.8}} 
\put(  67.50,   46.62){\circle*{0.8}} 
\put(  67.75,   46.48){\circle*{0.8}} 
\put(  68.00,   46.34){\circle*{0.8}} 
\put(  68.25,   46.19){\circle*{0.8}} 
\put(  68.50,   46.05){\circle*{0.8}} 
\put(  68.75,   45.90){\circle*{0.8}} 
\put(  69.00,   45.76){\circle*{0.8}} 
\put(  69.25,   45.62){\circle*{0.8}} 
\put(  69.50,   45.47){\circle*{0.8}} 
\put(  69.75,   45.33){\circle*{0.8}} 
\put(  70.00,   45.18){\circle*{0.8}} 
\put(  70.25,   45.04){\circle*{0.8}} 
\put(  70.50,   44.90){\circle*{0.8}} 
\put(  70.75,   44.75){\circle*{0.8}} 
\put(  71.00,   44.61){\circle*{0.8}} 
\put(  71.25,   44.46){\circle*{0.8}} 
\put(  71.50,   44.32){\circle*{0.8}} 
\put(  71.75,   44.18){\circle*{0.8}} 
\put(  72.00,   44.03){\circle*{0.8}} 
\put(  72.25,   43.89){\circle*{0.8}} 
\put(  72.50,   43.75){\circle*{0.8}} 
\put(  72.75,   43.60){\circle*{0.8}} 
\put(  73.00,   43.46){\circle*{0.8}} 
\put(  73.25,   43.31){\circle*{0.8}} 
\put(  73.50,   43.17){\circle*{0.8}} 
\put(  73.75,   43.03){\circle*{0.8}} 
\put(  74.00,   42.88){\circle*{0.8}} 
\put(  74.25,   42.74){\circle*{0.8}} 
\put(  74.50,   42.60){\circle*{0.8}} 
\put(  74.75,   42.45){\circle*{0.8}} 
\put(  75.00,   42.31){\circle*{0.8}} 
\put(  75.25,   42.17){\circle*{0.8}} 
\put(  75.50,   42.02){\circle*{0.8}} 
\put(  75.75,   41.88){\circle*{0.8}} 
\put(  76.00,   41.74){\circle*{0.8}} 
\put(  76.25,   41.60){\circle*{0.8}} 
\put(  76.50,   41.45){\circle*{0.8}} 
\put(  76.75,   41.31){\circle*{0.8}} 
\put(  77.00,   41.17){\circle*{0.8}} 
\put(  77.25,   41.02){\circle*{0.8}} 
\put(  77.50,   40.88){\circle*{0.8}} 
\put(  77.75,   40.74){\circle*{0.8}} 
\put(  78.00,   40.60){\circle*{0.8}} 
\put(  78.25,   40.45){\circle*{0.8}} 
\put(  78.50,   40.31){\circle*{0.8}} 
\put(  78.75,   40.17){\circle*{0.8}} 
\put(  79.00,   40.03){\circle*{0.8}} 
\put(  79.25,   39.88){\circle*{0.8}} 
\put(  79.50,   39.74){\circle*{0.8}} 
\put(  79.75,   39.60){\circle*{0.8}} 
\put(  80.00,   39.46){\circle*{0.8}} 
\put(  80.25,   39.32){\circle*{0.8}} 
\put(  80.50,   39.17){\circle*{0.8}} 
\put(  80.75,   39.03){\circle*{0.8}} 
\put(  81.00,   38.89){\circle*{0.8}} 
\put(  81.25,   38.75){\circle*{0.8}} 
\put(  81.50,   38.61){\circle*{0.8}} 
\put(  81.75,   38.46){\circle*{0.8}} 
\put(  82.00,   38.32){\circle*{0.8}} 
\put(  82.25,   38.18){\circle*{0.8}} 
\put(  82.50,   38.04){\circle*{0.8}} 
\put(  82.75,   37.90){\circle*{0.8}} 
\put(  83.00,   37.76){\circle*{0.8}} 
\put(  83.25,   37.62){\circle*{0.8}} 
\put(  83.50,   37.48){\circle*{0.8}} 
\put(  83.75,   37.34){\circle*{0.8}} 
\put(  84.00,   37.19){\circle*{0.8}} 
\put(  84.25,   37.05){\circle*{0.8}} 
\put(  84.50,   36.91){\circle*{0.8}} 
\put(  84.75,   36.77){\circle*{0.8}} 
\put(  85.00,   36.63){\circle*{0.8}} 
\put(  85.25,   36.49){\circle*{0.8}} 
\put(  85.50,   36.35){\circle*{0.8}} 
\put(  85.75,   36.21){\circle*{0.8}} 
\put(  86.00,   36.07){\circle*{0.8}} 
\put(  86.25,   35.93){\circle*{0.8}} 
\put(  86.50,   35.79){\circle*{0.8}} 
\put(  86.75,   35.65){\circle*{0.8}} 
\put(  87.00,   35.51){\circle*{0.8}} 
\put(  87.25,   35.37){\circle*{0.8}} 
\put(  87.50,   35.23){\circle*{0.8}} 
\put(  87.75,   35.09){\circle*{0.8}} 
\put(  88.00,   34.95){\circle*{0.8}} 
\put(  88.25,   34.82){\circle*{0.8}} 
\put(  88.50,   34.68){\circle*{0.8}} 
\put(  88.75,   34.54){\circle*{0.8}} 
\put(  89.00,   34.40){\circle*{0.8}} 
\put(  89.25,   34.26){\circle*{0.8}} 
\put(  89.50,   34.12){\circle*{0.8}} 
\put(  89.75,   33.98){\circle*{0.8}} 
\put(  90.00,   33.84){\circle*{0.8}} 
\put(  90.25,   33.71){\circle*{0.8}} 
\put(  90.50,   33.57){\circle*{0.8}} 
\put(  90.75,   33.43){\circle*{0.8}} 
\put(  91.00,   33.29){\circle*{0.8}} 
\put(  91.25,   33.15){\circle*{0.8}} 
\put(  91.50,   33.02){\circle*{0.8}} 
\put(  91.75,   32.88){\circle*{0.8}} 
\put(  92.00,   32.74){\circle*{0.8}} 
\put(  92.25,   32.60){\circle*{0.8}} 
\put(  92.50,   32.47){\circle*{0.8}} 
\put(  92.75,   32.33){\circle*{0.8}} 
\put(  93.00,   32.19){\circle*{0.8}} 
\put(  93.25,   32.06){\circle*{0.8}} 
\put(  93.50,   31.92){\circle*{0.8}} 
\put(  93.75,   31.78){\circle*{0.8}} 
\put(  94.00,   31.65){\circle*{0.8}} 
\put(  94.25,   31.51){\circle*{0.8}} 
\put(  94.50,   31.38){\circle*{0.8}} 
\put(  94.75,   31.24){\circle*{0.8}} 
\put(  95.00,   31.10){\circle*{0.8}} 
\put(  95.25,   30.97){\circle*{0.8}} 
\put(  95.50,   30.83){\circle*{0.8}} 
\put(  95.75,   30.70){\circle*{0.8}} 
\put(  96.00,   30.56){\circle*{0.8}} 
\put(  96.25,   30.43){\circle*{0.8}} 
\put(  96.50,   30.29){\circle*{0.8}} 
\put(  96.75,   30.16){\circle*{0.8}} 
\put(  97.00,   30.02){\circle*{0.8}} 
\put(  97.25,   29.89){\circle*{0.8}} 
\put(  97.50,   29.75){\circle*{0.8}} 
\put(  97.75,   29.62){\circle*{0.8}} 
\put(  98.00,   29.48){\circle*{0.8}} 
\put(  98.25,   29.35){\circle*{0.8}} 
\put(  98.50,   29.22){\circle*{0.8}} 
\put(  98.75,   29.08){\circle*{0.8}} 
\put(  99.00,   28.95){\circle*{0.8}} 
\put(  99.25,   28.82){\circle*{0.8}} 
\put(  99.50,   28.68){\circle*{0.8}} 
\put(  99.75,   28.55){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{5 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(96,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){15.0}
\put(-10,97){30.0}
\put(-10,70){$\sigma$}
\put(103,21){1}
\put(103,33){2}
\put(103,37){3}

\put(   3.96,   69.56){\circle{1.8}} 
\put(   7.31,   68.03){\circle{1.8}} 
\put(  12.76,   65.37){\circle{1.8}} 
\put(  15.05,   64.09){\circle{1.8}} 
\put(  20.75,   61.23){\circle{1.8}} 
\put(  23.86,   59.57){\circle{1.8}} 
\put(  27.82,   57.38){\circle{1.8}} 
\put(  32.17,   55.08){\circle{1.8}} 
\put(  35.80,   53.14){\circle{1.8}} 
\put(  40.31,   50.62){\circle{1.8}} 
\put(  44.04,   48.61){\circle{1.8}} 
\put(  48.19,   46.46){\circle{1.8}} 
\put(  52.07,   44.25){\circle{1.8}} 
\put(  56.03,   42.20){\circle{1.8}} 
\put(  59.93,   40.21){\circle{1.8}} 
\put(  63.94,   38.19){\circle{1.8}} 
\put(  68.09,   36.18){\circle{1.8}} 
\put(  72.05,   34.16){\circle{1.8}} 
\put(  76.06,   32.21){\circle{1.8}} 
\put(  79.99,   30.52){\circle{1.8}} 
\put(  83.97,   28.75){\circle{1.8}} 
\put(  88.02,   26.55){\circle{1.8}} 
\put(  92.01,   24.56){\circle{1.8}} 
\put(  96.01,   22.55){\circle{1.8}} 
\put( 100.00,   20.76){\circle{1.8}} 

\put(   0.25,   71.59){\circle*{0.8}} 
\put(   0.50,   71.47){\circle*{0.8}} 
\put(   0.75,   71.34){\circle*{0.8}} 
\put(   1.00,   71.22){\circle*{0.8}} 
\put(   1.25,   71.09){\circle*{0.8}} 
\put(   1.50,   70.97){\circle*{0.8}} 
\put(   1.75,   70.84){\circle*{0.8}} 
\put(   2.00,   70.72){\circle*{0.8}} 
\put(   2.25,   70.59){\circle*{0.8}} 
\put(   2.50,   70.47){\circle*{0.8}} 
\put(   2.75,   70.34){\circle*{0.8}} 
\put(   3.00,   70.22){\circle*{0.8}} 
\put(   3.25,   70.09){\circle*{0.8}} 
\put(   3.50,   69.97){\circle*{0.8}} 
\put(   3.75,   69.84){\circle*{0.8}} 
\put(   4.00,   69.72){\circle*{0.8}} 
\put(   4.25,   69.59){\circle*{0.8}} 
\put(   4.50,   69.46){\circle*{0.8}} 
\put(   4.75,   69.34){\circle*{0.8}} 
\put(   5.00,   69.21){\circle*{0.8}} 
\put(   5.25,   69.08){\circle*{0.8}} 
\put(   5.50,   68.96){\circle*{0.8}} 
\put(   5.75,   68.83){\circle*{0.8}} 
\put(   6.00,   68.71){\circle*{0.8}} 
\put(   6.25,   68.58){\circle*{0.8}} 
\put(   6.50,   68.45){\circle*{0.8}} 
\put(   6.75,   68.32){\circle*{0.8}} 
\put(   7.00,   68.20){\circle*{0.8}} 
\put(   7.25,   68.07){\circle*{0.8}} 
\put(   7.50,   67.94){\circle*{0.8}} 
\put(   7.75,   67.82){\circle*{0.8}} 
\put(   8.00,   67.69){\circle*{0.8}} 
\put(   8.25,   67.56){\circle*{0.8}} 
\put(   8.50,   67.43){\circle*{0.8}} 
\put(   8.75,   67.31){\circle*{0.8}} 
\put(   9.00,   67.18){\circle*{0.8}} 
\put(   9.25,   67.05){\circle*{0.8}} 
\put(   9.50,   66.92){\circle*{0.8}} 
\put(   9.75,   66.79){\circle*{0.8}} 
\put(  10.00,   66.67){\circle*{0.8}} 
\put(  10.25,   66.54){\circle*{0.8}} 
\put(  10.50,   66.41){\circle*{0.8}} 
\put(  10.75,   66.28){\circle*{0.8}} 
\put(  11.00,   66.15){\circle*{0.8}} 
\put(  11.25,   66.02){\circle*{0.8}} 
\put(  11.50,   65.90){\circle*{0.8}} 
\put(  11.75,   65.77){\circle*{0.8}} 
\put(  12.00,   65.64){\circle*{0.8}} 
\put(  12.25,   65.51){\circle*{0.8}} 
\put(  12.50,   65.38){\circle*{0.8}} 
\put(  12.75,   65.25){\circle*{0.8}} 
\put(  13.00,   65.12){\circle*{0.8}} 
\put(  13.25,   64.99){\circle*{0.8}} 
\put(  13.50,   64.86){\circle*{0.8}} 
\put(  13.75,   64.73){\circle*{0.8}} 
\put(  14.00,   64.60){\circle*{0.8}} 
\put(  14.25,   64.47){\circle*{0.8}} 
\put(  14.50,   64.34){\circle*{0.8}} 
\put(  14.75,   64.21){\circle*{0.8}} 
\put(  15.00,   64.09){\circle*{0.8}} 
\put(  15.25,   63.96){\circle*{0.8}} 
\put(  15.50,   63.83){\circle*{0.8}} 
\put(  15.75,   63.70){\circle*{0.8}} 
\put(  16.00,   63.57){\circle*{0.8}} 
\put(  16.25,   63.44){\circle*{0.8}} 
\put(  16.50,   63.30){\circle*{0.8}} 
\put(  16.75,   63.17){\circle*{0.8}} 
\put(  17.00,   63.04){\circle*{0.8}} 
\put(  17.25,   62.91){\circle*{0.8}} 
\put(  17.50,   62.78){\circle*{0.8}} 
\put(  17.75,   62.65){\circle*{0.8}} 
\put(  18.00,   62.52){\circle*{0.8}} 
\put(  18.25,   62.39){\circle*{0.8}} 
\put(  18.50,   62.26){\circle*{0.8}} 
\put(  18.75,   62.13){\circle*{0.8}} 
\put(  19.00,   62.00){\circle*{0.8}} 
\put(  19.25,   61.87){\circle*{0.8}} 
\put(  19.50,   61.74){\circle*{0.8}} 
\put(  19.75,   61.61){\circle*{0.8}} 
\put(  20.00,   61.47){\circle*{0.8}} 
\put(  20.25,   61.34){\circle*{0.8}} 
\put(  20.50,   61.21){\circle*{0.8}} 
\put(  20.75,   61.08){\circle*{0.8}} 
\put(  21.00,   60.95){\circle*{0.8}} 
\put(  21.25,   60.82){\circle*{0.8}} 
\put(  21.50,   60.69){\circle*{0.8}} 
\put(  21.75,   60.55){\circle*{0.8}} 
\put(  22.00,   60.42){\circle*{0.8}} 
\put(  22.25,   60.29){\circle*{0.8}} 
\put(  22.50,   60.16){\circle*{0.8}} 
\put(  22.75,   60.03){\circle*{0.8}} 
\put(  23.00,   59.90){\circle*{0.8}} 
\put(  23.25,   59.76){\circle*{0.8}} 
\put(  23.50,   59.63){\circle*{0.8}} 
\put(  23.75,   59.50){\circle*{0.8}} 
\put(  24.00,   59.37){\circle*{0.8}} 
\put(  24.25,   59.24){\circle*{0.8}} 
\put(  24.50,   59.10){\circle*{0.8}} 
\put(  24.75,   58.97){\circle*{0.8}} 
\put(  25.00,   58.84){\circle*{0.8}} 
\put(  25.25,   58.71){\circle*{0.8}} 
\put(  25.50,   58.58){\circle*{0.8}} 
\put(  25.75,   58.44){\circle*{0.8}} 
\put(  26.00,   58.31){\circle*{0.8}} 
\put(  26.25,   58.18){\circle*{0.8}} 
\put(  26.50,   58.05){\circle*{0.8}} 
\put(  26.75,   57.91){\circle*{0.8}} 
\put(  27.00,   57.78){\circle*{0.8}} 
\put(  27.25,   57.65){\circle*{0.8}} 
\put(  27.50,   57.52){\circle*{0.8}} 
\put(  27.75,   57.38){\circle*{0.8}} 
\put(  28.00,   57.25){\circle*{0.8}} 
\put(  28.25,   57.12){\circle*{0.8}} 
\put(  28.50,   56.99){\circle*{0.8}} 
\put(  28.75,   56.85){\circle*{0.8}} 
\put(  29.00,   56.72){\circle*{0.8}} 
\put(  29.25,   56.59){\circle*{0.8}} 
\put(  29.50,   56.46){\circle*{0.8}} 
\put(  29.75,   56.32){\circle*{0.8}} 
\put(  30.00,   56.19){\circle*{0.8}} 
\put(  30.25,   56.06){\circle*{0.8}} 
\put(  30.50,   55.92){\circle*{0.8}} 
\put(  30.75,   55.79){\circle*{0.8}} 
\put(  31.00,   55.66){\circle*{0.8}} 
\put(  31.25,   55.52){\circle*{0.8}} 
\put(  31.50,   55.39){\circle*{0.8}} 
\put(  31.75,   55.26){\circle*{0.8}} 
\put(  32.00,   55.13){\circle*{0.8}} 
\put(  32.25,   54.99){\circle*{0.8}} 
\put(  32.50,   54.86){\circle*{0.8}} 
\put(  32.75,   54.73){\circle*{0.8}} 
\put(  33.00,   54.59){\circle*{0.8}} 
\put(  33.25,   54.46){\circle*{0.8}} 
\put(  33.50,   54.33){\circle*{0.8}} 
\put(  33.75,   54.19){\circle*{0.8}} 
\put(  34.00,   54.06){\circle*{0.8}} 
\put(  34.25,   53.93){\circle*{0.8}} 
\put(  34.50,   53.79){\circle*{0.8}} 
\put(  34.75,   53.66){\circle*{0.8}} 
\put(  35.00,   53.53){\circle*{0.8}} 
\put(  35.25,   53.40){\circle*{0.8}} 
\put(  35.50,   53.26){\circle*{0.8}} 
\put(  35.75,   53.13){\circle*{0.8}} 
\put(  36.00,   53.00){\circle*{0.8}} 
\put(  36.25,   52.86){\circle*{0.8}} 
\put(  36.50,   52.73){\circle*{0.8}} 
\put(  36.75,   52.60){\circle*{0.8}} 
\put(  37.00,   52.46){\circle*{0.8}} 
\put(  37.25,   52.33){\circle*{0.8}} 
\put(  37.50,   52.20){\circle*{0.8}} 
\put(  37.75,   52.06){\circle*{0.8}} 
\put(  38.00,   51.93){\circle*{0.8}} 
\put(  38.25,   51.80){\circle*{0.8}} 
\put(  38.50,   51.66){\circle*{0.8}} 
\put(  38.75,   51.53){\circle*{0.8}} 
\put(  39.00,   51.40){\circle*{0.8}} 
\put(  39.25,   51.26){\circle*{0.8}} 
\put(  39.50,   51.13){\circle*{0.8}} 
\put(  39.75,   51.00){\circle*{0.8}} 
\put(  40.00,   50.86){\circle*{0.8}} 
\put(  40.25,   50.73){\circle*{0.8}} 
\put(  40.50,   50.60){\circle*{0.8}} 
\put(  40.75,   50.46){\circle*{0.8}} 
\put(  41.00,   50.33){\circle*{0.8}} 
\put(  41.25,   50.20){\circle*{0.8}} 
\put(  41.50,   50.07){\circle*{0.8}} 
\put(  41.75,   49.93){\circle*{0.8}} 
\put(  42.00,   49.80){\circle*{0.8}} 
\put(  42.25,   49.67){\circle*{0.8}} 
\put(  42.50,   49.53){\circle*{0.8}} 
\put(  42.75,   49.40){\circle*{0.8}} 
\put(  43.00,   49.27){\circle*{0.8}} 
\put(  43.25,   49.13){\circle*{0.8}} 
\put(  43.50,   49.00){\circle*{0.8}} 
\put(  43.75,   48.87){\circle*{0.8}} 
\put(  44.00,   48.73){\circle*{0.8}} 
\put(  44.25,   48.60){\circle*{0.8}} 
\put(  44.50,   48.47){\circle*{0.8}} 
\put(  44.75,   48.34){\circle*{0.8}} 
\put(  45.00,   48.20){\circle*{0.8}} 
\put(  45.25,   48.07){\circle*{0.8}} 
\put(  45.50,   47.94){\circle*{0.8}} 
\put(  45.75,   47.80){\circle*{0.8}} 
\put(  46.00,   47.67){\circle*{0.8}} 
\put(  46.25,   47.54){\circle*{0.8}} 
\put(  46.50,   47.41){\circle*{0.8}} 
\put(  46.75,   47.27){\circle*{0.8}} 
\put(  47.00,   47.14){\circle*{0.8}} 
\put(  47.25,   47.01){\circle*{0.8}} 
\put(  47.50,   46.88){\circle*{0.8}} 
\put(  47.75,   46.74){\circle*{0.8}} 
\put(  48.00,   46.61){\circle*{0.8}} 
\put(  48.25,   46.48){\circle*{0.8}} 
\put(  48.50,   46.35){\circle*{0.8}} 
\put(  48.75,   46.21){\circle*{0.8}} 
\put(  49.00,   46.08){\circle*{0.8}} 
\put(  49.25,   45.95){\circle*{0.8}} 
\put(  49.50,   45.82){\circle*{0.8}} 
\put(  49.75,   45.69){\circle*{0.8}} 
\put(  50.00,   45.55){\circle*{0.8}} 
\put(  50.25,   45.42){\circle*{0.8}} 
\put(  50.50,   45.29){\circle*{0.8}} 
\put(  50.75,   45.16){\circle*{0.8}} 
\put(  51.00,   45.02){\circle*{0.8}} 
\put(  51.25,   44.89){\circle*{0.8}} 
\put(  51.50,   44.76){\circle*{0.8}} 
\put(  51.75,   44.63){\circle*{0.8}} 
\put(  52.00,   44.50){\circle*{0.8}} 
\put(  52.25,   44.37){\circle*{0.8}} 
\put(  52.50,   44.23){\circle*{0.8}} 
\put(  52.75,   44.10){\circle*{0.8}} 
\put(  53.00,   43.97){\circle*{0.8}} 
\put(  53.25,   43.84){\circle*{0.8}} 
\put(  53.50,   43.71){\circle*{0.8}} 
\put(  53.75,   43.58){\circle*{0.8}} 
\put(  54.00,   43.44){\circle*{0.8}} 
\put(  54.25,   43.31){\circle*{0.8}} 
\put(  54.50,   43.18){\circle*{0.8}} 
\put(  54.75,   43.05){\circle*{0.8}} 
\put(  55.00,   42.92){\circle*{0.8}} 
\put(  55.25,   42.79){\circle*{0.8}} 
\put(  55.50,   42.66){\circle*{0.8}} 
\put(  55.75,   42.53){\circle*{0.8}} 
\put(  56.00,   42.40){\circle*{0.8}} 
\put(  56.25,   42.26){\circle*{0.8}} 
\put(  56.50,   42.13){\circle*{0.8}} 
\put(  56.75,   42.00){\circle*{0.8}} 
\put(  57.00,   41.87){\circle*{0.8}} 
\put(  57.25,   41.74){\circle*{0.8}} 
\put(  57.50,   41.61){\circle*{0.8}} 
\put(  57.75,   41.48){\circle*{0.8}} 
\put(  58.00,   41.35){\circle*{0.8}} 
\put(  58.25,   41.22){\circle*{0.8}} 
\put(  58.50,   41.09){\circle*{0.8}} 
\put(  58.75,   40.96){\circle*{0.8}} 
\put(  59.00,   40.83){\circle*{0.8}} 
\put(  59.25,   40.70){\circle*{0.8}} 
\put(  59.50,   40.57){\circle*{0.8}} 
\put(  59.75,   40.44){\circle*{0.8}} 
\put(  60.00,   40.31){\circle*{0.8}} 
\put(  60.25,   40.18){\circle*{0.8}} 
\put(  60.50,   40.05){\circle*{0.8}} 
\put(  60.75,   39.92){\circle*{0.8}} 
\put(  61.00,   39.79){\circle*{0.8}} 
\put(  61.25,   39.66){\circle*{0.8}} 
\put(  61.50,   39.53){\circle*{0.8}} 
\put(  61.75,   39.40){\circle*{0.8}} 
\put(  62.00,   39.27){\circle*{0.8}} 
\put(  62.25,   39.14){\circle*{0.8}} 
\put(  62.50,   39.02){\circle*{0.8}} 
\put(  62.75,   38.89){\circle*{0.8}} 
\put(  63.00,   38.76){\circle*{0.8}} 
\put(  63.25,   38.63){\circle*{0.8}} 
\put(  63.50,   38.50){\circle*{0.8}} 
\put(  63.75,   38.37){\circle*{0.8}} 
\put(  64.00,   38.24){\circle*{0.8}} 
\put(  64.25,   38.11){\circle*{0.8}} 
\put(  64.50,   37.99){\circle*{0.8}} 
\put(  64.75,   37.86){\circle*{0.8}} 
\put(  65.00,   37.73){\circle*{0.8}} 
\put(  65.25,   37.60){\circle*{0.8}} 
\put(  65.50,   37.47){\circle*{0.8}} 
\put(  65.75,   37.35){\circle*{0.8}} 
\put(  66.00,   37.22){\circle*{0.8}} 
\put(  66.25,   37.09){\circle*{0.8}} 
\put(  66.50,   36.96){\circle*{0.8}} 
\put(  66.75,   36.84){\circle*{0.8}} 
\put(  67.00,   36.71){\circle*{0.8}} 
\put(  67.25,   36.58){\circle*{0.8}} 
\put(  67.50,   36.45){\circle*{0.8}} 
\put(  67.75,   36.33){\circle*{0.8}} 
\put(  68.00,   36.20){\circle*{0.8}} 
\put(  68.25,   36.07){\circle*{0.8}} 
\put(  68.50,   35.95){\circle*{0.8}} 
\put(  68.75,   35.82){\circle*{0.8}} 
\put(  69.00,   35.69){\circle*{0.8}} 
\put(  69.25,   35.57){\circle*{0.8}} 
\put(  69.50,   35.44){\circle*{0.8}} 
\put(  69.75,   35.31){\circle*{0.8}} 
\put(  70.00,   35.19){\circle*{0.8}} 
\put(  70.25,   35.06){\circle*{0.8}} 
\put(  70.50,   34.93){\circle*{0.8}} 
\put(  70.75,   34.81){\circle*{0.8}} 
\put(  71.00,   34.68){\circle*{0.8}} 
\put(  71.25,   34.56){\circle*{0.8}} 
\put(  71.50,   34.43){\circle*{0.8}} 
\put(  71.75,   34.31){\circle*{0.8}} 
\put(  72.00,   34.18){\circle*{0.8}} 
\put(  72.25,   34.06){\circle*{0.8}} 
\put(  72.50,   33.93){\circle*{0.8}} 
\put(  72.75,   33.80){\circle*{0.8}} 
\put(  73.00,   33.68){\circle*{0.8}} 
\put(  73.25,   33.56){\circle*{0.8}} 
\put(  73.50,   33.43){\circle*{0.8}} 
\put(  73.75,   33.31){\circle*{0.8}} 
\put(  74.00,   33.18){\circle*{0.8}} 
\put(  74.25,   33.06){\circle*{0.8}} 
\put(  74.50,   32.93){\circle*{0.8}} 
\put(  74.75,   32.81){\circle*{0.8}} 
\put(  75.00,   32.68){\circle*{0.8}} 
\put(  75.25,   32.56){\circle*{0.8}} 
\put(  75.50,   32.44){\circle*{0.8}} 
\put(  75.75,   32.31){\circle*{0.8}} 
\put(  76.00,   32.19){\circle*{0.8}} 
\put(  76.25,   32.07){\circle*{0.8}} 
\put(  76.50,   31.94){\circle*{0.8}} 
\put(  76.75,   31.82){\circle*{0.8}} 
\put(  77.00,   31.70){\circle*{0.8}} 
\put(  77.25,   31.57){\circle*{0.8}} 
\put(  77.50,   31.45){\circle*{0.8}} 
\put(  77.75,   31.33){\circle*{0.8}} 
\put(  78.00,   31.21){\circle*{0.8}} 
\put(  78.25,   31.08){\circle*{0.8}} 
\put(  78.50,   30.96){\circle*{0.8}} 
\put(  78.75,   30.84){\circle*{0.8}} 
\put(  79.00,   30.72){\circle*{0.8}} 
\put(  79.25,   30.60){\circle*{0.8}} 
\put(  79.50,   30.47){\circle*{0.8}} 
\put(  79.75,   30.35){\circle*{0.8}} 
\put(  80.00,   30.23){\circle*{0.8}} 
\put(  80.25,   30.11){\circle*{0.8}} 
\put(  80.50,   29.99){\circle*{0.8}} 
\put(  80.75,   29.87){\circle*{0.8}} 
\put(  81.00,   29.75){\circle*{0.8}} 
\put(  81.25,   29.63){\circle*{0.8}} 
\put(  81.50,   29.51){\circle*{0.8}} 
\put(  81.75,   29.38){\circle*{0.8}} 
\put(  82.00,   29.26){\circle*{0.8}} 
\put(  82.25,   29.14){\circle*{0.8}} 
\put(  82.50,   29.02){\circle*{0.8}} 
\put(  82.75,   28.90){\circle*{0.8}} 
\put(  83.00,   28.78){\circle*{0.8}} 
\put(  83.25,   28.66){\circle*{0.8}} 
\put(  83.50,   28.55){\circle*{0.8}} 
\put(  83.75,   28.43){\circle*{0.8}} 
\put(  84.00,   28.31){\circle*{0.8}} 
\put(  84.25,   28.19){\circle*{0.8}} 
\put(  84.50,   28.07){\circle*{0.8}} 
\put(  84.75,   27.95){\circle*{0.8}} 
\put(  85.00,   27.83){\circle*{0.8}} 
\put(  85.25,   27.71){\circle*{0.8}} 
\put(  85.50,   27.59){\circle*{0.8}} 
\put(  85.75,   27.48){\circle*{0.8}} 
\put(  86.00,   27.36){\circle*{0.8}} 
\put(  86.25,   27.24){\circle*{0.8}} 
\put(  86.50,   27.12){\circle*{0.8}} 
\put(  86.75,   27.00){\circle*{0.8}} 
\put(  87.00,   26.89){\circle*{0.8}} 
\put(  87.25,   26.77){\circle*{0.8}} 
\put(  87.50,   26.65){\circle*{0.8}} 
\put(  87.75,   26.54){\circle*{0.8}} 
\put(  88.00,   26.42){\circle*{0.8}} 
\put(  88.25,   26.30){\circle*{0.8}} 
\put(  88.50,   26.19){\circle*{0.8}} 
\put(  88.75,   26.07){\circle*{0.8}} 
\put(  89.00,   25.95){\circle*{0.8}} 
\put(  89.25,   25.84){\circle*{0.8}} 
\put(  89.50,   25.72){\circle*{0.8}} 
\put(  89.75,   25.60){\circle*{0.8}} 
\put(  90.00,   25.49){\circle*{0.8}} 
\put(  90.25,   25.37){\circle*{0.8}} 
\put(  90.50,   25.26){\circle*{0.8}} 
\put(  90.75,   25.14){\circle*{0.8}} 
\put(  91.00,   25.03){\circle*{0.8}} 
\put(  91.25,   24.91){\circle*{0.8}} 
\put(  91.50,   24.80){\circle*{0.8}} 
\put(  91.75,   24.68){\circle*{0.8}} 
\put(  92.00,   24.57){\circle*{0.8}} 
\put(  92.25,   24.45){\circle*{0.8}} 
\put(  92.50,   24.34){\circle*{0.8}} 
\put(  92.75,   24.23){\circle*{0.8}} 
\put(  93.00,   24.11){\circle*{0.8}} 
\put(  93.25,   24.00){\circle*{0.8}} 
\put(  93.50,   23.89){\circle*{0.8}} 
\put(  93.75,   23.77){\circle*{0.8}} 
\put(  94.00,   23.66){\circle*{0.8}} 
\put(  94.25,   23.55){\circle*{0.8}} 
\put(  94.50,   23.43){\circle*{0.8}} 
\put(  94.75,   23.32){\circle*{0.8}} 
\put(  95.00,   23.21){\circle*{0.8}} 
\put(  95.25,   23.10){\circle*{0.8}} 
\put(  95.50,   22.98){\circle*{0.8}} 
\put(  95.75,   22.87){\circle*{0.8}} 
\put(  96.00,   22.76){\circle*{0.8}} 
\put(  96.25,   22.65){\circle*{0.8}} 
\put(  96.50,   22.54){\circle*{0.8}} 
\put(  96.75,   22.43){\circle*{0.8}} 
\put(  97.00,   22.32){\circle*{0.8}} 
\put(  97.25,   22.20){\circle*{0.8}} 
\put(  97.50,   22.09){\circle*{0.8}} 
\put(  97.75,   21.98){\circle*{0.8}} 
\put(  98.00,   21.87){\circle*{0.8}} 
\put(  98.25,   21.76){\circle*{0.8}} 
\put(  98.50,   21.65){\circle*{0.8}} 
\put(  98.75,   21.54){\circle*{0.8}} 
\put(  99.00,   21.43){\circle*{0.8}} 
\put(  99.25,   21.32){\circle*{0.8}} 
\put(  99.50,   21.21){\circle*{0.8}} 
\put(  99.75,   21.10){\circle*{0.8}} 

\put(   3.97,   90.89){\circle*{1.8}} 
\put(   7.31,   89.27){\circle*{1.8}} 
\put(  11.53,   86.93){\circle*{1.8}} 
\put(  16.12,   84.76){\circle*{1.8}} 
\put(  19.90,   82.70){\circle*{1.8}} 
\put(  23.86,   80.52){\circle*{1.8}} 
\put(  27.82,   78.38){\circle*{1.8}} 
\put(  31.68,   75.98){\circle*{1.8}} 
\put(  35.80,   73.54){\circle*{1.8}} 
\put(  39.97,   71.11){\circle*{1.8}} 
\put(  44.04,   68.74){\circle*{1.8}} 
\put(  47.95,   66.64){\circle*{1.8}} 
\put(  51.87,   64.11){\circle*{1.8}} 
\put(  56.03,   61.75){\circle*{1.8}} 
\put(  59.93,   59.34){\circle*{1.8}} 
\put(  63.94,   56.90){\circle*{1.8}} 
\put(  67.99,   54.43){\circle*{1.8}} 
\put(  71.97,   52.06){\circle*{1.8}} 
\put(  75.99,   49.54){\circle*{1.8}} 
\put(  79.99,   47.08){\circle*{1.8}} 
\put(  83.97,   44.62){\circle*{1.8}} 
\put(  87.98,   42.11){\circle*{1.8}} 
\put(  92.01,   39.67){\circle*{1.8}} 
\put(  96.01,   37.04){\circle*{1.8}} 
\put( 100.00,   34.53){\circle*{1.8}} 

\put(   0.25,   92.71){\circle*{0.8}} 
\put(   0.50,   92.59){\circle*{0.8}} 
\put(   0.75,   92.46){\circle*{0.8}} 
\put(   1.00,   92.34){\circle*{0.8}} 
\put(   1.25,   92.22){\circle*{0.8}} 
\put(   1.50,   92.10){\circle*{0.8}} 
\put(   1.75,   91.98){\circle*{0.8}} 
\put(   2.00,   91.85){\circle*{0.8}} 
\put(   2.25,   91.73){\circle*{0.8}} 
\put(   2.50,   91.61){\circle*{0.8}} 
\put(   2.75,   91.49){\circle*{0.8}} 
\put(   3.00,   91.36){\circle*{0.8}} 
\put(   3.25,   91.24){\circle*{0.8}} 
\put(   3.50,   91.12){\circle*{0.8}} 
\put(   3.75,   90.99){\circle*{0.8}} 
\put(   4.00,   90.87){\circle*{0.8}} 
\put(   4.25,   90.74){\circle*{0.8}} 
\put(   4.50,   90.62){\circle*{0.8}} 
\put(   4.75,   90.50){\circle*{0.8}} 
\put(   5.00,   90.37){\circle*{0.8}} 
\put(   5.25,   90.25){\circle*{0.8}} 
\put(   5.50,   90.12){\circle*{0.8}} 
\put(   5.75,   90.00){\circle*{0.8}} 
\put(   6.00,   89.87){\circle*{0.8}} 
\put(   6.25,   89.74){\circle*{0.8}} 
\put(   6.50,   89.62){\circle*{0.8}} 
\put(   6.75,   89.49){\circle*{0.8}} 
\put(   7.00,   89.37){\circle*{0.8}} 
\put(   7.25,   89.24){\circle*{0.8}} 
\put(   7.50,   89.11){\circle*{0.8}} 
\put(   7.75,   88.99){\circle*{0.8}} 
\put(   8.00,   88.86){\circle*{0.8}} 
\put(   8.25,   88.73){\circle*{0.8}} 
\put(   8.50,   88.61){\circle*{0.8}} 
\put(   8.75,   88.48){\circle*{0.8}} 
\put(   9.00,   88.35){\circle*{0.8}} 
\put(   9.25,   88.22){\circle*{0.8}} 
\put(   9.50,   88.09){\circle*{0.8}} 
\put(   9.75,   87.97){\circle*{0.8}} 
\put(  10.00,   87.84){\circle*{0.8}} 
\put(  10.25,   87.71){\circle*{0.8}} 
\put(  10.50,   87.58){\circle*{0.8}} 
\put(  10.75,   87.45){\circle*{0.8}} 
\put(  11.00,   87.32){\circle*{0.8}} 
\put(  11.25,   87.19){\circle*{0.8}} 
\put(  11.50,   87.06){\circle*{0.8}} 
\put(  11.75,   86.93){\circle*{0.8}} 
\put(  12.00,   86.80){\circle*{0.8}} 
\put(  12.25,   86.67){\circle*{0.8}} 
\put(  12.50,   86.54){\circle*{0.8}} 
\put(  12.75,   86.41){\circle*{0.8}} 
\put(  13.00,   86.28){\circle*{0.8}} 
\put(  13.25,   86.15){\circle*{0.8}} 
\put(  13.50,   86.02){\circle*{0.8}} 
\put(  13.75,   85.89){\circle*{0.8}} 
\put(  14.00,   85.76){\circle*{0.8}} 
\put(  14.25,   85.63){\circle*{0.8}} 
\put(  14.50,   85.50){\circle*{0.8}} 
\put(  14.75,   85.36){\circle*{0.8}} 
\put(  15.00,   85.23){\circle*{0.8}} 
\put(  15.25,   85.10){\circle*{0.8}} 
\put(  15.50,   84.97){\circle*{0.8}} 
\put(  15.75,   84.84){\circle*{0.8}} 
\put(  16.00,   84.70){\circle*{0.8}} 
\put(  16.25,   84.57){\circle*{0.8}} 
\put(  16.50,   84.44){\circle*{0.8}} 
\put(  16.75,   84.30){\circle*{0.8}} 
\put(  17.00,   84.17){\circle*{0.8}} 
\put(  17.25,   84.04){\circle*{0.8}} 
\put(  17.50,   83.90){\circle*{0.8}} 
\put(  17.75,   83.77){\circle*{0.8}} 
\put(  18.00,   83.64){\circle*{0.8}} 
\put(  18.25,   83.50){\circle*{0.8}} 
\put(  18.50,   83.37){\circle*{0.8}} 
\put(  18.75,   83.23){\circle*{0.8}} 
\put(  19.00,   83.10){\circle*{0.8}} 
\put(  19.25,   82.96){\circle*{0.8}} 
\put(  19.50,   82.83){\circle*{0.8}} 
\put(  19.75,   82.69){\circle*{0.8}} 
\put(  20.00,   82.56){\circle*{0.8}} 
\put(  20.25,   82.42){\circle*{0.8}} 
\put(  20.50,   82.29){\circle*{0.8}} 
\put(  20.75,   82.15){\circle*{0.8}} 
\put(  21.00,   82.02){\circle*{0.8}} 
\put(  21.25,   81.88){\circle*{0.8}} 
\put(  21.50,   81.74){\circle*{0.8}} 
\put(  21.75,   81.61){\circle*{0.8}} 
\put(  22.00,   81.47){\circle*{0.8}} 
\put(  22.25,   81.34){\circle*{0.8}} 
\put(  22.50,   81.20){\circle*{0.8}} 
\put(  22.75,   81.06){\circle*{0.8}} 
\put(  23.00,   80.92){\circle*{0.8}} 
\put(  23.25,   80.79){\circle*{0.8}} 
\put(  23.50,   80.65){\circle*{0.8}} 
\put(  23.75,   80.51){\circle*{0.8}} 
\put(  24.00,   80.38){\circle*{0.8}} 
\put(  24.25,   80.24){\circle*{0.8}} 
\put(  24.50,   80.10){\circle*{0.8}} 
\put(  24.75,   79.96){\circle*{0.8}} 
\put(  25.00,   79.82){\circle*{0.8}} 
\put(  25.25,   79.68){\circle*{0.8}} 
\put(  25.50,   79.55){\circle*{0.8}} 
\put(  25.75,   79.41){\circle*{0.8}} 
\put(  26.00,   79.27){\circle*{0.8}} 
\put(  26.25,   79.13){\circle*{0.8}} 
\put(  26.50,   78.99){\circle*{0.8}} 
\put(  26.75,   78.85){\circle*{0.8}} 
\put(  27.00,   78.71){\circle*{0.8}} 
\put(  27.25,   78.57){\circle*{0.8}} 
\put(  27.50,   78.43){\circle*{0.8}} 
\put(  27.75,   78.29){\circle*{0.8}} 
\put(  28.00,   78.15){\circle*{0.8}} 
\put(  28.25,   78.01){\circle*{0.8}} 
\put(  28.50,   77.87){\circle*{0.8}} 
\put(  28.75,   77.73){\circle*{0.8}} 
\put(  29.00,   77.59){\circle*{0.8}} 
\put(  29.25,   77.45){\circle*{0.8}} 
\put(  29.50,   77.31){\circle*{0.8}} 
\put(  29.75,   77.17){\circle*{0.8}} 
\put(  30.00,   77.03){\circle*{0.8}} 
\put(  30.25,   76.89){\circle*{0.8}} 
\put(  30.50,   76.75){\circle*{0.8}} 
\put(  30.75,   76.60){\circle*{0.8}} 
\put(  31.00,   76.46){\circle*{0.8}} 
\put(  31.25,   76.32){\circle*{0.8}} 
\put(  31.50,   76.18){\circle*{0.8}} 
\put(  31.75,   76.04){\circle*{0.8}} 
\put(  32.00,   75.89){\circle*{0.8}} 
\put(  32.25,   75.75){\circle*{0.8}} 
\put(  32.50,   75.61){\circle*{0.8}} 
\put(  32.75,   75.47){\circle*{0.8}} 
\put(  33.00,   75.32){\circle*{0.8}} 
\put(  33.25,   75.18){\circle*{0.8}} 
\put(  33.50,   75.04){\circle*{0.8}} 
\put(  33.75,   74.90){\circle*{0.8}} 
\put(  34.00,   74.75){\circle*{0.8}} 
\put(  34.25,   74.61){\circle*{0.8}} 
\put(  34.50,   74.46){\circle*{0.8}} 
\put(  34.75,   74.32){\circle*{0.8}} 
\put(  35.00,   74.18){\circle*{0.8}} 
\put(  35.25,   74.03){\circle*{0.8}} 
\put(  35.50,   73.89){\circle*{0.8}} 
\put(  35.75,   73.75){\circle*{0.8}} 
\put(  36.00,   73.60){\circle*{0.8}} 
\put(  36.25,   73.46){\circle*{0.8}} 
\put(  36.50,   73.31){\circle*{0.8}} 
\put(  36.75,   73.17){\circle*{0.8}} 
\put(  37.00,   73.02){\circle*{0.8}} 
\put(  37.25,   72.88){\circle*{0.8}} 
\put(  37.50,   72.73){\circle*{0.8}} 
\put(  37.75,   72.59){\circle*{0.8}} 
\put(  38.00,   72.44){\circle*{0.8}} 
\put(  38.25,   72.30){\circle*{0.8}} 
\put(  38.50,   72.15){\circle*{0.8}} 
\put(  38.75,   72.01){\circle*{0.8}} 
\put(  39.00,   71.86){\circle*{0.8}} 
\put(  39.25,   71.72){\circle*{0.8}} 
\put(  39.50,   71.57){\circle*{0.8}} 
\put(  39.75,   71.42){\circle*{0.8}} 
\put(  40.00,   71.28){\circle*{0.8}} 
\put(  40.25,   71.13){\circle*{0.8}} 
\put(  40.50,   70.99){\circle*{0.8}} 
\put(  40.75,   70.84){\circle*{0.8}} 
\put(  41.00,   70.69){\circle*{0.8}} 
\put(  41.25,   70.55){\circle*{0.8}} 
\put(  41.50,   70.40){\circle*{0.8}} 
\put(  41.75,   70.25){\circle*{0.8}} 
\put(  42.00,   70.11){\circle*{0.8}} 
\put(  42.25,   69.96){\circle*{0.8}} 
\put(  42.50,   69.81){\circle*{0.8}} 
\put(  42.75,   69.66){\circle*{0.8}} 
\put(  43.00,   69.52){\circle*{0.8}} 
\put(  43.25,   69.37){\circle*{0.8}} 
\put(  43.50,   69.22){\circle*{0.8}} 
\put(  43.75,   69.07){\circle*{0.8}} 
\put(  44.00,   68.93){\circle*{0.8}} 
\put(  44.25,   68.78){\circle*{0.8}} 
\put(  44.50,   68.63){\circle*{0.8}} 
\put(  44.75,   68.48){\circle*{0.8}} 
\put(  45.00,   68.33){\circle*{0.8}} 
\put(  45.25,   68.19){\circle*{0.8}} 
\put(  45.50,   68.04){\circle*{0.8}} 
\put(  45.75,   67.89){\circle*{0.8}} 
\put(  46.00,   67.74){\circle*{0.8}} 
\put(  46.25,   67.59){\circle*{0.8}} 
\put(  46.50,   67.44){\circle*{0.8}} 
\put(  46.75,   67.29){\circle*{0.8}} 
\put(  47.00,   67.15){\circle*{0.8}} 
\put(  47.25,   67.00){\circle*{0.8}} 
\put(  47.50,   66.85){\circle*{0.8}} 
\put(  47.75,   66.70){\circle*{0.8}} 
\put(  48.00,   66.55){\circle*{0.8}} 
\put(  48.25,   66.40){\circle*{0.8}} 
\put(  48.50,   66.25){\circle*{0.8}} 
\put(  48.75,   66.10){\circle*{0.8}} 
\put(  49.00,   65.95){\circle*{0.8}} 
\put(  49.25,   65.80){\circle*{0.8}} 
\put(  49.50,   65.65){\circle*{0.8}} 
\put(  49.75,   65.50){\circle*{0.8}} 
\put(  50.00,   65.35){\circle*{0.8}} 
\put(  50.25,   65.20){\circle*{0.8}} 
\put(  50.50,   65.05){\circle*{0.8}} 
\put(  50.75,   64.90){\circle*{0.8}} 
\put(  51.00,   64.75){\circle*{0.8}} 
\put(  51.25,   64.60){\circle*{0.8}} 
\put(  51.50,   64.45){\circle*{0.8}} 
\put(  51.75,   64.30){\circle*{0.8}} 
\put(  52.00,   64.15){\circle*{0.8}} 
\put(  52.25,   64.00){\circle*{0.8}} 
\put(  52.50,   63.85){\circle*{0.8}} 
\put(  52.75,   63.70){\circle*{0.8}} 
\put(  53.00,   63.55){\circle*{0.8}} 
\put(  53.25,   63.39){\circle*{0.8}} 
\put(  53.50,   63.24){\circle*{0.8}} 
\put(  53.75,   63.09){\circle*{0.8}} 
\put(  54.00,   62.94){\circle*{0.8}} 
\put(  54.25,   62.79){\circle*{0.8}} 
\put(  54.50,   62.64){\circle*{0.8}} 
\put(  54.75,   62.49){\circle*{0.8}} 
\put(  55.00,   62.34){\circle*{0.8}} 
\put(  55.25,   62.18){\circle*{0.8}} 
\put(  55.50,   62.03){\circle*{0.8}} 
\put(  55.75,   61.88){\circle*{0.8}} 
\put(  56.00,   61.73){\circle*{0.8}} 
\put(  56.25,   61.58){\circle*{0.8}} 
\put(  56.50,   61.43){\circle*{0.8}} 
\put(  56.75,   61.27){\circle*{0.8}} 
\put(  57.00,   61.12){\circle*{0.8}} 
\put(  57.25,   60.97){\circle*{0.8}} 
\put(  57.50,   60.82){\circle*{0.8}} 
\put(  57.75,   60.67){\circle*{0.8}} 
\put(  58.00,   60.51){\circle*{0.8}} 
\put(  58.25,   60.36){\circle*{0.8}} 
\put(  58.50,   60.21){\circle*{0.8}} 
\put(  58.75,   60.06){\circle*{0.8}} 
\put(  59.00,   59.90){\circle*{0.8}} 
\put(  59.25,   59.75){\circle*{0.8}} 
\put(  59.50,   59.60){\circle*{0.8}} 
\put(  59.75,   59.45){\circle*{0.8}} 
\put(  60.00,   59.29){\circle*{0.8}} 
\put(  60.25,   59.14){\circle*{0.8}} 
\put(  60.50,   58.99){\circle*{0.8}} 
\put(  60.75,   58.83){\circle*{0.8}} 
\put(  61.00,   58.68){\circle*{0.8}} 
\put(  61.25,   58.53){\circle*{0.8}} 
\put(  61.50,   58.38){\circle*{0.8}} 
\put(  61.75,   58.22){\circle*{0.8}} 
\put(  62.00,   58.07){\circle*{0.8}} 
\put(  62.25,   57.92){\circle*{0.8}} 
\put(  62.50,   57.76){\circle*{0.8}} 
\put(  62.75,   57.61){\circle*{0.8}} 
\put(  63.00,   57.46){\circle*{0.8}} 
\put(  63.25,   57.30){\circle*{0.8}} 
\put(  63.50,   57.15){\circle*{0.8}} 
\put(  63.75,   57.00){\circle*{0.8}} 
\put(  64.00,   56.84){\circle*{0.8}} 
\put(  64.25,   56.69){\circle*{0.8}} 
\put(  64.50,   56.54){\circle*{0.8}} 
\put(  64.75,   56.38){\circle*{0.8}} 
\put(  65.00,   56.23){\circle*{0.8}} 
\put(  65.25,   56.08){\circle*{0.8}} 
\put(  65.50,   55.92){\circle*{0.8}} 
\put(  65.75,   55.77){\circle*{0.8}} 
\put(  66.00,   55.61){\circle*{0.8}} 
\put(  66.25,   55.46){\circle*{0.8}} 
\put(  66.50,   55.31){\circle*{0.8}} 
\put(  66.75,   55.15){\circle*{0.8}} 
\put(  67.00,   55.00){\circle*{0.8}} 
\put(  67.25,   54.85){\circle*{0.8}} 
\put(  67.50,   54.69){\circle*{0.8}} 
\put(  67.75,   54.54){\circle*{0.8}} 
\put(  68.00,   54.38){\circle*{0.8}} 
\put(  68.25,   54.23){\circle*{0.8}} 
\put(  68.50,   54.08){\circle*{0.8}} 
\put(  68.75,   53.92){\circle*{0.8}} 
\put(  69.00,   53.77){\circle*{0.8}} 
\put(  69.25,   53.61){\circle*{0.8}} 
\put(  69.50,   53.46){\circle*{0.8}} 
\put(  69.75,   53.31){\circle*{0.8}} 
\put(  70.00,   53.15){\circle*{0.8}} 
\put(  70.25,   53.00){\circle*{0.8}} 
\put(  70.50,   52.84){\circle*{0.8}} 
\put(  70.75,   52.69){\circle*{0.8}} 
\put(  71.00,   52.53){\circle*{0.8}} 
\put(  71.25,   52.38){\circle*{0.8}} 
\put(  71.50,   52.23){\circle*{0.8}} 
\put(  71.75,   52.07){\circle*{0.8}} 
\put(  72.00,   51.92){\circle*{0.8}} 
\put(  72.25,   51.76){\circle*{0.8}} 
\put(  72.50,   51.61){\circle*{0.8}} 
\put(  72.75,   51.45){\circle*{0.8}} 
\put(  73.00,   51.30){\circle*{0.8}} 
\put(  73.25,   51.15){\circle*{0.8}} 
\put(  73.50,   50.99){\circle*{0.8}} 
\put(  73.75,   50.84){\circle*{0.8}} 
\put(  74.00,   50.68){\circle*{0.8}} 
\put(  74.25,   50.53){\circle*{0.8}} 
\put(  74.50,   50.37){\circle*{0.8}} 
\put(  74.75,   50.22){\circle*{0.8}} 
\put(  75.00,   50.06){\circle*{0.8}} 
\put(  75.25,   49.91){\circle*{0.8}} 
\put(  75.50,   49.76){\circle*{0.8}} 
\put(  75.75,   49.60){\circle*{0.8}} 
\put(  76.00,   49.45){\circle*{0.8}} 
\put(  76.25,   49.29){\circle*{0.8}} 
\put(  76.50,   49.14){\circle*{0.8}} 
\put(  76.75,   48.98){\circle*{0.8}} 
\put(  77.00,   48.83){\circle*{0.8}} 
\put(  77.25,   48.67){\circle*{0.8}} 
\put(  77.50,   48.52){\circle*{0.8}} 
\put(  77.75,   48.37){\circle*{0.8}} 
\put(  78.00,   48.21){\circle*{0.8}} 
\put(  78.25,   48.06){\circle*{0.8}} 
\put(  78.50,   47.90){\circle*{0.8}} 
\put(  78.75,   47.75){\circle*{0.8}} 
\put(  79.00,   47.59){\circle*{0.8}} 
\put(  79.25,   47.44){\circle*{0.8}} 
\put(  79.50,   47.29){\circle*{0.8}} 
\put(  79.75,   47.13){\circle*{0.8}} 
\put(  80.00,   46.98){\circle*{0.8}} 
\put(  80.25,   46.82){\circle*{0.8}} 
\put(  80.50,   46.67){\circle*{0.8}} 
\put(  80.75,   46.51){\circle*{0.8}} 
\put(  81.00,   46.36){\circle*{0.8}} 
\put(  81.25,   46.20){\circle*{0.8}} 
\put(  81.50,   46.05){\circle*{0.8}} 
\put(  81.75,   45.90){\circle*{0.8}} 
\put(  82.00,   45.74){\circle*{0.8}} 
\put(  82.25,   45.59){\circle*{0.8}} 
\put(  82.50,   45.43){\circle*{0.8}} 
\put(  82.75,   45.28){\circle*{0.8}} 
\put(  83.00,   45.13){\circle*{0.8}} 
\put(  83.25,   44.97){\circle*{0.8}} 
\put(  83.50,   44.82){\circle*{0.8}} 
\put(  83.75,   44.66){\circle*{0.8}} 
\put(  84.00,   44.51){\circle*{0.8}} 
\put(  84.25,   44.35){\circle*{0.8}} 
\put(  84.50,   44.20){\circle*{0.8}} 
\put(  84.75,   44.05){\circle*{0.8}} 
\put(  85.00,   43.89){\circle*{0.8}} 
\put(  85.25,   43.74){\circle*{0.8}} 
\put(  85.50,   43.58){\circle*{0.8}} 
\put(  85.75,   43.43){\circle*{0.8}} 
\put(  86.00,   43.28){\circle*{0.8}} 
\put(  86.25,   43.12){\circle*{0.8}} 
\put(  86.50,   42.97){\circle*{0.8}} 
\put(  86.75,   42.82){\circle*{0.8}} 
\put(  87.00,   42.66){\circle*{0.8}} 
\put(  87.25,   42.51){\circle*{0.8}} 
\put(  87.50,   42.35){\circle*{0.8}} 
\put(  87.75,   42.20){\circle*{0.8}} 
\put(  88.00,   42.05){\circle*{0.8}} 
\put(  88.25,   41.89){\circle*{0.8}} 
\put(  88.50,   41.74){\circle*{0.8}} 
\put(  88.75,   41.59){\circle*{0.8}} 
\put(  89.00,   41.43){\circle*{0.8}} 
\put(  89.25,   41.28){\circle*{0.8}} 
\put(  89.50,   41.13){\circle*{0.8}} 
\put(  89.75,   40.97){\circle*{0.8}} 
\put(  90.00,   40.82){\circle*{0.8}} 
\put(  90.25,   40.67){\circle*{0.8}} 
\put(  90.50,   40.51){\circle*{0.8}} 
\put(  90.75,   40.36){\circle*{0.8}} 
\put(  91.00,   40.21){\circle*{0.8}} 
\put(  91.25,   40.05){\circle*{0.8}} 
\put(  91.50,   39.90){\circle*{0.8}} 
\put(  91.75,   39.75){\circle*{0.8}} 
\put(  92.00,   39.60){\circle*{0.8}} 
\put(  92.25,   39.44){\circle*{0.8}} 
\put(  92.50,   39.29){\circle*{0.8}} 
\put(  92.75,   39.14){\circle*{0.8}} 
\put(  93.00,   38.98){\circle*{0.8}} 
\put(  93.25,   38.83){\circle*{0.8}} 
\put(  93.50,   38.68){\circle*{0.8}} 
\put(  93.75,   38.53){\circle*{0.8}} 
\put(  94.00,   38.37){\circle*{0.8}} 
\put(  94.25,   38.22){\circle*{0.8}} 
\put(  94.50,   38.07){\circle*{0.8}} 
\put(  94.75,   37.92){\circle*{0.8}} 
\put(  95.00,   37.77){\circle*{0.8}} 
\put(  95.25,   37.61){\circle*{0.8}} 
\put(  95.50,   37.46){\circle*{0.8}} 
\put(  95.75,   37.31){\circle*{0.8}} 
\put(  96.00,   37.16){\circle*{0.8}} 
\put(  96.25,   37.01){\circle*{0.8}} 
\put(  96.50,   36.85){\circle*{0.8}} 
\put(  96.75,   36.70){\circle*{0.8}} 
\put(  97.00,   36.55){\circle*{0.8}} 
\put(  97.25,   36.40){\circle*{0.8}} 
\put(  97.50,   36.25){\circle*{0.8}} 
\put(  97.75,   36.09){\circle*{0.8}} 
\put(  98.00,   35.94){\circle*{0.8}} 
\put(  98.25,   35.79){\circle*{0.8}} 
\put(  98.50,   35.64){\circle*{0.8}} 
\put(  98.75,   35.49){\circle*{0.8}} 
\put(  99.00,   35.34){\circle*{0.8}} 
\put(  99.25,   35.19){\circle*{0.8}} 
\put(  99.50,   35.04){\circle*{0.8}} 
\put(  99.75,   34.88){\circle*{0.8}} 

\put(   2.66,   92.61){$\triangle$} 
\put(   6.01,   91.05){$\triangle$} 
\put(  10.23,   88.51){$\triangle$} 
\put(  14.82,   86.31){$\triangle$} 
\put(  18.60,   84.62){$\triangle$} 
\put(  22.56,   82.20){$\triangle$} 
\put(  26.52,   80.13){$\triangle$} 
\put(  30.38,   77.60){$\triangle$} 
\put(  34.50,   75.38){$\triangle$} 
\put(  38.67,   72.78){$\triangle$} 
\put(  42.74,   70.26){$\triangle$} 
\put(  46.65,   67.81){$\triangle$} 
\put(  50.57,   65.35){$\triangle$} 
\put(  54.56,   62.99){$\triangle$} 
\put(  58.63,   60.38){$\triangle$} 
\put(  62.64,   57.88){$\triangle$} 
\put(  66.69,   55.27){$\triangle$} 
\put(  70.67,   52.59){$\triangle$} 
\put(  74.69,   50.13){$\triangle$} 
\put(  78.69,   47.45){$\triangle$} 
\put(  82.67,   44.92){$\triangle$} 
\put(  86.68,   42.38){$\triangle$} 
\put(  90.67,   39.80){$\triangle$} 
\put(  94.68,   37.33){$\triangle$} 
\put(  98.70,   34.63){$\triangle$} 

\put(   0.25,   95.56){\circle*{0.8}} 
\put(   0.50,   95.44){\circle*{0.8}} 
\put(   0.75,   95.33){\circle*{0.8}} 
\put(   1.00,   95.21){\circle*{0.8}} 
\put(   1.25,   95.09){\circle*{0.8}} 
\put(   1.50,   94.98){\circle*{0.8}} 
\put(   1.75,   94.86){\circle*{0.8}} 
\put(   2.00,   94.75){\circle*{0.8}} 
\put(   2.25,   94.63){\circle*{0.8}} 
\put(   2.50,   94.51){\circle*{0.8}} 
\put(   2.75,   94.39){\circle*{0.8}} 
\put(   3.00,   94.28){\circle*{0.8}} 
\put(   3.25,   94.16){\circle*{0.8}} 
\put(   3.50,   94.04){\circle*{0.8}} 
\put(   3.75,   93.92){\circle*{0.8}} 
\put(   4.00,   93.80){\circle*{0.8}} 
\put(   4.25,   93.68){\circle*{0.8}} 
\put(   4.50,   93.56){\circle*{0.8}} 
\put(   4.75,   93.44){\circle*{0.8}} 
\put(   5.00,   93.32){\circle*{0.8}} 
\put(   5.25,   93.20){\circle*{0.8}} 
\put(   5.50,   93.08){\circle*{0.8}} 
\put(   5.75,   92.96){\circle*{0.8}} 
\put(   6.00,   92.84){\circle*{0.8}} 
\put(   6.25,   92.72){\circle*{0.8}} 
\put(   6.50,   92.60){\circle*{0.8}} 
\put(   6.75,   92.47){\circle*{0.8}} 
\put(   7.00,   92.35){\circle*{0.8}} 
\put(   7.25,   92.23){\circle*{0.8}} 
\put(   7.50,   92.11){\circle*{0.8}} 
\put(   7.75,   91.98){\circle*{0.8}} 
\put(   8.00,   91.86){\circle*{0.8}} 
\put(   8.25,   91.73){\circle*{0.8}} 
\put(   8.50,   91.61){\circle*{0.8}} 
\put(   8.75,   91.49){\circle*{0.8}} 
\put(   9.00,   91.36){\circle*{0.8}} 
\put(   9.25,   91.24){\circle*{0.8}} 
\put(   9.50,   91.11){\circle*{0.8}} 
\put(   9.75,   90.99){\circle*{0.8}} 
\put(  10.00,   90.86){\circle*{0.8}} 
\put(  10.25,   90.74){\circle*{0.8}} 
\put(  10.50,   90.61){\circle*{0.8}} 
\put(  10.75,   90.48){\circle*{0.8}} 
\put(  11.00,   90.36){\circle*{0.8}} 
\put(  11.25,   90.23){\circle*{0.8}} 
\put(  11.50,   90.10){\circle*{0.8}} 
\put(  11.75,   89.97){\circle*{0.8}} 
\put(  12.00,   89.85){\circle*{0.8}} 
\put(  12.25,   89.72){\circle*{0.8}} 
\put(  12.50,   89.59){\circle*{0.8}} 
\put(  12.75,   89.46){\circle*{0.8}} 
\put(  13.00,   89.33){\circle*{0.8}} 
\put(  13.25,   89.20){\circle*{0.8}} 
\put(  13.50,   89.08){\circle*{0.8}} 
\put(  13.75,   88.95){\circle*{0.8}} 
\put(  14.00,   88.82){\circle*{0.8}} 
\put(  14.25,   88.69){\circle*{0.8}} 
\put(  14.50,   88.56){\circle*{0.8}} 
\put(  14.75,   88.43){\circle*{0.8}} 
\put(  15.00,   88.30){\circle*{0.8}} 
\put(  15.25,   88.16){\circle*{0.8}} 
\put(  15.50,   88.03){\circle*{0.8}} 
\put(  15.75,   87.90){\circle*{0.8}} 
\put(  16.00,   87.77){\circle*{0.8}} 
\put(  16.25,   87.64){\circle*{0.8}} 
\put(  16.50,   87.51){\circle*{0.8}} 
\put(  16.75,   87.37){\circle*{0.8}} 
\put(  17.00,   87.24){\circle*{0.8}} 
\put(  17.25,   87.11){\circle*{0.8}} 
\put(  17.50,   86.98){\circle*{0.8}} 
\put(  17.75,   86.84){\circle*{0.8}} 
\put(  18.00,   86.71){\circle*{0.8}} 
\put(  18.25,   86.57){\circle*{0.8}} 
\put(  18.50,   86.44){\circle*{0.8}} 
\put(  18.75,   86.31){\circle*{0.8}} 
\put(  19.00,   86.17){\circle*{0.8}} 
\put(  19.25,   86.04){\circle*{0.8}} 
\put(  19.50,   85.90){\circle*{0.8}} 
\put(  19.75,   85.77){\circle*{0.8}} 
\put(  20.00,   85.63){\circle*{0.8}} 
\put(  20.25,   85.50){\circle*{0.8}} 
\put(  20.50,   85.36){\circle*{0.8}} 
\put(  20.75,   85.22){\circle*{0.8}} 
\put(  21.00,   85.09){\circle*{0.8}} 
\put(  21.25,   84.95){\circle*{0.8}} 
\put(  21.50,   84.81){\circle*{0.8}} 
\put(  21.75,   84.68){\circle*{0.8}} 
\put(  22.00,   84.54){\circle*{0.8}} 
\put(  22.25,   84.40){\circle*{0.8}} 
\put(  22.50,   84.27){\circle*{0.8}} 
\put(  22.75,   84.13){\circle*{0.8}} 
\put(  23.00,   83.99){\circle*{0.8}} 
\put(  23.25,   83.85){\circle*{0.8}} 
\put(  23.50,   83.71){\circle*{0.8}} 
\put(  23.75,   83.57){\circle*{0.8}} 
\put(  24.00,   83.43){\circle*{0.8}} 
\put(  24.25,   83.30){\circle*{0.8}} 
\put(  24.50,   83.16){\circle*{0.8}} 
\put(  24.75,   83.02){\circle*{0.8}} 
\put(  25.00,   82.88){\circle*{0.8}} 
\put(  25.25,   82.74){\circle*{0.8}} 
\put(  25.50,   82.60){\circle*{0.8}} 
\put(  25.75,   82.46){\circle*{0.8}} 
\put(  26.00,   82.31){\circle*{0.8}} 
\put(  26.25,   82.17){\circle*{0.8}} 
\put(  26.50,   82.03){\circle*{0.8}} 
\put(  26.75,   81.89){\circle*{0.8}} 
\put(  27.00,   81.75){\circle*{0.8}} 
\put(  27.25,   81.61){\circle*{0.8}} 
\put(  27.50,   81.47){\circle*{0.8}} 
\put(  27.75,   81.32){\circle*{0.8}} 
\put(  28.00,   81.18){\circle*{0.8}} 
\put(  28.25,   81.04){\circle*{0.8}} 
\put(  28.50,   80.90){\circle*{0.8}} 
\put(  28.75,   80.75){\circle*{0.8}} 
\put(  29.00,   80.61){\circle*{0.8}} 
\put(  29.25,   80.47){\circle*{0.8}} 
\put(  29.50,   80.32){\circle*{0.8}} 
\put(  29.75,   80.18){\circle*{0.8}} 
\put(  30.00,   80.03){\circle*{0.8}} 
\put(  30.25,   79.89){\circle*{0.8}} 
\put(  30.50,   79.75){\circle*{0.8}} 
\put(  30.75,   79.60){\circle*{0.8}} 
\put(  31.00,   79.46){\circle*{0.8}} 
\put(  31.25,   79.31){\circle*{0.8}} 
\put(  31.50,   79.17){\circle*{0.8}} 
\put(  31.75,   79.02){\circle*{0.8}} 
\put(  32.00,   78.88){\circle*{0.8}} 
\put(  32.25,   78.73){\circle*{0.8}} 
\put(  32.50,   78.58){\circle*{0.8}} 
\put(  32.75,   78.44){\circle*{0.8}} 
\put(  33.00,   78.29){\circle*{0.8}} 
\put(  33.25,   78.14){\circle*{0.8}} 
\put(  33.50,   78.00){\circle*{0.8}} 
\put(  33.75,   77.85){\circle*{0.8}} 
\put(  34.00,   77.70){\circle*{0.8}} 
\put(  34.25,   77.56){\circle*{0.8}} 
\put(  34.50,   77.41){\circle*{0.8}} 
\put(  34.75,   77.26){\circle*{0.8}} 
\put(  35.00,   77.11){\circle*{0.8}} 
\put(  35.25,   76.97){\circle*{0.8}} 
\put(  35.50,   76.82){\circle*{0.8}} 
\put(  35.75,   76.67){\circle*{0.8}} 
\put(  36.00,   76.52){\circle*{0.8}} 
\put(  36.25,   76.37){\circle*{0.8}} 
\put(  36.50,   76.22){\circle*{0.8}} 
\put(  36.75,   76.07){\circle*{0.8}} 
\put(  37.00,   75.93){\circle*{0.8}} 
\put(  37.25,   75.78){\circle*{0.8}} 
\put(  37.50,   75.63){\circle*{0.8}} 
\put(  37.75,   75.48){\circle*{0.8}} 
\put(  38.00,   75.33){\circle*{0.8}} 
\put(  38.25,   75.18){\circle*{0.8}} 
\put(  38.50,   75.03){\circle*{0.8}} 
\put(  38.75,   74.88){\circle*{0.8}} 
\put(  39.00,   74.73){\circle*{0.8}} 
\put(  39.25,   74.57){\circle*{0.8}} 
\put(  39.50,   74.42){\circle*{0.8}} 
\put(  39.75,   74.27){\circle*{0.8}} 
\put(  40.00,   74.12){\circle*{0.8}} 
\put(  40.25,   73.97){\circle*{0.8}} 
\put(  40.50,   73.82){\circle*{0.8}} 
\put(  40.75,   73.67){\circle*{0.8}} 
\put(  41.00,   73.52){\circle*{0.8}} 
\put(  41.25,   73.36){\circle*{0.8}} 
\put(  41.50,   73.21){\circle*{0.8}} 
\put(  41.75,   73.06){\circle*{0.8}} 
\put(  42.00,   72.91){\circle*{0.8}} 
\put(  42.25,   72.75){\circle*{0.8}} 
\put(  42.50,   72.60){\circle*{0.8}} 
\put(  42.75,   72.45){\circle*{0.8}} 
\put(  43.00,   72.30){\circle*{0.8}} 
\put(  43.25,   72.14){\circle*{0.8}} 
\put(  43.50,   71.99){\circle*{0.8}} 
\put(  43.75,   71.84){\circle*{0.8}} 
\put(  44.00,   71.68){\circle*{0.8}} 
\put(  44.25,   71.53){\circle*{0.8}} 
\put(  44.50,   71.38){\circle*{0.8}} 
\put(  44.75,   71.22){\circle*{0.8}} 
\put(  45.00,   71.07){\circle*{0.8}} 
\put(  45.25,   70.91){\circle*{0.8}} 
\put(  45.50,   70.76){\circle*{0.8}} 
\put(  45.75,   70.60){\circle*{0.8}} 
\put(  46.00,   70.45){\circle*{0.8}} 
\put(  46.25,   70.29){\circle*{0.8}} 
\put(  46.50,   70.14){\circle*{0.8}} 
\put(  46.75,   69.98){\circle*{0.8}} 
\put(  47.00,   69.83){\circle*{0.8}} 
\put(  47.25,   69.67){\circle*{0.8}} 
\put(  47.50,   69.52){\circle*{0.8}} 
\put(  47.75,   69.36){\circle*{0.8}} 
\put(  48.00,   69.21){\circle*{0.8}} 
\put(  48.25,   69.05){\circle*{0.8}} 
\put(  48.50,   68.90){\circle*{0.8}} 
\put(  48.75,   68.74){\circle*{0.8}} 
\put(  49.00,   68.58){\circle*{0.8}} 
\put(  49.25,   68.43){\circle*{0.8}} 
\put(  49.50,   68.27){\circle*{0.8}} 
\put(  49.75,   68.11){\circle*{0.8}} 
\put(  50.00,   67.96){\circle*{0.8}} 
\put(  50.25,   67.80){\circle*{0.8}} 
\put(  50.50,   67.64){\circle*{0.8}} 
\put(  50.75,   67.49){\circle*{0.8}} 
\put(  51.00,   67.33){\circle*{0.8}} 
\put(  51.25,   67.17){\circle*{0.8}} 
\put(  51.50,   67.02){\circle*{0.8}} 
\put(  51.75,   66.86){\circle*{0.8}} 
\put(  52.00,   66.70){\circle*{0.8}} 
\put(  52.25,   66.54){\circle*{0.8}} 
\put(  52.50,   66.39){\circle*{0.8}} 
\put(  52.75,   66.23){\circle*{0.8}} 
\put(  53.00,   66.07){\circle*{0.8}} 
\put(  53.25,   65.91){\circle*{0.8}} 
\put(  53.50,   65.75){\circle*{0.8}} 
\put(  53.75,   65.60){\circle*{0.8}} 
\put(  54.00,   65.44){\circle*{0.8}} 
\put(  54.25,   65.28){\circle*{0.8}} 
\put(  54.50,   65.12){\circle*{0.8}} 
\put(  54.75,   64.96){\circle*{0.8}} 
\put(  55.00,   64.80){\circle*{0.8}} 
\put(  55.25,   64.65){\circle*{0.8}} 
\put(  55.50,   64.49){\circle*{0.8}} 
\put(  55.75,   64.33){\circle*{0.8}} 
\put(  56.00,   64.17){\circle*{0.8}} 
\put(  56.25,   64.01){\circle*{0.8}} 
\put(  56.50,   63.85){\circle*{0.8}} 
\put(  56.75,   63.69){\circle*{0.8}} 
\put(  57.00,   63.53){\circle*{0.8}} 
\put(  57.25,   63.37){\circle*{0.8}} 
\put(  57.50,   63.21){\circle*{0.8}} 
\put(  57.75,   63.05){\circle*{0.8}} 
\put(  58.00,   62.90){\circle*{0.8}} 
\put(  58.25,   62.74){\circle*{0.8}} 
\put(  58.50,   62.58){\circle*{0.8}} 
\put(  58.75,   62.42){\circle*{0.8}} 
\put(  59.00,   62.26){\circle*{0.8}} 
\put(  59.25,   62.10){\circle*{0.8}} 
\put(  59.50,   61.94){\circle*{0.8}} 
\put(  59.75,   61.78){\circle*{0.8}} 
\put(  60.00,   61.62){\circle*{0.8}} 
\put(  60.25,   61.46){\circle*{0.8}} 
\put(  60.50,   61.30){\circle*{0.8}} 
\put(  60.75,   61.14){\circle*{0.8}} 
\put(  61.00,   60.98){\circle*{0.8}} 
\put(  61.25,   60.81){\circle*{0.8}} 
\put(  61.50,   60.65){\circle*{0.8}} 
\put(  61.75,   60.49){\circle*{0.8}} 
\put(  62.00,   60.33){\circle*{0.8}} 
\put(  62.25,   60.17){\circle*{0.8}} 
\put(  62.50,   60.01){\circle*{0.8}} 
\put(  62.75,   59.85){\circle*{0.8}} 
\put(  63.00,   59.69){\circle*{0.8}} 
\put(  63.25,   59.53){\circle*{0.8}} 
\put(  63.50,   59.37){\circle*{0.8}} 
\put(  63.75,   59.21){\circle*{0.8}} 
\put(  64.00,   59.05){\circle*{0.8}} 
\put(  64.25,   58.89){\circle*{0.8}} 
\put(  64.50,   58.73){\circle*{0.8}} 
\put(  64.75,   58.56){\circle*{0.8}} 
\put(  65.00,   58.40){\circle*{0.8}} 
\put(  65.25,   58.24){\circle*{0.8}} 
\put(  65.50,   58.08){\circle*{0.8}} 
\put(  65.75,   57.92){\circle*{0.8}} 
\put(  66.00,   57.76){\circle*{0.8}} 
\put(  66.25,   57.60){\circle*{0.8}} 
\put(  66.50,   57.44){\circle*{0.8}} 
\put(  66.75,   57.28){\circle*{0.8}} 
\put(  67.00,   57.11){\circle*{0.8}} 
\put(  67.25,   56.95){\circle*{0.8}} 
\put(  67.50,   56.79){\circle*{0.8}} 
\put(  67.75,   56.63){\circle*{0.8}} 
\put(  68.00,   56.47){\circle*{0.8}} 
\put(  68.25,   56.31){\circle*{0.8}} 
\put(  68.50,   56.15){\circle*{0.8}} 
\put(  68.75,   55.98){\circle*{0.8}} 
\put(  69.00,   55.82){\circle*{0.8}} 
\put(  69.25,   55.66){\circle*{0.8}} 
\put(  69.50,   55.50){\circle*{0.8}} 
\put(  69.75,   55.34){\circle*{0.8}} 
\put(  70.00,   55.18){\circle*{0.8}} 
\put(  70.25,   55.02){\circle*{0.8}} 
\put(  70.50,   54.85){\circle*{0.8}} 
\put(  70.75,   54.69){\circle*{0.8}} 
\put(  71.00,   54.53){\circle*{0.8}} 
\put(  71.25,   54.37){\circle*{0.8}} 
\put(  71.50,   54.21){\circle*{0.8}} 
\put(  71.75,   54.05){\circle*{0.8}} 
\put(  72.00,   53.88){\circle*{0.8}} 
\put(  72.25,   53.72){\circle*{0.8}} 
\put(  72.50,   53.56){\circle*{0.8}} 
\put(  72.75,   53.40){\circle*{0.8}} 
\put(  73.00,   53.24){\circle*{0.8}} 
\put(  73.25,   53.08){\circle*{0.8}} 
\put(  73.50,   52.92){\circle*{0.8}} 
\put(  73.75,   52.75){\circle*{0.8}} 
\put(  74.00,   52.59){\circle*{0.8}} 
\put(  74.25,   52.43){\circle*{0.8}} 
\put(  74.50,   52.27){\circle*{0.8}} 
\put(  74.75,   52.11){\circle*{0.8}} 
\put(  75.00,   51.95){\circle*{0.8}} 
\put(  75.25,   51.79){\circle*{0.8}} 
\put(  75.50,   51.62){\circle*{0.8}} 
\put(  75.75,   51.46){\circle*{0.8}} 
\put(  76.00,   51.30){\circle*{0.8}} 
\put(  76.25,   51.14){\circle*{0.8}} 
\put(  76.50,   50.98){\circle*{0.8}} 
\put(  76.75,   50.82){\circle*{0.8}} 
\put(  77.00,   50.66){\circle*{0.8}} 
\put(  77.25,   50.50){\circle*{0.8}} 
\put(  77.50,   50.33){\circle*{0.8}} 
\put(  77.75,   50.17){\circle*{0.8}} 
\put(  78.00,   50.01){\circle*{0.8}} 
\put(  78.25,   49.85){\circle*{0.8}} 
\put(  78.50,   49.69){\circle*{0.8}} 
\put(  78.75,   49.53){\circle*{0.8}} 
\put(  79.00,   49.37){\circle*{0.8}} 
\put(  79.25,   49.21){\circle*{0.8}} 
\put(  79.50,   49.05){\circle*{0.8}} 
\put(  79.75,   48.89){\circle*{0.8}} 
\put(  80.00,   48.72){\circle*{0.8}} 
\put(  80.25,   48.56){\circle*{0.8}} 
\put(  80.50,   48.40){\circle*{0.8}} 
\put(  80.75,   48.24){\circle*{0.8}} 
\put(  81.00,   48.08){\circle*{0.8}} 
\put(  81.25,   47.92){\circle*{0.8}} 
\put(  81.50,   47.76){\circle*{0.8}} 
\put(  81.75,   47.60){\circle*{0.8}} 
\put(  82.00,   47.44){\circle*{0.8}} 
\put(  82.25,   47.28){\circle*{0.8}} 
\put(  82.50,   47.12){\circle*{0.8}} 
\put(  82.75,   46.96){\circle*{0.8}} 
\put(  83.00,   46.80){\circle*{0.8}} 
\put(  83.25,   46.64){\circle*{0.8}} 
\put(  83.50,   46.48){\circle*{0.8}} 
\put(  83.75,   46.32){\circle*{0.8}} 
\put(  84.00,   46.16){\circle*{0.8}} 
\put(  84.25,   46.00){\circle*{0.8}} 
\put(  84.50,   45.84){\circle*{0.8}} 
\put(  84.75,   45.68){\circle*{0.8}} 
\put(  85.00,   45.52){\circle*{0.8}} 
\put(  85.25,   45.36){\circle*{0.8}} 
\put(  85.50,   45.20){\circle*{0.8}} 
\put(  85.75,   45.04){\circle*{0.8}} 
\put(  86.00,   44.88){\circle*{0.8}} 
\put(  86.25,   44.72){\circle*{0.8}} 
\put(  86.50,   44.56){\circle*{0.8}} 
\put(  86.75,   44.41){\circle*{0.8}} 
\put(  87.00,   44.25){\circle*{0.8}} 
\put(  87.25,   44.09){\circle*{0.8}} 
\put(  87.50,   43.93){\circle*{0.8}} 
\put(  87.75,   43.77){\circle*{0.8}} 
\put(  88.00,   43.61){\circle*{0.8}} 
\put(  88.25,   43.45){\circle*{0.8}} 
\put(  88.50,   43.29){\circle*{0.8}} 
\put(  88.75,   43.14){\circle*{0.8}} 
\put(  89.00,   42.98){\circle*{0.8}} 
\put(  89.25,   42.82){\circle*{0.8}} 
\put(  89.50,   42.66){\circle*{0.8}} 
\put(  89.75,   42.50){\circle*{0.8}} 
\put(  90.00,   42.34){\circle*{0.8}} 
\put(  90.25,   42.19){\circle*{0.8}} 
\put(  90.50,   42.03){\circle*{0.8}} 
\put(  90.75,   41.87){\circle*{0.8}} 
\put(  91.00,   41.71){\circle*{0.8}} 
\put(  91.25,   41.56){\circle*{0.8}} 
\put(  91.50,   41.40){\circle*{0.8}} 
\put(  91.75,   41.24){\circle*{0.8}} 
\put(  92.00,   41.09){\circle*{0.8}} 
\put(  92.25,   40.93){\circle*{0.8}} 
\put(  92.50,   40.77){\circle*{0.8}} 
\put(  92.75,   40.61){\circle*{0.8}} 
\put(  93.00,   40.46){\circle*{0.8}} 
\put(  93.25,   40.30){\circle*{0.8}} 
\put(  93.50,   40.14){\circle*{0.8}} 
\put(  93.75,   39.99){\circle*{0.8}} 
\put(  94.00,   39.83){\circle*{0.8}} 
\put(  94.25,   39.68){\circle*{0.8}} 
\put(  94.50,   39.52){\circle*{0.8}} 
\put(  94.75,   39.36){\circle*{0.8}} 
\put(  95.00,   39.21){\circle*{0.8}} 
\put(  95.25,   39.05){\circle*{0.8}} 
\put(  95.50,   38.90){\circle*{0.8}} 
\put(  95.75,   38.74){\circle*{0.8}} 
\put(  96.00,   38.59){\circle*{0.8}} 
\put(  96.25,   38.43){\circle*{0.8}} 
\put(  96.50,   38.28){\circle*{0.8}} 
\put(  96.75,   38.12){\circle*{0.8}} 
\put(  97.00,   37.97){\circle*{0.8}} 
\put(  97.25,   37.81){\circle*{0.8}} 
\put(  97.50,   37.66){\circle*{0.8}} 
\put(  97.75,   37.50){\circle*{0.8}} 
\put(  98.00,   37.35){\circle*{0.8}} 
\put(  98.25,   37.20){\circle*{0.8}} 
\put(  98.50,   37.04){\circle*{0.8}} 
\put(  98.75,   36.89){\circle*{0.8}} 
\put(  99.00,   36.73){\circle*{0.8}} 
\put(  99.25,   36.58){\circle*{0.8}} 
\put(  99.50,   36.43){\circle*{0.8}} 
\put(  99.75,   36.27){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{5 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(96,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){15.0}
\put(-10,97){30.0}
\put(-10,70){$\sigma$}
\put(103,18){1}
\put(103,34){2}
\put(103,27){3}

\put(   3.96,   69.80){\circle{1.8}} 
\put(   7.31,   68.16){\circle{1.8}} 
\put(  12.76,   65.29){\circle{1.8}} 
\put(  17.12,   62.91){\circle{1.8}} 
\put(  19.01,   61.94){\circle{1.8}} 
\put(  25.26,   58.58){\circle{1.8}} 
\put(  27.82,   57.26){\circle{1.8}} 
\put(  32.17,   54.71){\circle{1.8}} 
\put(  35.80,   52.71){\circle{1.8}} 
\put(  40.31,   50.19){\circle{1.8}} 
\put(  44.04,   48.00){\circle{1.8}} 
\put(  48.19,   45.70){\circle{1.8}} 
\put(  52.07,   43.45){\circle{1.8}} 
\put(  56.03,   41.24){\circle{1.8}} 
\put(  59.93,   39.07){\circle{1.8}} 
\put(  63.94,   36.76){\circle{1.8}} 
\put(  68.09,   34.40){\circle{1.8}} 
\put(  72.05,   32.49){\circle{1.8}} 
\put(  76.06,   30.24){\circle{1.8}} 
\put(  79.99,   28.27){\circle{1.8}} 
\put(  84.06,   26.17){\circle{1.8}} 
\put(  88.02,   24.29){\circle{1.8}} 
\put(  92.01,   22.31){\circle{1.8}} 
\put(  96.01,   20.40){\circle{1.8}} 
\put( 100.00,   18.61){\circle{1.8}} 

\put(   0.25,   71.91){\circle*{0.8}} 
\put(   0.50,   71.78){\circle*{0.8}} 
\put(   0.75,   71.65){\circle*{0.8}} 
\put(   1.00,   71.52){\circle*{0.8}} 
\put(   1.25,   71.39){\circle*{0.8}} 
\put(   1.50,   71.26){\circle*{0.8}} 
\put(   1.75,   71.13){\circle*{0.8}} 
\put(   2.00,   71.00){\circle*{0.8}} 
\put(   2.25,   70.87){\circle*{0.8}} 
\put(   2.50,   70.74){\circle*{0.8}} 
\put(   2.75,   70.62){\circle*{0.8}} 
\put(   3.00,   70.48){\circle*{0.8}} 
\put(   3.25,   70.35){\circle*{0.8}} 
\put(   3.50,   70.22){\circle*{0.8}} 
\put(   3.75,   70.09){\circle*{0.8}} 
\put(   4.00,   69.96){\circle*{0.8}} 
\put(   4.25,   69.83){\circle*{0.8}} 
\put(   4.50,   69.70){\circle*{0.8}} 
\put(   4.75,   69.57){\circle*{0.8}} 
\put(   5.00,   69.44){\circle*{0.8}} 
\put(   5.25,   69.31){\circle*{0.8}} 
\put(   5.50,   69.18){\circle*{0.8}} 
\put(   5.75,   69.05){\circle*{0.8}} 
\put(   6.00,   68.91){\circle*{0.8}} 
\put(   6.25,   68.78){\circle*{0.8}} 
\put(   6.50,   68.65){\circle*{0.8}} 
\put(   6.75,   68.52){\circle*{0.8}} 
\put(   7.00,   68.39){\circle*{0.8}} 
\put(   7.25,   68.25){\circle*{0.8}} 
\put(   7.50,   68.12){\circle*{0.8}} 
\put(   7.75,   67.99){\circle*{0.8}} 
\put(   8.00,   67.86){\circle*{0.8}} 
\put(   8.25,   67.72){\circle*{0.8}} 
\put(   8.50,   67.59){\circle*{0.8}} 
\put(   8.75,   67.46){\circle*{0.8}} 
\put(   9.00,   67.33){\circle*{0.8}} 
\put(   9.25,   67.19){\circle*{0.8}} 
\put(   9.50,   67.06){\circle*{0.8}} 
\put(   9.75,   66.93){\circle*{0.8}} 
\put(  10.00,   66.79){\circle*{0.8}} 
\put(  10.25,   66.66){\circle*{0.8}} 
\put(  10.50,   66.53){\circle*{0.8}} 
\put(  10.75,   66.39){\circle*{0.8}} 
\put(  11.00,   66.26){\circle*{0.8}} 
\put(  11.25,   66.12){\circle*{0.8}} 
\put(  11.50,   65.99){\circle*{0.8}} 
\put(  11.75,   65.86){\circle*{0.8}} 
\put(  12.00,   65.72){\circle*{0.8}} 
\put(  12.25,   65.59){\circle*{0.8}} 
\put(  12.50,   65.45){\circle*{0.8}} 
\put(  12.75,   65.32){\circle*{0.8}} 
\put(  13.00,   65.18){\circle*{0.8}} 
\put(  13.25,   65.05){\circle*{0.8}} 
\put(  13.50,   64.91){\circle*{0.8}} 
\put(  13.75,   64.78){\circle*{0.8}} 
\put(  14.00,   64.64){\circle*{0.8}} 
\put(  14.25,   64.51){\circle*{0.8}} 
\put(  14.50,   64.37){\circle*{0.8}} 
\put(  14.75,   64.24){\circle*{0.8}} 
\put(  15.00,   64.10){\circle*{0.8}} 
\put(  15.25,   63.97){\circle*{0.8}} 
\put(  15.50,   63.83){\circle*{0.8}} 
\put(  15.75,   63.69){\circle*{0.8}} 
\put(  16.00,   63.56){\circle*{0.8}} 
\put(  16.25,   63.42){\circle*{0.8}} 
\put(  16.50,   63.29){\circle*{0.8}} 
\put(  16.75,   63.15){\circle*{0.8}} 
\put(  17.00,   63.01){\circle*{0.8}} 
\put(  17.25,   62.88){\circle*{0.8}} 
\put(  17.50,   62.74){\circle*{0.8}} 
\put(  17.75,   62.61){\circle*{0.8}} 
\put(  18.00,   62.47){\circle*{0.8}} 
\put(  18.25,   62.33){\circle*{0.8}} 
\put(  18.50,   62.20){\circle*{0.8}} 
\put(  18.75,   62.06){\circle*{0.8}} 
\put(  19.00,   61.92){\circle*{0.8}} 
\put(  19.25,   61.79){\circle*{0.8}} 
\put(  19.50,   61.65){\circle*{0.8}} 
\put(  19.75,   61.51){\circle*{0.8}} 
\put(  20.00,   61.37){\circle*{0.8}} 
\put(  20.25,   61.24){\circle*{0.8}} 
\put(  20.50,   61.10){\circle*{0.8}} 
\put(  20.75,   60.96){\circle*{0.8}} 
\put(  21.00,   60.83){\circle*{0.8}} 
\put(  21.25,   60.69){\circle*{0.8}} 
\put(  21.50,   60.55){\circle*{0.8}} 
\put(  21.75,   60.41){\circle*{0.8}} 
\put(  22.00,   60.27){\circle*{0.8}} 
\put(  22.25,   60.14){\circle*{0.8}} 
\put(  22.50,   60.00){\circle*{0.8}} 
\put(  22.75,   59.86){\circle*{0.8}} 
\put(  23.00,   59.72){\circle*{0.8}} 
\put(  23.25,   59.58){\circle*{0.8}} 
\put(  23.50,   59.45){\circle*{0.8}} 
\put(  23.75,   59.31){\circle*{0.8}} 
\put(  24.00,   59.17){\circle*{0.8}} 
\put(  24.25,   59.03){\circle*{0.8}} 
\put(  24.50,   58.89){\circle*{0.8}} 
\put(  24.75,   58.76){\circle*{0.8}} 
\put(  25.00,   58.62){\circle*{0.8}} 
\put(  25.25,   58.48){\circle*{0.8}} 
\put(  25.50,   58.34){\circle*{0.8}} 
\put(  25.75,   58.20){\circle*{0.8}} 
\put(  26.00,   58.06){\circle*{0.8}} 
\put(  26.25,   57.92){\circle*{0.8}} 
\put(  26.50,   57.78){\circle*{0.8}} 
\put(  26.75,   57.65){\circle*{0.8}} 
\put(  27.00,   57.51){\circle*{0.8}} 
\put(  27.25,   57.37){\circle*{0.8}} 
\put(  27.50,   57.23){\circle*{0.8}} 
\put(  27.75,   57.09){\circle*{0.8}} 
\put(  28.00,   56.95){\circle*{0.8}} 
\put(  28.25,   56.81){\circle*{0.8}} 
\put(  28.50,   56.67){\circle*{0.8}} 
\put(  28.75,   56.53){\circle*{0.8}} 
\put(  29.00,   56.39){\circle*{0.8}} 
\put(  29.25,   56.25){\circle*{0.8}} 
\put(  29.50,   56.12){\circle*{0.8}} 
\put(  29.75,   55.98){\circle*{0.8}} 
\put(  30.00,   55.84){\circle*{0.8}} 
\put(  30.25,   55.70){\circle*{0.8}} 
\put(  30.50,   55.56){\circle*{0.8}} 
\put(  30.75,   55.42){\circle*{0.8}} 
\put(  31.00,   55.28){\circle*{0.8}} 
\put(  31.25,   55.14){\circle*{0.8}} 
\put(  31.50,   55.00){\circle*{0.8}} 
\put(  31.75,   54.86){\circle*{0.8}} 
\put(  32.00,   54.72){\circle*{0.8}} 
\put(  32.25,   54.58){\circle*{0.8}} 
\put(  32.50,   54.44){\circle*{0.8}} 
\put(  32.75,   54.30){\circle*{0.8}} 
\put(  33.00,   54.16){\circle*{0.8}} 
\put(  33.25,   54.02){\circle*{0.8}} 
\put(  33.50,   53.88){\circle*{0.8}} 
\put(  33.75,   53.74){\circle*{0.8}} 
\put(  34.00,   53.60){\circle*{0.8}} 
\put(  34.25,   53.46){\circle*{0.8}} 
\put(  34.50,   53.32){\circle*{0.8}} 
\put(  34.75,   53.18){\circle*{0.8}} 
\put(  35.00,   53.04){\circle*{0.8}} 
\put(  35.25,   52.90){\circle*{0.8}} 
\put(  35.50,   52.76){\circle*{0.8}} 
\put(  35.75,   52.62){\circle*{0.8}} 
\put(  36.00,   52.48){\circle*{0.8}} 
\put(  36.25,   52.34){\circle*{0.8}} 
\put(  36.50,   52.20){\circle*{0.8}} 
\put(  36.75,   52.06){\circle*{0.8}} 
\put(  37.00,   51.92){\circle*{0.8}} 
\put(  37.25,   51.78){\circle*{0.8}} 
\put(  37.50,   51.64){\circle*{0.8}} 
\put(  37.75,   51.50){\circle*{0.8}} 
\put(  38.00,   51.36){\circle*{0.8}} 
\put(  38.25,   51.22){\circle*{0.8}} 
\put(  38.50,   51.08){\circle*{0.8}} 
\put(  38.75,   50.94){\circle*{0.8}} 
\put(  39.00,   50.80){\circle*{0.8}} 
\put(  39.25,   50.65){\circle*{0.8}} 
\put(  39.50,   50.51){\circle*{0.8}} 
\put(  39.75,   50.37){\circle*{0.8}} 
\put(  40.00,   50.23){\circle*{0.8}} 
\put(  40.25,   50.09){\circle*{0.8}} 
\put(  40.50,   49.95){\circle*{0.8}} 
\put(  40.75,   49.81){\circle*{0.8}} 
\put(  41.00,   49.67){\circle*{0.8}} 
\put(  41.25,   49.53){\circle*{0.8}} 
\put(  41.50,   49.39){\circle*{0.8}} 
\put(  41.75,   49.25){\circle*{0.8}} 
\put(  42.00,   49.11){\circle*{0.8}} 
\put(  42.25,   48.97){\circle*{0.8}} 
\put(  42.50,   48.83){\circle*{0.8}} 
\put(  42.75,   48.69){\circle*{0.8}} 
\put(  43.00,   48.55){\circle*{0.8}} 
\put(  43.25,   48.41){\circle*{0.8}} 
\put(  43.50,   48.27){\circle*{0.8}} 
\put(  43.75,   48.13){\circle*{0.8}} 
\put(  44.00,   47.99){\circle*{0.8}} 
\put(  44.25,   47.85){\circle*{0.8}} 
\put(  44.50,   47.71){\circle*{0.8}} 
\put(  44.75,   47.57){\circle*{0.8}} 
\put(  45.00,   47.43){\circle*{0.8}} 
\put(  45.25,   47.29){\circle*{0.8}} 
\put(  45.50,   47.15){\circle*{0.8}} 
\put(  45.75,   47.01){\circle*{0.8}} 
\put(  46.00,   46.87){\circle*{0.8}} 
\put(  46.25,   46.73){\circle*{0.8}} 
\put(  46.50,   46.58){\circle*{0.8}} 
\put(  46.75,   46.44){\circle*{0.8}} 
\put(  47.00,   46.30){\circle*{0.8}} 
\put(  47.25,   46.16){\circle*{0.8}} 
\put(  47.50,   46.02){\circle*{0.8}} 
\put(  47.75,   45.88){\circle*{0.8}} 
\put(  48.00,   45.74){\circle*{0.8}} 
\put(  48.25,   45.60){\circle*{0.8}} 
\put(  48.50,   45.46){\circle*{0.8}} 
\put(  48.75,   45.32){\circle*{0.8}} 
\put(  49.00,   45.18){\circle*{0.8}} 
\put(  49.25,   45.04){\circle*{0.8}} 
\put(  49.50,   44.90){\circle*{0.8}} 
\put(  49.75,   44.76){\circle*{0.8}} 
\put(  50.00,   44.62){\circle*{0.8}} 
\put(  50.25,   44.48){\circle*{0.8}} 
\put(  50.50,   44.34){\circle*{0.8}} 
\put(  50.75,   44.21){\circle*{0.8}} 
\put(  51.00,   44.07){\circle*{0.8}} 
\put(  51.25,   43.93){\circle*{0.8}} 
\put(  51.50,   43.79){\circle*{0.8}} 
\put(  51.75,   43.65){\circle*{0.8}} 
\put(  52.00,   43.51){\circle*{0.8}} 
\put(  52.25,   43.37){\circle*{0.8}} 
\put(  52.50,   43.23){\circle*{0.8}} 
\put(  52.75,   43.09){\circle*{0.8}} 
\put(  53.00,   42.95){\circle*{0.8}} 
\put(  53.25,   42.81){\circle*{0.8}} 
\put(  53.50,   42.67){\circle*{0.8}} 
\put(  53.75,   42.53){\circle*{0.8}} 
\put(  54.00,   42.39){\circle*{0.8}} 
\put(  54.25,   42.25){\circle*{0.8}} 
\put(  54.50,   42.11){\circle*{0.8}} 
\put(  54.75,   41.97){\circle*{0.8}} 
\put(  55.00,   41.84){\circle*{0.8}} 
\put(  55.25,   41.70){\circle*{0.8}} 
\put(  55.50,   41.56){\circle*{0.8}} 
\put(  55.75,   41.42){\circle*{0.8}} 
\put(  56.00,   41.28){\circle*{0.8}} 
\put(  56.25,   41.14){\circle*{0.8}} 
\put(  56.50,   41.00){\circle*{0.8}} 
\put(  56.75,   40.86){\circle*{0.8}} 
\put(  57.00,   40.73){\circle*{0.8}} 
\put(  57.25,   40.59){\circle*{0.8}} 
\put(  57.50,   40.45){\circle*{0.8}} 
\put(  57.75,   40.31){\circle*{0.8}} 
\put(  58.00,   40.17){\circle*{0.8}} 
\put(  58.25,   40.03){\circle*{0.8}} 
\put(  58.50,   39.90){\circle*{0.8}} 
\put(  58.75,   39.76){\circle*{0.8}} 
\put(  59.00,   39.62){\circle*{0.8}} 
\put(  59.25,   39.48){\circle*{0.8}} 
\put(  59.50,   39.34){\circle*{0.8}} 
\put(  59.75,   39.20){\circle*{0.8}} 
\put(  60.00,   39.07){\circle*{0.8}} 
\put(  60.25,   38.93){\circle*{0.8}} 
\put(  60.50,   38.79){\circle*{0.8}} 
\put(  60.75,   38.65){\circle*{0.8}} 
\put(  61.00,   38.52){\circle*{0.8}} 
\put(  61.25,   38.38){\circle*{0.8}} 
\put(  61.50,   38.24){\circle*{0.8}} 
\put(  61.75,   38.10){\circle*{0.8}} 
\put(  62.00,   37.97){\circle*{0.8}} 
\put(  62.25,   37.83){\circle*{0.8}} 
\put(  62.50,   37.69){\circle*{0.8}} 
\put(  62.75,   37.56){\circle*{0.8}} 
\put(  63.00,   37.42){\circle*{0.8}} 
\put(  63.25,   37.28){\circle*{0.8}} 
\put(  63.50,   37.14){\circle*{0.8}} 
\put(  63.75,   37.01){\circle*{0.8}} 
\put(  64.00,   36.87){\circle*{0.8}} 
\put(  64.25,   36.73){\circle*{0.8}} 
\put(  64.50,   36.60){\circle*{0.8}} 
\put(  64.75,   36.46){\circle*{0.8}} 
\put(  65.00,   36.33){\circle*{0.8}} 
\put(  65.25,   36.19){\circle*{0.8}} 
\put(  65.50,   36.05){\circle*{0.8}} 
\put(  65.75,   35.92){\circle*{0.8}} 
\put(  66.00,   35.78){\circle*{0.8}} 
\put(  66.25,   35.65){\circle*{0.8}} 
\put(  66.50,   35.51){\circle*{0.8}} 
\put(  66.75,   35.37){\circle*{0.8}} 
\put(  67.00,   35.24){\circle*{0.8}} 
\put(  67.25,   35.10){\circle*{0.8}} 
\put(  67.50,   34.97){\circle*{0.8}} 
\put(  67.75,   34.83){\circle*{0.8}} 
\put(  68.00,   34.70){\circle*{0.8}} 
\put(  68.25,   34.56){\circle*{0.8}} 
\put(  68.50,   34.43){\circle*{0.8}} 
\put(  68.75,   34.29){\circle*{0.8}} 
\put(  69.00,   34.16){\circle*{0.8}} 
\put(  69.25,   34.02){\circle*{0.8}} 
\put(  69.50,   33.89){\circle*{0.8}} 
\put(  69.75,   33.75){\circle*{0.8}} 
\put(  70.00,   33.62){\circle*{0.8}} 
\put(  70.25,   33.48){\circle*{0.8}} 
\put(  70.50,   33.35){\circle*{0.8}} 
\put(  70.75,   33.22){\circle*{0.8}} 
\put(  71.00,   33.08){\circle*{0.8}} 
\put(  71.25,   32.95){\circle*{0.8}} 
\put(  71.50,   32.81){\circle*{0.8}} 
\put(  71.75,   32.68){\circle*{0.8}} 
\put(  72.00,   32.55){\circle*{0.8}} 
\put(  72.25,   32.41){\circle*{0.8}} 
\put(  72.50,   32.28){\circle*{0.8}} 
\put(  72.75,   32.15){\circle*{0.8}} 
\put(  73.00,   32.01){\circle*{0.8}} 
\put(  73.25,   31.88){\circle*{0.8}} 
\put(  73.50,   31.75){\circle*{0.8}} 
\put(  73.75,   31.61){\circle*{0.8}} 
\put(  74.00,   31.48){\circle*{0.8}} 
\put(  74.25,   31.35){\circle*{0.8}} 
\put(  74.50,   31.22){\circle*{0.8}} 
\put(  74.75,   31.08){\circle*{0.8}} 
\put(  75.00,   30.95){\circle*{0.8}} 
\put(  75.25,   30.82){\circle*{0.8}} 
\put(  75.50,   30.69){\circle*{0.8}} 
\put(  75.75,   30.55){\circle*{0.8}} 
\put(  76.00,   30.42){\circle*{0.8}} 
\put(  76.25,   30.29){\circle*{0.8}} 
\put(  76.50,   30.16){\circle*{0.8}} 
\put(  76.75,   30.03){\circle*{0.8}} 
\put(  77.00,   29.90){\circle*{0.8}} 
\put(  77.25,   29.77){\circle*{0.8}} 
\put(  77.50,   29.63){\circle*{0.8}} 
\put(  77.75,   29.50){\circle*{0.8}} 
\put(  78.00,   29.37){\circle*{0.8}} 
\put(  78.25,   29.24){\circle*{0.8}} 
\put(  78.50,   29.11){\circle*{0.8}} 
\put(  78.75,   28.98){\circle*{0.8}} 
\put(  79.00,   28.85){\circle*{0.8}} 
\put(  79.25,   28.72){\circle*{0.8}} 
\put(  79.50,   28.59){\circle*{0.8}} 
\put(  79.75,   28.46){\circle*{0.8}} 
\put(  80.00,   28.33){\circle*{0.8}} 
\put(  80.25,   28.20){\circle*{0.8}} 
\put(  80.50,   28.07){\circle*{0.8}} 
\put(  80.75,   27.94){\circle*{0.8}} 
\put(  81.00,   27.81){\circle*{0.8}} 
\put(  81.25,   27.68){\circle*{0.8}} 
\put(  81.50,   27.55){\circle*{0.8}} 
\put(  81.75,   27.43){\circle*{0.8}} 
\put(  82.00,   27.30){\circle*{0.8}} 
\put(  82.25,   27.17){\circle*{0.8}} 
\put(  82.50,   27.04){\circle*{0.8}} 
\put(  82.75,   26.91){\circle*{0.8}} 
\put(  83.00,   26.78){\circle*{0.8}} 
\put(  83.25,   26.66){\circle*{0.8}} 
\put(  83.50,   26.53){\circle*{0.8}} 
\put(  83.75,   26.40){\circle*{0.8}} 
\put(  84.00,   26.27){\circle*{0.8}} 
\put(  84.25,   26.14){\circle*{0.8}} 
\put(  84.50,   26.02){\circle*{0.8}} 
\put(  84.75,   25.89){\circle*{0.8}} 
\put(  85.00,   25.76){\circle*{0.8}} 
\put(  85.25,   25.64){\circle*{0.8}} 
\put(  85.50,   25.51){\circle*{0.8}} 
\put(  85.75,   25.38){\circle*{0.8}} 
\put(  86.00,   25.26){\circle*{0.8}} 
\put(  86.25,   25.13){\circle*{0.8}} 
\put(  86.50,   25.00){\circle*{0.8}} 
\put(  86.75,   24.88){\circle*{0.8}} 
\put(  87.00,   24.75){\circle*{0.8}} 
\put(  87.25,   24.63){\circle*{0.8}} 
\put(  87.50,   24.50){\circle*{0.8}} 
\put(  87.75,   24.38){\circle*{0.8}} 
\put(  88.00,   24.25){\circle*{0.8}} 
\put(  88.25,   24.13){\circle*{0.8}} 
\put(  88.50,   24.00){\circle*{0.8}} 
\put(  88.75,   23.88){\circle*{0.8}} 
\put(  89.00,   23.75){\circle*{0.8}} 
\put(  89.25,   23.63){\circle*{0.8}} 
\put(  89.50,   23.50){\circle*{0.8}} 
\put(  89.75,   23.38){\circle*{0.8}} 
\put(  90.00,   23.25){\circle*{0.8}} 
\put(  90.25,   23.13){\circle*{0.8}} 
\put(  90.50,   23.01){\circle*{0.8}} 
\put(  90.75,   22.88){\circle*{0.8}} 
\put(  91.00,   22.76){\circle*{0.8}} 
\put(  91.25,   22.64){\circle*{0.8}} 
\put(  91.50,   22.51){\circle*{0.8}} 
\put(  91.75,   22.39){\circle*{0.8}} 
\put(  92.00,   22.27){\circle*{0.8}} 
\put(  92.25,   22.14){\circle*{0.8}} 
\put(  92.50,   22.02){\circle*{0.8}} 
\put(  92.75,   21.90){\circle*{0.8}} 
\put(  93.00,   21.78){\circle*{0.8}} 
\put(  93.25,   21.66){\circle*{0.8}} 
\put(  93.50,   21.53){\circle*{0.8}} 
\put(  93.75,   21.41){\circle*{0.8}} 
\put(  94.00,   21.29){\circle*{0.8}} 
\put(  94.25,   21.17){\circle*{0.8}} 
\put(  94.50,   21.05){\circle*{0.8}} 
\put(  94.75,   20.93){\circle*{0.8}} 
\put(  95.00,   20.81){\circle*{0.8}} 
\put(  95.25,   20.69){\circle*{0.8}} 
\put(  95.50,   20.57){\circle*{0.8}} 
\put(  95.75,   20.45){\circle*{0.8}} 
\put(  96.00,   20.33){\circle*{0.8}} 
\put(  96.25,   20.21){\circle*{0.8}} 
\put(  96.50,   20.09){\circle*{0.8}} 
\put(  96.75,   19.97){\circle*{0.8}} 
\put(  97.00,   19.85){\circle*{0.8}} 
\put(  97.25,   19.73){\circle*{0.8}} 
\put(  97.50,   19.61){\circle*{0.8}} 
\put(  97.75,   19.49){\circle*{0.8}} 
\put(  98.00,   19.37){\circle*{0.8}} 
\put(  98.25,   19.25){\circle*{0.8}} 
\put(  98.50,   19.14){\circle*{0.8}} 
\put(  98.75,   19.02){\circle*{0.8}} 
\put(  99.00,   18.90){\circle*{0.8}} 
\put(  99.25,   18.78){\circle*{0.8}} 
\put(  99.50,   18.66){\circle*{0.8}} 
\put(  99.75,   18.55){\circle*{0.8}} 

\put(   3.97,   92.56){\circle*{1.8}} 
\put(   7.31,   90.94){\circle*{1.8}} 
\put(  11.53,   88.80){\circle*{1.8}} 
\put(  15.06,   86.90){\circle*{1.8}} 
\put(  19.90,   84.32){\circle*{1.8}} 
\put(  23.86,   82.13){\circle*{1.8}} 
\put(  27.82,   79.87){\circle*{1.8}} 
\put(  31.68,   77.49){\circle*{1.8}} 
\put(  35.80,   74.80){\circle*{1.8}} 
\put(  39.97,   72.49){\circle*{1.8}} 
\put(  43.76,   70.14){\circle*{1.8}} 
\put(  47.96,   67.61){\circle*{1.8}} 
\put(  51.88,   65.13){\circle*{1.8}} 
\put(  55.87,   62.46){\circle*{1.8}} 
\put(  59.94,   59.85){\circle*{1.8}} 
\put(  63.94,   57.52){\circle*{1.8}} 
\put(  68.00,   55.12){\circle*{1.8}} 
\put(  71.97,   52.38){\circle*{1.8}} 
\put(  76.00,   49.92){\circle*{1.8}} 
\put(  80.00,   47.40){\circle*{1.8}} 
\put(  83.98,   44.59){\circle*{1.8}} 
\put(  87.99,   42.08){\circle*{1.8}} 
\put(  91.98,   39.45){\circle*{1.8}} 
\put(  95.98,   36.74){\circle*{1.8}} 
\put( 100.00,   34.28){\circle*{1.8}} 

\put(   0.25,   94.57){\circle*{0.8}} 
\put(   0.50,   94.45){\circle*{0.8}} 
\put(   0.75,   94.32){\circle*{0.8}} 
\put(   1.00,   94.20){\circle*{0.8}} 
\put(   1.25,   94.07){\circle*{0.8}} 
\put(   1.50,   93.95){\circle*{0.8}} 
\put(   1.75,   93.82){\circle*{0.8}} 
\put(   2.00,   93.70){\circle*{0.8}} 
\put(   2.25,   93.57){\circle*{0.8}} 
\put(   2.50,   93.45){\circle*{0.8}} 
\put(   2.75,   93.32){\circle*{0.8}} 
\put(   3.00,   93.20){\circle*{0.8}} 
\put(   3.25,   93.07){\circle*{0.8}} 
\put(   3.50,   92.94){\circle*{0.8}} 
\put(   3.75,   92.82){\circle*{0.8}} 
\put(   4.00,   92.69){\circle*{0.8}} 
\put(   4.25,   92.56){\circle*{0.8}} 
\put(   4.50,   92.43){\circle*{0.8}} 
\put(   4.75,   92.31){\circle*{0.8}} 
\put(   5.00,   92.18){\circle*{0.8}} 
\put(   5.25,   92.05){\circle*{0.8}} 
\put(   5.50,   91.92){\circle*{0.8}} 
\put(   5.75,   91.79){\circle*{0.8}} 
\put(   6.00,   91.66){\circle*{0.8}} 
\put(   6.25,   91.54){\circle*{0.8}} 
\put(   6.50,   91.41){\circle*{0.8}} 
\put(   6.75,   91.28){\circle*{0.8}} 
\put(   7.00,   91.15){\circle*{0.8}} 
\put(   7.25,   91.02){\circle*{0.8}} 
\put(   7.50,   90.89){\circle*{0.8}} 
\put(   7.75,   90.76){\circle*{0.8}} 
\put(   8.00,   90.63){\circle*{0.8}} 
\put(   8.25,   90.50){\circle*{0.8}} 
\put(   8.50,   90.37){\circle*{0.8}} 
\put(   8.75,   90.24){\circle*{0.8}} 
\put(   9.00,   90.10){\circle*{0.8}} 
\put(   9.25,   89.97){\circle*{0.8}} 
\put(   9.50,   89.84){\circle*{0.8}} 
\put(   9.75,   89.71){\circle*{0.8}} 
\put(  10.00,   89.58){\circle*{0.8}} 
\put(  10.25,   89.45){\circle*{0.8}} 
\put(  10.50,   89.31){\circle*{0.8}} 
\put(  10.75,   89.18){\circle*{0.8}} 
\put(  11.00,   89.05){\circle*{0.8}} 
\put(  11.25,   88.91){\circle*{0.8}} 
\put(  11.50,   88.78){\circle*{0.8}} 
\put(  11.75,   88.65){\circle*{0.8}} 
\put(  12.00,   88.51){\circle*{0.8}} 
\put(  12.25,   88.38){\circle*{0.8}} 
\put(  12.50,   88.25){\circle*{0.8}} 
\put(  12.75,   88.11){\circle*{0.8}} 
\put(  13.00,   87.98){\circle*{0.8}} 
\put(  13.25,   87.84){\circle*{0.8}} 
\put(  13.50,   87.71){\circle*{0.8}} 
\put(  13.75,   87.57){\circle*{0.8}} 
\put(  14.00,   87.44){\circle*{0.8}} 
\put(  14.25,   87.30){\circle*{0.8}} 
\put(  14.50,   87.17){\circle*{0.8}} 
\put(  14.75,   87.03){\circle*{0.8}} 
\put(  15.00,   86.90){\circle*{0.8}} 
\put(  15.25,   86.76){\circle*{0.8}} 
\put(  15.50,   86.63){\circle*{0.8}} 
\put(  15.75,   86.49){\circle*{0.8}} 
\put(  16.00,   86.35){\circle*{0.8}} 
\put(  16.25,   86.22){\circle*{0.8}} 
\put(  16.50,   86.08){\circle*{0.8}} 
\put(  16.75,   85.94){\circle*{0.8}} 
\put(  17.00,   85.81){\circle*{0.8}} 
\put(  17.25,   85.67){\circle*{0.8}} 
\put(  17.50,   85.53){\circle*{0.8}} 
\put(  17.75,   85.39){\circle*{0.8}} 
\put(  18.00,   85.26){\circle*{0.8}} 
\put(  18.25,   85.12){\circle*{0.8}} 
\put(  18.50,   84.98){\circle*{0.8}} 
\put(  18.75,   84.84){\circle*{0.8}} 
\put(  19.00,   84.70){\circle*{0.8}} 
\put(  19.25,   84.56){\circle*{0.8}} 
\put(  19.50,   84.42){\circle*{0.8}} 
\put(  19.75,   84.28){\circle*{0.8}} 
\put(  20.00,   84.15){\circle*{0.8}} 
\put(  20.25,   84.01){\circle*{0.8}} 
\put(  20.50,   83.87){\circle*{0.8}} 
\put(  20.75,   83.73){\circle*{0.8}} 
\put(  21.00,   83.59){\circle*{0.8}} 
\put(  21.25,   83.45){\circle*{0.8}} 
\put(  21.50,   83.31){\circle*{0.8}} 
\put(  21.75,   83.17){\circle*{0.8}} 
\put(  22.00,   83.02){\circle*{0.8}} 
\put(  22.25,   82.88){\circle*{0.8}} 
\put(  22.50,   82.74){\circle*{0.8}} 
\put(  22.75,   82.60){\circle*{0.8}} 
\put(  23.00,   82.46){\circle*{0.8}} 
\put(  23.25,   82.32){\circle*{0.8}} 
\put(  23.50,   82.18){\circle*{0.8}} 
\put(  23.75,   82.04){\circle*{0.8}} 
\put(  24.00,   81.89){\circle*{0.8}} 
\put(  24.25,   81.75){\circle*{0.8}} 
\put(  24.50,   81.61){\circle*{0.8}} 
\put(  24.75,   81.47){\circle*{0.8}} 
\put(  25.00,   81.32){\circle*{0.8}} 
\put(  25.25,   81.18){\circle*{0.8}} 
\put(  25.50,   81.04){\circle*{0.8}} 
\put(  25.75,   80.89){\circle*{0.8}} 
\put(  26.00,   80.75){\circle*{0.8}} 
\put(  26.25,   80.61){\circle*{0.8}} 
\put(  26.50,   80.46){\circle*{0.8}} 
\put(  26.75,   80.32){\circle*{0.8}} 
\put(  27.00,   80.18){\circle*{0.8}} 
\put(  27.25,   80.03){\circle*{0.8}} 
\put(  27.50,   79.89){\circle*{0.8}} 
\put(  27.75,   79.74){\circle*{0.8}} 
\put(  28.00,   79.60){\circle*{0.8}} 
\put(  28.25,   79.45){\circle*{0.8}} 
\put(  28.50,   79.31){\circle*{0.8}} 
\put(  28.75,   79.16){\circle*{0.8}} 
\put(  29.00,   79.02){\circle*{0.8}} 
\put(  29.25,   78.87){\circle*{0.8}} 
\put(  29.50,   78.73){\circle*{0.8}} 
\put(  29.75,   78.58){\circle*{0.8}} 
\put(  30.00,   78.44){\circle*{0.8}} 
\put(  30.25,   78.29){\circle*{0.8}} 
\put(  30.50,   78.15){\circle*{0.8}} 
\put(  30.75,   78.00){\circle*{0.8}} 
\put(  31.00,   77.85){\circle*{0.8}} 
\put(  31.25,   77.71){\circle*{0.8}} 
\put(  31.50,   77.56){\circle*{0.8}} 
\put(  31.75,   77.41){\circle*{0.8}} 
\put(  32.00,   77.27){\circle*{0.8}} 
\put(  32.25,   77.12){\circle*{0.8}} 
\put(  32.50,   76.97){\circle*{0.8}} 
\put(  32.75,   76.82){\circle*{0.8}} 
\put(  33.00,   76.68){\circle*{0.8}} 
\put(  33.25,   76.53){\circle*{0.8}} 
\put(  33.50,   76.38){\circle*{0.8}} 
\put(  33.75,   76.23){\circle*{0.8}} 
\put(  34.00,   76.08){\circle*{0.8}} 
\put(  34.25,   75.94){\circle*{0.8}} 
\put(  34.50,   75.79){\circle*{0.8}} 
\put(  34.75,   75.64){\circle*{0.8}} 
\put(  35.00,   75.49){\circle*{0.8}} 
\put(  35.25,   75.34){\circle*{0.8}} 
\put(  35.50,   75.19){\circle*{0.8}} 
\put(  35.75,   75.04){\circle*{0.8}} 
\put(  36.00,   74.89){\circle*{0.8}} 
\put(  36.25,   74.75){\circle*{0.8}} 
\put(  36.50,   74.60){\circle*{0.8}} 
\put(  36.75,   74.45){\circle*{0.8}} 
\put(  37.00,   74.30){\circle*{0.8}} 
\put(  37.25,   74.15){\circle*{0.8}} 
\put(  37.50,   74.00){\circle*{0.8}} 
\put(  37.75,   73.85){\circle*{0.8}} 
\put(  38.00,   73.70){\circle*{0.8}} 
\put(  38.25,   73.55){\circle*{0.8}} 
\put(  38.50,   73.40){\circle*{0.8}} 
\put(  38.75,   73.24){\circle*{0.8}} 
\put(  39.00,   73.09){\circle*{0.8}} 
\put(  39.25,   72.94){\circle*{0.8}} 
\put(  39.50,   72.79){\circle*{0.8}} 
\put(  39.75,   72.64){\circle*{0.8}} 
\put(  40.00,   72.49){\circle*{0.8}} 
\put(  40.25,   72.34){\circle*{0.8}} 
\put(  40.50,   72.19){\circle*{0.8}} 
\put(  40.75,   72.03){\circle*{0.8}} 
\put(  41.00,   71.88){\circle*{0.8}} 
\put(  41.25,   71.73){\circle*{0.8}} 
\put(  41.50,   71.58){\circle*{0.8}} 
\put(  41.75,   71.43){\circle*{0.8}} 
\put(  42.00,   71.27){\circle*{0.8}} 
\put(  42.25,   71.12){\circle*{0.8}} 
\put(  42.50,   70.97){\circle*{0.8}} 
\put(  42.75,   70.82){\circle*{0.8}} 
\put(  43.00,   70.66){\circle*{0.8}} 
\put(  43.25,   70.51){\circle*{0.8}} 
\put(  43.50,   70.36){\circle*{0.8}} 
\put(  43.75,   70.20){\circle*{0.8}} 
\put(  44.00,   70.05){\circle*{0.8}} 
\put(  44.25,   69.90){\circle*{0.8}} 
\put(  44.50,   69.74){\circle*{0.8}} 
\put(  44.75,   69.59){\circle*{0.8}} 
\put(  45.00,   69.44){\circle*{0.8}} 
\put(  45.25,   69.28){\circle*{0.8}} 
\put(  45.50,   69.13){\circle*{0.8}} 
\put(  45.75,   68.98){\circle*{0.8}} 
\put(  46.00,   68.82){\circle*{0.8}} 
\put(  46.25,   68.67){\circle*{0.8}} 
\put(  46.50,   68.51){\circle*{0.8}} 
\put(  46.75,   68.36){\circle*{0.8}} 
\put(  47.00,   68.20){\circle*{0.8}} 
\put(  47.25,   68.05){\circle*{0.8}} 
\put(  47.50,   67.89){\circle*{0.8}} 
\put(  47.75,   67.74){\circle*{0.8}} 
\put(  48.00,   67.58){\circle*{0.8}} 
\put(  48.25,   67.43){\circle*{0.8}} 
\put(  48.50,   67.27){\circle*{0.8}} 
\put(  48.75,   67.12){\circle*{0.8}} 
\put(  49.00,   66.96){\circle*{0.8}} 
\put(  49.25,   66.81){\circle*{0.8}} 
\put(  49.50,   66.65){\circle*{0.8}} 
\put(  49.75,   66.50){\circle*{0.8}} 
\put(  50.00,   66.34){\circle*{0.8}} 
\put(  50.25,   66.19){\circle*{0.8}} 
\put(  50.50,   66.03){\circle*{0.8}} 
\put(  50.75,   65.87){\circle*{0.8}} 
\put(  51.00,   65.72){\circle*{0.8}} 
\put(  51.25,   65.56){\circle*{0.8}} 
\put(  51.50,   65.41){\circle*{0.8}} 
\put(  51.75,   65.25){\circle*{0.8}} 
\put(  52.00,   65.09){\circle*{0.8}} 
\put(  52.25,   64.94){\circle*{0.8}} 
\put(  52.50,   64.78){\circle*{0.8}} 
\put(  52.75,   64.62){\circle*{0.8}} 
\put(  53.00,   64.47){\circle*{0.8}} 
\put(  53.25,   64.31){\circle*{0.8}} 
\put(  53.50,   64.15){\circle*{0.8}} 
\put(  53.75,   63.99){\circle*{0.8}} 
\put(  54.00,   63.84){\circle*{0.8}} 
\put(  54.25,   63.68){\circle*{0.8}} 
\put(  54.50,   63.52){\circle*{0.8}} 
\put(  54.75,   63.36){\circle*{0.8}} 
\put(  55.00,   63.21){\circle*{0.8}} 
\put(  55.25,   63.05){\circle*{0.8}} 
\put(  55.50,   62.89){\circle*{0.8}} 
\put(  55.75,   62.73){\circle*{0.8}} 
\put(  56.00,   62.58){\circle*{0.8}} 
\put(  56.25,   62.42){\circle*{0.8}} 
\put(  56.50,   62.26){\circle*{0.8}} 
\put(  56.75,   62.10){\circle*{0.8}} 
\put(  57.00,   61.94){\circle*{0.8}} 
\put(  57.25,   61.79){\circle*{0.8}} 
\put(  57.50,   61.63){\circle*{0.8}} 
\put(  57.75,   61.47){\circle*{0.8}} 
\put(  58.00,   61.31){\circle*{0.8}} 
\put(  58.25,   61.15){\circle*{0.8}} 
\put(  58.50,   60.99){\circle*{0.8}} 
\put(  58.75,   60.84){\circle*{0.8}} 
\put(  59.00,   60.68){\circle*{0.8}} 
\put(  59.25,   60.52){\circle*{0.8}} 
\put(  59.50,   60.36){\circle*{0.8}} 
\put(  59.75,   60.20){\circle*{0.8}} 
\put(  60.00,   60.04){\circle*{0.8}} 
\put(  60.25,   59.88){\circle*{0.8}} 
\put(  60.50,   59.72){\circle*{0.8}} 
\put(  60.75,   59.56){\circle*{0.8}} 
\put(  61.00,   59.40){\circle*{0.8}} 
\put(  61.25,   59.24){\circle*{0.8}} 
\put(  61.50,   59.09){\circle*{0.8}} 
\put(  61.75,   58.93){\circle*{0.8}} 
\put(  62.00,   58.77){\circle*{0.8}} 
\put(  62.25,   58.61){\circle*{0.8}} 
\put(  62.50,   58.45){\circle*{0.8}} 
\put(  62.75,   58.29){\circle*{0.8}} 
\put(  63.00,   58.13){\circle*{0.8}} 
\put(  63.25,   57.97){\circle*{0.8}} 
\put(  63.50,   57.81){\circle*{0.8}} 
\put(  63.75,   57.65){\circle*{0.8}} 
\put(  64.00,   57.49){\circle*{0.8}} 
\put(  64.25,   57.33){\circle*{0.8}} 
\put(  64.50,   57.17){\circle*{0.8}} 
\put(  64.75,   57.01){\circle*{0.8}} 
\put(  65.00,   56.85){\circle*{0.8}} 
\put(  65.25,   56.69){\circle*{0.8}} 
\put(  65.50,   56.53){\circle*{0.8}} 
\put(  65.75,   56.37){\circle*{0.8}} 
\put(  66.00,   56.21){\circle*{0.8}} 
\put(  66.25,   56.05){\circle*{0.8}} 
\put(  66.50,   55.89){\circle*{0.8}} 
\put(  66.75,   55.73){\circle*{0.8}} 
\put(  67.00,   55.57){\circle*{0.8}} 
\put(  67.25,   55.41){\circle*{0.8}} 
\put(  67.50,   55.24){\circle*{0.8}} 
\put(  67.75,   55.08){\circle*{0.8}} 
\put(  68.00,   54.92){\circle*{0.8}} 
\put(  68.25,   54.76){\circle*{0.8}} 
\put(  68.50,   54.60){\circle*{0.8}} 
\put(  68.75,   54.44){\circle*{0.8}} 
\put(  69.00,   54.28){\circle*{0.8}} 
\put(  69.25,   54.12){\circle*{0.8}} 
\put(  69.50,   53.96){\circle*{0.8}} 
\put(  69.75,   53.80){\circle*{0.8}} 
\put(  70.00,   53.64){\circle*{0.8}} 
\put(  70.25,   53.48){\circle*{0.8}} 
\put(  70.50,   53.31){\circle*{0.8}} 
\put(  70.75,   53.15){\circle*{0.8}} 
\put(  71.00,   52.99){\circle*{0.8}} 
\put(  71.25,   52.83){\circle*{0.8}} 
\put(  71.50,   52.67){\circle*{0.8}} 
\put(  71.75,   52.51){\circle*{0.8}} 
\put(  72.00,   52.35){\circle*{0.8}} 
\put(  72.25,   52.19){\circle*{0.8}} 
\put(  72.50,   52.03){\circle*{0.8}} 
\put(  72.75,   51.86){\circle*{0.8}} 
\put(  73.00,   51.70){\circle*{0.8}} 
\put(  73.25,   51.54){\circle*{0.8}} 
\put(  73.50,   51.38){\circle*{0.8}} 
\put(  73.75,   51.22){\circle*{0.8}} 
\put(  74.00,   51.06){\circle*{0.8}} 
\put(  74.25,   50.90){\circle*{0.8}} 
\put(  74.50,   50.73){\circle*{0.8}} 
\put(  74.75,   50.57){\circle*{0.8}} 
\put(  75.00,   50.41){\circle*{0.8}} 
\put(  75.25,   50.25){\circle*{0.8}} 
\put(  75.50,   50.09){\circle*{0.8}} 
\put(  75.75,   49.93){\circle*{0.8}} 
\put(  76.00,   49.77){\circle*{0.8}} 
\put(  76.25,   49.60){\circle*{0.8}} 
\put(  76.50,   49.44){\circle*{0.8}} 
\put(  76.75,   49.28){\circle*{0.8}} 
\put(  77.00,   49.12){\circle*{0.8}} 
\put(  77.25,   48.96){\circle*{0.8}} 
\put(  77.50,   48.80){\circle*{0.8}} 
\put(  77.75,   48.64){\circle*{0.8}} 
\put(  78.00,   48.47){\circle*{0.8}} 
\put(  78.25,   48.31){\circle*{0.8}} 
\put(  78.50,   48.15){\circle*{0.8}} 
\put(  78.75,   47.99){\circle*{0.8}} 
\put(  79.00,   47.83){\circle*{0.8}} 
\put(  79.25,   47.67){\circle*{0.8}} 
\put(  79.50,   47.50){\circle*{0.8}} 
\put(  79.75,   47.34){\circle*{0.8}} 
\put(  80.00,   47.18){\circle*{0.8}} 
\put(  80.25,   47.02){\circle*{0.8}} 
\put(  80.50,   46.86){\circle*{0.8}} 
\put(  80.75,   46.70){\circle*{0.8}} 
\put(  81.00,   46.53){\circle*{0.8}} 
\put(  81.25,   46.37){\circle*{0.8}} 
\put(  81.50,   46.21){\circle*{0.8}} 
\put(  81.75,   46.05){\circle*{0.8}} 
\put(  82.00,   45.89){\circle*{0.8}} 
\put(  82.25,   45.73){\circle*{0.8}} 
\put(  82.50,   45.57){\circle*{0.8}} 
\put(  82.75,   45.40){\circle*{0.8}} 
\put(  83.00,   45.24){\circle*{0.8}} 
\put(  83.25,   45.08){\circle*{0.8}} 
\put(  83.50,   44.92){\circle*{0.8}} 
\put(  83.75,   44.76){\circle*{0.8}} 
\put(  84.00,   44.60){\circle*{0.8}} 
\put(  84.25,   44.44){\circle*{0.8}} 
\put(  84.50,   44.27){\circle*{0.8}} 
\put(  84.75,   44.11){\circle*{0.8}} 
\put(  85.00,   43.95){\circle*{0.8}} 
\put(  85.25,   43.79){\circle*{0.8}} 
\put(  85.50,   43.63){\circle*{0.8}} 
\put(  85.75,   43.47){\circle*{0.8}} 
\put(  86.00,   43.31){\circle*{0.8}} 
\put(  86.25,   43.14){\circle*{0.8}} 
\put(  86.50,   42.98){\circle*{0.8}} 
\put(  86.75,   42.82){\circle*{0.8}} 
\put(  87.00,   42.66){\circle*{0.8}} 
\put(  87.25,   42.50){\circle*{0.8}} 
\put(  87.50,   42.34){\circle*{0.8}} 
\put(  87.75,   42.18){\circle*{0.8}} 
\put(  88.00,   42.02){\circle*{0.8}} 
\put(  88.25,   41.86){\circle*{0.8}} 
\put(  88.50,   41.69){\circle*{0.8}} 
\put(  88.75,   41.53){\circle*{0.8}} 
\put(  89.00,   41.37){\circle*{0.8}} 
\put(  89.25,   41.21){\circle*{0.8}} 
\put(  89.50,   41.05){\circle*{0.8}} 
\put(  89.75,   40.89){\circle*{0.8}} 
\put(  90.00,   40.73){\circle*{0.8}} 
\put(  90.25,   40.57){\circle*{0.8}} 
\put(  90.50,   40.41){\circle*{0.8}} 
\put(  90.75,   40.25){\circle*{0.8}} 
\put(  91.00,   40.09){\circle*{0.8}} 
\put(  91.25,   39.92){\circle*{0.8}} 
\put(  91.50,   39.76){\circle*{0.8}} 
\put(  91.75,   39.60){\circle*{0.8}} 
\put(  92.00,   39.44){\circle*{0.8}} 
\put(  92.25,   39.28){\circle*{0.8}} 
\put(  92.50,   39.12){\circle*{0.8}} 
\put(  92.75,   38.96){\circle*{0.8}} 
\put(  93.00,   38.80){\circle*{0.8}} 
\put(  93.25,   38.64){\circle*{0.8}} 
\put(  93.50,   38.48){\circle*{0.8}} 
\put(  93.75,   38.32){\circle*{0.8}} 
\put(  94.00,   38.16){\circle*{0.8}} 
\put(  94.25,   38.00){\circle*{0.8}} 
\put(  94.50,   37.84){\circle*{0.8}} 
\put(  94.75,   37.68){\circle*{0.8}} 
\put(  95.00,   37.52){\circle*{0.8}} 
\put(  95.25,   37.36){\circle*{0.8}} 
\put(  95.50,   37.20){\circle*{0.8}} 
\put(  95.75,   37.04){\circle*{0.8}} 
\put(  96.00,   36.88){\circle*{0.8}} 
\put(  96.25,   36.72){\circle*{0.8}} 
\put(  96.50,   36.56){\circle*{0.8}} 
\put(  96.75,   36.40){\circle*{0.8}} 
\put(  97.00,   36.24){\circle*{0.8}} 
\put(  97.25,   36.08){\circle*{0.8}} 
\put(  97.50,   35.92){\circle*{0.8}} 
\put(  97.75,   35.76){\circle*{0.8}} 
\put(  98.00,   35.60){\circle*{0.8}} 
\put(  98.25,   35.45){\circle*{0.8}} 
\put(  98.50,   35.29){\circle*{0.8}} 
\put(  98.75,   35.13){\circle*{0.8}} 
\put(  99.00,   34.97){\circle*{0.8}} 
\put(  99.25,   34.81){\circle*{0.8}} 
\put(  99.50,   34.65){\circle*{0.8}} 
\put(  99.75,   34.49){\circle*{0.8}} 

\put(   2.66,   84.68){$\triangle$} 
\put(   6.01,   83.00){$\triangle$} 
\put(  10.22,   80.93){$\triangle$} 
\put(  13.75,   79.05){$\triangle$} 
\put(  18.60,   76.49){$\triangle$} 
\put(  22.56,   74.16){$\triangle$} 
\put(  26.52,   71.91){$\triangle$} 
\put(  30.37,   69.74){$\triangle$} 
\put(  34.50,   67.36){$\triangle$} 
\put(  38.67,   64.80){$\triangle$} 
\put(  42.45,   62.48){$\triangle$} 
\put(  46.65,   60.01){$\triangle$} 
\put(  50.57,   57.64){$\triangle$} 
\put(  54.56,   55.23){$\triangle$} 
\put(  58.63,   52.56){$\triangle$} 
\put(  62.64,   50.07){$\triangle$} 
\put(  66.69,   47.52){$\triangle$} 
\put(  70.67,   44.92){$\triangle$} 
\put(  74.69,   42.35){$\triangle$} 
\put(  78.69,   39.77){$\triangle$} 
\put(  82.67,   37.24){$\triangle$} 
\put(  86.68,   34.65){$\triangle$} 
\put(  90.67,   31.97){$\triangle$} 
\put(  94.68,   29.41){$\triangle$} 
\put(  98.70,   26.83){$\triangle$} 

\put(   0.25,   87.54){\circle*{0.8}} 
\put(   0.50,   87.43){\circle*{0.8}} 
\put(   0.75,   87.32){\circle*{0.8}} 
\put(   1.00,   87.20){\circle*{0.8}} 
\put(   1.25,   87.09){\circle*{0.8}} 
\put(   1.50,   86.97){\circle*{0.8}} 
\put(   1.75,   86.86){\circle*{0.8}} 
\put(   2.00,   86.74){\circle*{0.8}} 
\put(   2.25,   86.63){\circle*{0.8}} 
\put(   2.50,   86.51){\circle*{0.8}} 
\put(   2.75,   86.39){\circle*{0.8}} 
\put(   3.00,   86.28){\circle*{0.8}} 
\put(   3.25,   86.16){\circle*{0.8}} 
\put(   3.50,   86.04){\circle*{0.8}} 
\put(   3.75,   85.92){\circle*{0.8}} 
\put(   4.00,   85.81){\circle*{0.8}} 
\put(   4.25,   85.69){\circle*{0.8}} 
\put(   4.50,   85.57){\circle*{0.8}} 
\put(   4.75,   85.45){\circle*{0.8}} 
\put(   5.00,   85.33){\circle*{0.8}} 
\put(   5.25,   85.21){\circle*{0.8}} 
\put(   5.50,   85.09){\circle*{0.8}} 
\put(   5.75,   84.97){\circle*{0.8}} 
\put(   6.00,   84.85){\circle*{0.8}} 
\put(   6.25,   84.73){\circle*{0.8}} 
\put(   6.50,   84.61){\circle*{0.8}} 
\put(   6.75,   84.49){\circle*{0.8}} 
\put(   7.00,   84.37){\circle*{0.8}} 
\put(   7.25,   84.24){\circle*{0.8}} 
\put(   7.50,   84.12){\circle*{0.8}} 
\put(   7.75,   84.00){\circle*{0.8}} 
\put(   8.00,   83.88){\circle*{0.8}} 
\put(   8.25,   83.76){\circle*{0.8}} 
\put(   8.50,   83.63){\circle*{0.8}} 
\put(   8.75,   83.51){\circle*{0.8}} 
\put(   9.00,   83.39){\circle*{0.8}} 
\put(   9.25,   83.26){\circle*{0.8}} 
\put(   9.50,   83.14){\circle*{0.8}} 
\put(   9.75,   83.01){\circle*{0.8}} 
\put(  10.00,   82.89){\circle*{0.8}} 
\put(  10.25,   82.76){\circle*{0.8}} 
\put(  10.50,   82.64){\circle*{0.8}} 
\put(  10.75,   82.51){\circle*{0.8}} 
\put(  11.00,   82.39){\circle*{0.8}} 
\put(  11.25,   82.26){\circle*{0.8}} 
\put(  11.50,   82.13){\circle*{0.8}} 
\put(  11.75,   82.01){\circle*{0.8}} 
\put(  12.00,   81.88){\circle*{0.8}} 
\put(  12.25,   81.75){\circle*{0.8}} 
\put(  12.50,   81.63){\circle*{0.8}} 
\put(  12.75,   81.50){\circle*{0.8}} 
\put(  13.00,   81.37){\circle*{0.8}} 
\put(  13.25,   81.24){\circle*{0.8}} 
\put(  13.50,   81.12){\circle*{0.8}} 
\put(  13.75,   80.99){\circle*{0.8}} 
\put(  14.00,   80.86){\circle*{0.8}} 
\put(  14.25,   80.73){\circle*{0.8}} 
\put(  14.50,   80.60){\circle*{0.8}} 
\put(  14.75,   80.47){\circle*{0.8}} 
\put(  15.00,   80.34){\circle*{0.8}} 
\put(  15.25,   80.21){\circle*{0.8}} 
\put(  15.50,   80.08){\circle*{0.8}} 
\put(  15.75,   79.95){\circle*{0.8}} 
\put(  16.00,   79.82){\circle*{0.8}} 
\put(  16.25,   79.69){\circle*{0.8}} 
\put(  16.50,   79.56){\circle*{0.8}} 
\put(  16.75,   79.43){\circle*{0.8}} 
\put(  17.00,   79.29){\circle*{0.8}} 
\put(  17.25,   79.16){\circle*{0.8}} 
\put(  17.50,   79.03){\circle*{0.8}} 
\put(  17.75,   78.90){\circle*{0.8}} 
\put(  18.00,   78.76){\circle*{0.8}} 
\put(  18.25,   78.63){\circle*{0.8}} 
\put(  18.50,   78.50){\circle*{0.8}} 
\put(  18.75,   78.36){\circle*{0.8}} 
\put(  19.00,   78.23){\circle*{0.8}} 
\put(  19.25,   78.10){\circle*{0.8}} 
\put(  19.50,   77.96){\circle*{0.8}} 
\put(  19.75,   77.83){\circle*{0.8}} 
\put(  20.00,   77.69){\circle*{0.8}} 
\put(  20.25,   77.56){\circle*{0.8}} 
\put(  20.50,   77.42){\circle*{0.8}} 
\put(  20.75,   77.29){\circle*{0.8}} 
\put(  21.00,   77.15){\circle*{0.8}} 
\put(  21.25,   77.02){\circle*{0.8}} 
\put(  21.50,   76.88){\circle*{0.8}} 
\put(  21.75,   76.75){\circle*{0.8}} 
\put(  22.00,   76.61){\circle*{0.8}} 
\put(  22.25,   76.47){\circle*{0.8}} 
\put(  22.50,   76.34){\circle*{0.8}} 
\put(  22.75,   76.20){\circle*{0.8}} 
\put(  23.00,   76.06){\circle*{0.8}} 
\put(  23.25,   75.92){\circle*{0.8}} 
\put(  23.50,   75.79){\circle*{0.8}} 
\put(  23.75,   75.65){\circle*{0.8}} 
\put(  24.00,   75.51){\circle*{0.8}} 
\put(  24.25,   75.37){\circle*{0.8}} 
\put(  24.50,   75.23){\circle*{0.8}} 
\put(  24.75,   75.09){\circle*{0.8}} 
\put(  25.00,   74.96){\circle*{0.8}} 
\put(  25.25,   74.82){\circle*{0.8}} 
\put(  25.50,   74.68){\circle*{0.8}} 
\put(  25.75,   74.54){\circle*{0.8}} 
\put(  26.00,   74.40){\circle*{0.8}} 
\put(  26.25,   74.26){\circle*{0.8}} 
\put(  26.50,   74.12){\circle*{0.8}} 
\put(  26.75,   73.98){\circle*{0.8}} 
\put(  27.00,   73.84){\circle*{0.8}} 
\put(  27.25,   73.70){\circle*{0.8}} 
\put(  27.50,   73.55){\circle*{0.8}} 
\put(  27.75,   73.41){\circle*{0.8}} 
\put(  28.00,   73.27){\circle*{0.8}} 
\put(  28.25,   73.13){\circle*{0.8}} 
\put(  28.50,   72.99){\circle*{0.8}} 
\put(  28.75,   72.85){\circle*{0.8}} 
\put(  29.00,   72.70){\circle*{0.8}} 
\put(  29.25,   72.56){\circle*{0.8}} 
\put(  29.50,   72.42){\circle*{0.8}} 
\put(  29.75,   72.27){\circle*{0.8}} 
\put(  30.00,   72.13){\circle*{0.8}} 
\put(  30.25,   71.99){\circle*{0.8}} 
\put(  30.50,   71.84){\circle*{0.8}} 
\put(  30.75,   71.70){\circle*{0.8}} 
\put(  31.00,   71.56){\circle*{0.8}} 
\put(  31.25,   71.41){\circle*{0.8}} 
\put(  31.50,   71.27){\circle*{0.8}} 
\put(  31.75,   71.12){\circle*{0.8}} 
\put(  32.00,   70.98){\circle*{0.8}} 
\put(  32.25,   70.83){\circle*{0.8}} 
\put(  32.50,   70.69){\circle*{0.8}} 
\put(  32.75,   70.54){\circle*{0.8}} 
\put(  33.00,   70.40){\circle*{0.8}} 
\put(  33.25,   70.25){\circle*{0.8}} 
\put(  33.50,   70.11){\circle*{0.8}} 
\put(  33.75,   69.96){\circle*{0.8}} 
\put(  34.00,   69.81){\circle*{0.8}} 
\put(  34.25,   69.67){\circle*{0.8}} 
\put(  34.50,   69.52){\circle*{0.8}} 
\put(  34.75,   69.37){\circle*{0.8}} 
\put(  35.00,   69.23){\circle*{0.8}} 
\put(  35.25,   69.08){\circle*{0.8}} 
\put(  35.50,   68.93){\circle*{0.8}} 
\put(  35.75,   68.78){\circle*{0.8}} 
\put(  36.00,   68.64){\circle*{0.8}} 
\put(  36.25,   68.49){\circle*{0.8}} 
\put(  36.50,   68.34){\circle*{0.8}} 
\put(  36.75,   68.19){\circle*{0.8}} 
\put(  37.00,   68.04){\circle*{0.8}} 
\put(  37.25,   67.90){\circle*{0.8}} 
\put(  37.50,   67.75){\circle*{0.8}} 
\put(  37.75,   67.60){\circle*{0.8}} 
\put(  38.00,   67.45){\circle*{0.8}} 
\put(  38.25,   67.30){\circle*{0.8}} 
\put(  38.50,   67.15){\circle*{0.8}} 
\put(  38.75,   67.00){\circle*{0.8}} 
\put(  39.00,   66.85){\circle*{0.8}} 
\put(  39.25,   66.70){\circle*{0.8}} 
\put(  39.50,   66.55){\circle*{0.8}} 
\put(  39.75,   66.40){\circle*{0.8}} 
\put(  40.00,   66.25){\circle*{0.8}} 
\put(  40.25,   66.10){\circle*{0.8}} 
\put(  40.50,   65.95){\circle*{0.8}} 
\put(  40.75,   65.80){\circle*{0.8}} 
\put(  41.00,   65.65){\circle*{0.8}} 
\put(  41.25,   65.50){\circle*{0.8}} 
\put(  41.50,   65.34){\circle*{0.8}} 
\put(  41.75,   65.19){\circle*{0.8}} 
\put(  42.00,   65.04){\circle*{0.8}} 
\put(  42.25,   64.89){\circle*{0.8}} 
\put(  42.50,   64.74){\circle*{0.8}} 
\put(  42.75,   64.59){\circle*{0.8}} 
\put(  43.00,   64.43){\circle*{0.8}} 
\put(  43.25,   64.28){\circle*{0.8}} 
\put(  43.50,   64.13){\circle*{0.8}} 
\put(  43.75,   63.98){\circle*{0.8}} 
\put(  44.00,   63.82){\circle*{0.8}} 
\put(  44.25,   63.67){\circle*{0.8}} 
\put(  44.50,   63.52){\circle*{0.8}} 
\put(  44.75,   63.36){\circle*{0.8}} 
\put(  45.00,   63.21){\circle*{0.8}} 
\put(  45.25,   63.06){\circle*{0.8}} 
\put(  45.50,   62.90){\circle*{0.8}} 
\put(  45.75,   62.75){\circle*{0.8}} 
\put(  46.00,   62.60){\circle*{0.8}} 
\put(  46.25,   62.44){\circle*{0.8}} 
\put(  46.50,   62.29){\circle*{0.8}} 
\put(  46.75,   62.13){\circle*{0.8}} 
\put(  47.00,   61.98){\circle*{0.8}} 
\put(  47.25,   61.82){\circle*{0.8}} 
\put(  47.50,   61.67){\circle*{0.8}} 
\put(  47.75,   61.51){\circle*{0.8}} 
\put(  48.00,   61.36){\circle*{0.8}} 
\put(  48.25,   61.20){\circle*{0.8}} 
\put(  48.50,   61.05){\circle*{0.8}} 
\put(  48.75,   60.89){\circle*{0.8}} 
\put(  49.00,   60.74){\circle*{0.8}} 
\put(  49.25,   60.58){\circle*{0.8}} 
\put(  49.50,   60.43){\circle*{0.8}} 
\put(  49.75,   60.27){\circle*{0.8}} 
\put(  50.00,   60.12){\circle*{0.8}} 
\put(  50.25,   59.96){\circle*{0.8}} 
\put(  50.50,   59.80){\circle*{0.8}} 
\put(  50.75,   59.65){\circle*{0.8}} 
\put(  51.00,   59.49){\circle*{0.8}} 
\put(  51.25,   59.33){\circle*{0.8}} 
\put(  51.50,   59.18){\circle*{0.8}} 
\put(  51.75,   59.02){\circle*{0.8}} 
\put(  52.00,   58.86){\circle*{0.8}} 
\put(  52.25,   58.71){\circle*{0.8}} 
\put(  52.50,   58.55){\circle*{0.8}} 
\put(  52.75,   58.39){\circle*{0.8}} 
\put(  53.00,   58.24){\circle*{0.8}} 
\put(  53.25,   58.08){\circle*{0.8}} 
\put(  53.50,   57.92){\circle*{0.8}} 
\put(  53.75,   57.76){\circle*{0.8}} 
\put(  54.00,   57.61){\circle*{0.8}} 
\put(  54.25,   57.45){\circle*{0.8}} 
\put(  54.50,   57.29){\circle*{0.8}} 
\put(  54.75,   57.13){\circle*{0.8}} 
\put(  55.00,   56.97){\circle*{0.8}} 
\put(  55.25,   56.82){\circle*{0.8}} 
\put(  55.50,   56.66){\circle*{0.8}} 
\put(  55.75,   56.50){\circle*{0.8}} 
\put(  56.00,   56.34){\circle*{0.8}} 
\put(  56.25,   56.18){\circle*{0.8}} 
\put(  56.50,   56.03){\circle*{0.8}} 
\put(  56.75,   55.87){\circle*{0.8}} 
\put(  57.00,   55.71){\circle*{0.8}} 
\put(  57.25,   55.55){\circle*{0.8}} 
\put(  57.50,   55.39){\circle*{0.8}} 
\put(  57.75,   55.23){\circle*{0.8}} 
\put(  58.00,   55.07){\circle*{0.8}} 
\put(  58.25,   54.91){\circle*{0.8}} 
\put(  58.50,   54.75){\circle*{0.8}} 
\put(  58.75,   54.60){\circle*{0.8}} 
\put(  59.00,   54.44){\circle*{0.8}} 
\put(  59.25,   54.28){\circle*{0.8}} 
\put(  59.50,   54.12){\circle*{0.8}} 
\put(  59.75,   53.96){\circle*{0.8}} 
\put(  60.00,   53.80){\circle*{0.8}} 
\put(  60.25,   53.64){\circle*{0.8}} 
\put(  60.50,   53.48){\circle*{0.8}} 
\put(  60.75,   53.32){\circle*{0.8}} 
\put(  61.00,   53.16){\circle*{0.8}} 
\put(  61.25,   53.00){\circle*{0.8}} 
\put(  61.50,   52.84){\circle*{0.8}} 
\put(  61.75,   52.68){\circle*{0.8}} 
\put(  62.00,   52.52){\circle*{0.8}} 
\put(  62.25,   52.36){\circle*{0.8}} 
\put(  62.50,   52.20){\circle*{0.8}} 
\put(  62.75,   52.04){\circle*{0.8}} 
\put(  63.00,   51.88){\circle*{0.8}} 
\put(  63.25,   51.72){\circle*{0.8}} 
\put(  63.50,   51.56){\circle*{0.8}} 
\put(  63.75,   51.40){\circle*{0.8}} 
\put(  64.00,   51.24){\circle*{0.8}} 
\put(  64.25,   51.08){\circle*{0.8}} 
\put(  64.50,   50.92){\circle*{0.8}} 
\put(  64.75,   50.76){\circle*{0.8}} 
\put(  65.00,   50.60){\circle*{0.8}} 
\put(  65.25,   50.44){\circle*{0.8}} 
\put(  65.50,   50.28){\circle*{0.8}} 
\put(  65.75,   50.12){\circle*{0.8}} 
\put(  66.00,   49.95){\circle*{0.8}} 
\put(  66.25,   49.79){\circle*{0.8}} 
\put(  66.50,   49.63){\circle*{0.8}} 
\put(  66.75,   49.47){\circle*{0.8}} 
\put(  67.00,   49.31){\circle*{0.8}} 
\put(  67.25,   49.15){\circle*{0.8}} 
\put(  67.50,   48.99){\circle*{0.8}} 
\put(  67.75,   48.83){\circle*{0.8}} 
\put(  68.00,   48.67){\circle*{0.8}} 
\put(  68.25,   48.51){\circle*{0.8}} 
\put(  68.50,   48.35){\circle*{0.8}} 
\put(  68.75,   48.19){\circle*{0.8}} 
\put(  69.00,   48.02){\circle*{0.8}} 
\put(  69.25,   47.86){\circle*{0.8}} 
\put(  69.50,   47.70){\circle*{0.8}} 
\put(  69.75,   47.54){\circle*{0.8}} 
\put(  70.00,   47.38){\circle*{0.8}} 
\put(  70.25,   47.22){\circle*{0.8}} 
\put(  70.50,   47.06){\circle*{0.8}} 
\put(  70.75,   46.90){\circle*{0.8}} 
\put(  71.00,   46.74){\circle*{0.8}} 
\put(  71.25,   46.57){\circle*{0.8}} 
\put(  71.50,   46.41){\circle*{0.8}} 
\put(  71.75,   46.25){\circle*{0.8}} 
\put(  72.00,   46.09){\circle*{0.8}} 
\put(  72.25,   45.93){\circle*{0.8}} 
\put(  72.50,   45.77){\circle*{0.8}} 
\put(  72.75,   45.61){\circle*{0.8}} 
\put(  73.00,   45.45){\circle*{0.8}} 
\put(  73.25,   45.29){\circle*{0.8}} 
\put(  73.50,   45.12){\circle*{0.8}} 
\put(  73.75,   44.96){\circle*{0.8}} 
\put(  74.00,   44.80){\circle*{0.8}} 
\put(  74.25,   44.64){\circle*{0.8}} 
\put(  74.50,   44.48){\circle*{0.8}} 
\put(  74.75,   44.32){\circle*{0.8}} 
\put(  75.00,   44.16){\circle*{0.8}} 
\put(  75.25,   44.00){\circle*{0.8}} 
\put(  75.50,   43.84){\circle*{0.8}} 
\put(  75.75,   43.68){\circle*{0.8}} 
\put(  76.00,   43.51){\circle*{0.8}} 
\put(  76.25,   43.35){\circle*{0.8}} 
\put(  76.50,   43.19){\circle*{0.8}} 
\put(  76.75,   43.03){\circle*{0.8}} 
\put(  77.00,   42.87){\circle*{0.8}} 
\put(  77.25,   42.71){\circle*{0.8}} 
\put(  77.50,   42.55){\circle*{0.8}} 
\put(  77.75,   42.39){\circle*{0.8}} 
\put(  78.00,   42.23){\circle*{0.8}} 
\put(  78.25,   42.07){\circle*{0.8}} 
\put(  78.50,   41.91){\circle*{0.8}} 
\put(  78.75,   41.75){\circle*{0.8}} 
\put(  79.00,   41.59){\circle*{0.8}} 
\put(  79.25,   41.43){\circle*{0.8}} 
\put(  79.50,   41.26){\circle*{0.8}} 
\put(  79.75,   41.10){\circle*{0.8}} 
\put(  80.00,   40.94){\circle*{0.8}} 
\put(  80.25,   40.78){\circle*{0.8}} 
\put(  80.50,   40.62){\circle*{0.8}} 
\put(  80.75,   40.46){\circle*{0.8}} 
\put(  81.00,   40.30){\circle*{0.8}} 
\put(  81.25,   40.14){\circle*{0.8}} 
\put(  81.50,   39.98){\circle*{0.8}} 
\put(  81.75,   39.82){\circle*{0.8}} 
\put(  82.00,   39.66){\circle*{0.8}} 
\put(  82.25,   39.50){\circle*{0.8}} 
\put(  82.50,   39.34){\circle*{0.8}} 
\put(  82.75,   39.18){\circle*{0.8}} 
\put(  83.00,   39.02){\circle*{0.8}} 
\put(  83.25,   38.86){\circle*{0.8}} 
\put(  83.50,   38.70){\circle*{0.8}} 
\put(  83.75,   38.54){\circle*{0.8}} 
\put(  84.00,   38.38){\circle*{0.8}} 
\put(  84.25,   38.22){\circle*{0.8}} 
\put(  84.50,   38.06){\circle*{0.8}} 
\put(  84.75,   37.91){\circle*{0.8}} 
\put(  85.00,   37.75){\circle*{0.8}} 
\put(  85.25,   37.59){\circle*{0.8}} 
\put(  85.50,   37.43){\circle*{0.8}} 
\put(  85.75,   37.27){\circle*{0.8}} 
\put(  86.00,   37.11){\circle*{0.8}} 
\put(  86.25,   36.95){\circle*{0.8}} 
\put(  86.50,   36.79){\circle*{0.8}} 
\put(  86.75,   36.63){\circle*{0.8}} 
\put(  87.00,   36.47){\circle*{0.8}} 
\put(  87.25,   36.32){\circle*{0.8}} 
\put(  87.50,   36.16){\circle*{0.8}} 
\put(  87.75,   36.00){\circle*{0.8}} 
\put(  88.00,   35.84){\circle*{0.8}} 
\put(  88.25,   35.68){\circle*{0.8}} 
\put(  88.50,   35.52){\circle*{0.8}} 
\put(  88.75,   35.37){\circle*{0.8}} 
\put(  89.00,   35.21){\circle*{0.8}} 
\put(  89.25,   35.05){\circle*{0.8}} 
\put(  89.50,   34.89){\circle*{0.8}} 
\put(  89.75,   34.73){\circle*{0.8}} 
\put(  90.00,   34.58){\circle*{0.8}} 
\put(  90.25,   34.42){\circle*{0.8}} 
\put(  90.50,   34.26){\circle*{0.8}} 
\put(  90.75,   34.10){\circle*{0.8}} 
\put(  91.00,   33.95){\circle*{0.8}} 
\put(  91.25,   33.79){\circle*{0.8}} 
\put(  91.50,   33.63){\circle*{0.8}} 
\put(  91.75,   33.47){\circle*{0.8}} 
\put(  92.00,   33.32){\circle*{0.8}} 
\put(  92.25,   33.16){\circle*{0.8}} 
\put(  92.50,   33.00){\circle*{0.8}} 
\put(  92.75,   32.85){\circle*{0.8}} 
\put(  93.00,   32.69){\circle*{0.8}} 
\put(  93.25,   32.53){\circle*{0.8}} 
\put(  93.50,   32.38){\circle*{0.8}} 
\put(  93.75,   32.22){\circle*{0.8}} 
\put(  94.00,   32.07){\circle*{0.8}} 
\put(  94.25,   31.91){\circle*{0.8}} 
\put(  94.50,   31.75){\circle*{0.8}} 
\put(  94.75,   31.60){\circle*{0.8}} 
\put(  95.00,   31.44){\circle*{0.8}} 
\put(  95.25,   31.29){\circle*{0.8}} 
\put(  95.50,   31.13){\circle*{0.8}} 
\put(  95.75,   30.98){\circle*{0.8}} 
\put(  96.00,   30.82){\circle*{0.8}} 
\put(  96.25,   30.67){\circle*{0.8}} 
\put(  96.50,   30.51){\circle*{0.8}} 
\put(  96.75,   30.36){\circle*{0.8}} 
\put(  97.00,   30.20){\circle*{0.8}} 
\put(  97.25,   30.05){\circle*{0.8}} 
\put(  97.50,   29.89){\circle*{0.8}} 
\put(  97.75,   29.74){\circle*{0.8}} 
\put(  98.00,   29.59){\circle*{0.8}} 
\put(  98.25,   29.43){\circle*{0.8}} 
\put(  98.50,   29.28){\circle*{0.8}} 
\put(  98.75,   29.12){\circle*{0.8}} 
\put(  99.00,   28.97){\circle*{0.8}} 
\put(  99.25,   28.82){\circle*{0.8}} 
\put(  99.50,   28.66){\circle*{0.8}} 
\put(  99.75,   28.51){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{5 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(96,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){15.0}
\put(-10,97){30.0}
\put(-10,70){$\sigma$}
\put(103,24){2}
\put(103,28){3}

\put(   3.96,   85.89){\circle*{1.8}} 
\put(   8.80,   83.45){\circle*{1.8}} 
\put(  12.76,   81.29){\circle*{1.8}} 
\put(  16.11,   79.58){\circle*{1.8}} 
\put(  20.75,   77.03){\circle*{1.8}} 
\put(  24.57,   74.70){\circle*{1.8}} 
\put(  28.41,   72.56){\circle*{1.8}} 
\put(  32.17,   70.30){\circle*{1.8}} 
\put(  36.21,   67.76){\circle*{1.8}} 
\put(  40.31,   65.28){\circle*{1.8}} 
\put(  44.04,   62.94){\circle*{1.8}} 
\put(  48.19,   60.43){\circle*{1.8}} 
\put(  52.07,   58.09){\circle*{1.8}} 
\put(  56.03,   55.36){\circle*{1.8}} 
\put(  60.07,   52.76){\circle*{1.8}} 
\put(  64.05,   50.41){\circle*{1.8}} 
\put(  68.09,   47.63){\circle*{1.8}} 
\put(  72.05,   45.13){\circle*{1.8}} 
\put(  76.06,   42.58){\circle*{1.8}} 
\put(  80.05,   39.83){\circle*{1.8}} 
\put(  84.02,   37.30){\circle*{1.8}} 
\put(  88.02,   34.47){\circle*{1.8}} 
\put(  92.01,   31.95){\circle*{1.8}} 
\put(  96.01,   29.19){\circle*{1.8}} 
\put( 100.00,   26.64){\circle*{1.8}} 

\put(   0.25,   87.80){\circle*{0.8}} 
\put(   0.50,   87.68){\circle*{0.8}} 
\put(   0.75,   87.56){\circle*{0.8}} 
\put(   1.00,   87.43){\circle*{0.8}} 
\put(   1.25,   87.31){\circle*{0.8}} 
\put(   1.50,   87.18){\circle*{0.8}} 
\put(   1.75,   87.06){\circle*{0.8}} 
\put(   2.00,   86.93){\circle*{0.8}} 
\put(   2.25,   86.81){\circle*{0.8}} 
\put(   2.50,   86.68){\circle*{0.8}} 
\put(   2.75,   86.56){\circle*{0.8}} 
\put(   3.00,   86.43){\circle*{0.8}} 
\put(   3.25,   86.30){\circle*{0.8}} 
\put(   3.50,   86.18){\circle*{0.8}} 
\put(   3.75,   86.05){\circle*{0.8}} 
\put(   4.00,   85.92){\circle*{0.8}} 
\put(   4.25,   85.79){\circle*{0.8}} 
\put(   4.50,   85.67){\circle*{0.8}} 
\put(   4.75,   85.54){\circle*{0.8}} 
\put(   5.00,   85.41){\circle*{0.8}} 
\put(   5.25,   85.28){\circle*{0.8}} 
\put(   5.50,   85.15){\circle*{0.8}} 
\put(   5.75,   85.02){\circle*{0.8}} 
\put(   6.00,   84.89){\circle*{0.8}} 
\put(   6.25,   84.76){\circle*{0.8}} 
\put(   6.50,   84.63){\circle*{0.8}} 
\put(   6.75,   84.51){\circle*{0.8}} 
\put(   7.00,   84.38){\circle*{0.8}} 
\put(   7.25,   84.24){\circle*{0.8}} 
\put(   7.50,   84.11){\circle*{0.8}} 
\put(   7.75,   83.98){\circle*{0.8}} 
\put(   8.00,   83.85){\circle*{0.8}} 
\put(   8.25,   83.72){\circle*{0.8}} 
\put(   8.50,   83.59){\circle*{0.8}} 
\put(   8.75,   83.46){\circle*{0.8}} 
\put(   9.00,   83.33){\circle*{0.8}} 
\put(   9.25,   83.19){\circle*{0.8}} 
\put(   9.50,   83.06){\circle*{0.8}} 
\put(   9.75,   82.93){\circle*{0.8}} 
\put(  10.00,   82.80){\circle*{0.8}} 
\put(  10.25,   82.66){\circle*{0.8}} 
\put(  10.50,   82.53){\circle*{0.8}} 
\put(  10.75,   82.40){\circle*{0.8}} 
\put(  11.00,   82.26){\circle*{0.8}} 
\put(  11.25,   82.13){\circle*{0.8}} 
\put(  11.50,   82.00){\circle*{0.8}} 
\put(  11.75,   81.86){\circle*{0.8}} 
\put(  12.00,   81.73){\circle*{0.8}} 
\put(  12.25,   81.59){\circle*{0.8}} 
\put(  12.50,   81.46){\circle*{0.8}} 
\put(  12.75,   81.32){\circle*{0.8}} 
\put(  13.00,   81.19){\circle*{0.8}} 
\put(  13.25,   81.05){\circle*{0.8}} 
\put(  13.50,   80.92){\circle*{0.8}} 
\put(  13.75,   80.78){\circle*{0.8}} 
\put(  14.00,   80.65){\circle*{0.8}} 
\put(  14.25,   80.51){\circle*{0.8}} 
\put(  14.50,   80.37){\circle*{0.8}} 
\put(  14.75,   80.24){\circle*{0.8}} 
\put(  15.00,   80.10){\circle*{0.8}} 
\put(  15.25,   79.96){\circle*{0.8}} 
\put(  15.50,   79.83){\circle*{0.8}} 
\put(  15.75,   79.69){\circle*{0.8}} 
\put(  16.00,   79.55){\circle*{0.8}} 
\put(  16.25,   79.42){\circle*{0.8}} 
\put(  16.50,   79.28){\circle*{0.8}} 
\put(  16.75,   79.14){\circle*{0.8}} 
\put(  17.00,   79.00){\circle*{0.8}} 
\put(  17.25,   78.86){\circle*{0.8}} 
\put(  17.50,   78.72){\circle*{0.8}} 
\put(  17.75,   78.59){\circle*{0.8}} 
\put(  18.00,   78.45){\circle*{0.8}} 
\put(  18.25,   78.31){\circle*{0.8}} 
\put(  18.50,   78.17){\circle*{0.8}} 
\put(  18.75,   78.03){\circle*{0.8}} 
\put(  19.00,   77.89){\circle*{0.8}} 
\put(  19.25,   77.75){\circle*{0.8}} 
\put(  19.50,   77.61){\circle*{0.8}} 
\put(  19.75,   77.47){\circle*{0.8}} 
\put(  20.00,   77.33){\circle*{0.8}} 
\put(  20.25,   77.19){\circle*{0.8}} 
\put(  20.50,   77.05){\circle*{0.8}} 
\put(  20.75,   76.91){\circle*{0.8}} 
\put(  21.00,   76.77){\circle*{0.8}} 
\put(  21.25,   76.62){\circle*{0.8}} 
\put(  21.50,   76.48){\circle*{0.8}} 
\put(  21.75,   76.34){\circle*{0.8}} 
\put(  22.00,   76.20){\circle*{0.8}} 
\put(  22.25,   76.06){\circle*{0.8}} 
\put(  22.50,   75.91){\circle*{0.8}} 
\put(  22.75,   75.77){\circle*{0.8}} 
\put(  23.00,   75.63){\circle*{0.8}} 
\put(  23.25,   75.49){\circle*{0.8}} 
\put(  23.50,   75.34){\circle*{0.8}} 
\put(  23.75,   75.20){\circle*{0.8}} 
\put(  24.00,   75.06){\circle*{0.8}} 
\put(  24.25,   74.91){\circle*{0.8}} 
\put(  24.50,   74.77){\circle*{0.8}} 
\put(  24.75,   74.63){\circle*{0.8}} 
\put(  25.00,   74.48){\circle*{0.8}} 
\put(  25.25,   74.34){\circle*{0.8}} 
\put(  25.50,   74.19){\circle*{0.8}} 
\put(  25.75,   74.05){\circle*{0.8}} 
\put(  26.00,   73.91){\circle*{0.8}} 
\put(  26.25,   73.76){\circle*{0.8}} 
\put(  26.50,   73.62){\circle*{0.8}} 
\put(  26.75,   73.47){\circle*{0.8}} 
\put(  27.00,   73.33){\circle*{0.8}} 
\put(  27.25,   73.18){\circle*{0.8}} 
\put(  27.50,   73.03){\circle*{0.8}} 
\put(  27.75,   72.89){\circle*{0.8}} 
\put(  28.00,   72.74){\circle*{0.8}} 
\put(  28.25,   72.60){\circle*{0.8}} 
\put(  28.50,   72.45){\circle*{0.8}} 
\put(  28.75,   72.30){\circle*{0.8}} 
\put(  29.00,   72.16){\circle*{0.8}} 
\put(  29.25,   72.01){\circle*{0.8}} 
\put(  29.50,   71.86){\circle*{0.8}} 
\put(  29.75,   71.72){\circle*{0.8}} 
\put(  30.00,   71.57){\circle*{0.8}} 
\put(  30.25,   71.42){\circle*{0.8}} 
\put(  30.50,   71.27){\circle*{0.8}} 
\put(  30.75,   71.13){\circle*{0.8}} 
\put(  31.00,   70.98){\circle*{0.8}} 
\put(  31.25,   70.83){\circle*{0.8}} 
\put(  31.50,   70.68){\circle*{0.8}} 
\put(  31.75,   70.53){\circle*{0.8}} 
\put(  32.00,   70.39){\circle*{0.8}} 
\put(  32.25,   70.24){\circle*{0.8}} 
\put(  32.50,   70.09){\circle*{0.8}} 
\put(  32.75,   69.94){\circle*{0.8}} 
\put(  33.00,   69.79){\circle*{0.8}} 
\put(  33.25,   69.64){\circle*{0.8}} 
\put(  33.50,   69.49){\circle*{0.8}} 
\put(  33.75,   69.34){\circle*{0.8}} 
\put(  34.00,   69.19){\circle*{0.8}} 
\put(  34.25,   69.04){\circle*{0.8}} 
\put(  34.50,   68.89){\circle*{0.8}} 
\put(  34.75,   68.74){\circle*{0.8}} 
\put(  35.00,   68.59){\circle*{0.8}} 
\put(  35.25,   68.44){\circle*{0.8}} 
\put(  35.50,   68.29){\circle*{0.8}} 
\put(  35.75,   68.14){\circle*{0.8}} 
\put(  36.00,   67.99){\circle*{0.8}} 
\put(  36.25,   67.84){\circle*{0.8}} 
\put(  36.50,   67.69){\circle*{0.8}} 
\put(  36.75,   67.53){\circle*{0.8}} 
\put(  37.00,   67.38){\circle*{0.8}} 
\put(  37.25,   67.23){\circle*{0.8}} 
\put(  37.50,   67.08){\circle*{0.8}} 
\put(  37.75,   66.93){\circle*{0.8}} 
\put(  38.00,   66.78){\circle*{0.8}} 
\put(  38.25,   66.62){\circle*{0.8}} 
\put(  38.50,   66.47){\circle*{0.8}} 
\put(  38.75,   66.32){\circle*{0.8}} 
\put(  39.00,   66.17){\circle*{0.8}} 
\put(  39.25,   66.01){\circle*{0.8}} 
\put(  39.50,   65.86){\circle*{0.8}} 
\put(  39.75,   65.71){\circle*{0.8}} 
\put(  40.00,   65.55){\circle*{0.8}} 
\put(  40.25,   65.40){\circle*{0.8}} 
\put(  40.50,   65.25){\circle*{0.8}} 
\put(  40.75,   65.09){\circle*{0.8}} 
\put(  41.00,   64.94){\circle*{0.8}} 
\put(  41.25,   64.79){\circle*{0.8}} 
\put(  41.50,   64.63){\circle*{0.8}} 
\put(  41.75,   64.48){\circle*{0.8}} 
\put(  42.00,   64.32){\circle*{0.8}} 
\put(  42.25,   64.17){\circle*{0.8}} 
\put(  42.50,   64.02){\circle*{0.8}} 
\put(  42.75,   63.86){\circle*{0.8}} 
\put(  43.00,   63.71){\circle*{0.8}} 
\put(  43.25,   63.55){\circle*{0.8}} 
\put(  43.50,   63.40){\circle*{0.8}} 
\put(  43.75,   63.24){\circle*{0.8}} 
\put(  44.00,   63.09){\circle*{0.8}} 
\put(  44.25,   62.93){\circle*{0.8}} 
\put(  44.50,   62.77){\circle*{0.8}} 
\put(  44.75,   62.62){\circle*{0.8}} 
\put(  45.00,   62.46){\circle*{0.8}} 
\put(  45.25,   62.31){\circle*{0.8}} 
\put(  45.50,   62.15){\circle*{0.8}} 
\put(  45.75,   62.00){\circle*{0.8}} 
\put(  46.00,   61.84){\circle*{0.8}} 
\put(  46.25,   61.68){\circle*{0.8}} 
\put(  46.50,   61.53){\circle*{0.8}} 
\put(  46.75,   61.37){\circle*{0.8}} 
\put(  47.00,   61.21){\circle*{0.8}} 
\put(  47.25,   61.06){\circle*{0.8}} 
\put(  47.50,   60.90){\circle*{0.8}} 
\put(  47.75,   60.74){\circle*{0.8}} 
\put(  48.00,   60.59){\circle*{0.8}} 
\put(  48.25,   60.43){\circle*{0.8}} 
\put(  48.50,   60.27){\circle*{0.8}} 
\put(  48.75,   60.11){\circle*{0.8}} 
\put(  49.00,   59.96){\circle*{0.8}} 
\put(  49.25,   59.80){\circle*{0.8}} 
\put(  49.50,   59.64){\circle*{0.8}} 
\put(  49.75,   59.48){\circle*{0.8}} 
\put(  50.00,   59.32){\circle*{0.8}} 
\put(  50.25,   59.17){\circle*{0.8}} 
\put(  50.50,   59.01){\circle*{0.8}} 
\put(  50.75,   58.85){\circle*{0.8}} 
\put(  51.00,   58.69){\circle*{0.8}} 
\put(  51.25,   58.53){\circle*{0.8}} 
\put(  51.50,   58.37){\circle*{0.8}} 
\put(  51.75,   58.22){\circle*{0.8}} 
\put(  52.00,   58.06){\circle*{0.8}} 
\put(  52.25,   57.90){\circle*{0.8}} 
\put(  52.50,   57.74){\circle*{0.8}} 
\put(  52.75,   57.58){\circle*{0.8}} 
\put(  53.00,   57.42){\circle*{0.8}} 
\put(  53.25,   57.26){\circle*{0.8}} 
\put(  53.50,   57.10){\circle*{0.8}} 
\put(  53.75,   56.94){\circle*{0.8}} 
\put(  54.00,   56.78){\circle*{0.8}} 
\put(  54.25,   56.62){\circle*{0.8}} 
\put(  54.50,   56.46){\circle*{0.8}} 
\put(  54.75,   56.30){\circle*{0.8}} 
\put(  55.00,   56.14){\circle*{0.8}} 
\put(  55.25,   55.98){\circle*{0.8}} 
\put(  55.50,   55.82){\circle*{0.8}} 
\put(  55.75,   55.66){\circle*{0.8}} 
\put(  56.00,   55.50){\circle*{0.8}} 
\put(  56.25,   55.34){\circle*{0.8}} 
\put(  56.50,   55.18){\circle*{0.8}} 
\put(  56.75,   55.02){\circle*{0.8}} 
\put(  57.00,   54.86){\circle*{0.8}} 
\put(  57.25,   54.70){\circle*{0.8}} 
\put(  57.50,   54.54){\circle*{0.8}} 
\put(  57.75,   54.38){\circle*{0.8}} 
\put(  58.00,   54.22){\circle*{0.8}} 
\put(  58.25,   54.06){\circle*{0.8}} 
\put(  58.50,   53.89){\circle*{0.8}} 
\put(  58.75,   53.73){\circle*{0.8}} 
\put(  59.00,   53.57){\circle*{0.8}} 
\put(  59.25,   53.41){\circle*{0.8}} 
\put(  59.50,   53.25){\circle*{0.8}} 
\put(  59.75,   53.09){\circle*{0.8}} 
\put(  60.00,   52.93){\circle*{0.8}} 
\put(  60.25,   52.76){\circle*{0.8}} 
\put(  60.50,   52.60){\circle*{0.8}} 
\put(  60.75,   52.44){\circle*{0.8}} 
\put(  61.00,   52.28){\circle*{0.8}} 
\put(  61.25,   52.12){\circle*{0.8}} 
\put(  61.50,   51.96){\circle*{0.8}} 
\put(  61.75,   51.79){\circle*{0.8}} 
\put(  62.00,   51.63){\circle*{0.8}} 
\put(  62.25,   51.47){\circle*{0.8}} 
\put(  62.50,   51.31){\circle*{0.8}} 
\put(  62.75,   51.14){\circle*{0.8}} 
\put(  63.00,   50.98){\circle*{0.8}} 
\put(  63.25,   50.82){\circle*{0.8}} 
\put(  63.50,   50.66){\circle*{0.8}} 
\put(  63.75,   50.49){\circle*{0.8}} 
\put(  64.00,   50.33){\circle*{0.8}} 
\put(  64.25,   50.17){\circle*{0.8}} 
\put(  64.50,   50.01){\circle*{0.8}} 
\put(  64.75,   49.84){\circle*{0.8}} 
\put(  65.00,   49.68){\circle*{0.8}} 
\put(  65.25,   49.52){\circle*{0.8}} 
\put(  65.50,   49.35){\circle*{0.8}} 
\put(  65.75,   49.19){\circle*{0.8}} 
\put(  66.00,   49.03){\circle*{0.8}} 
\put(  66.25,   48.86){\circle*{0.8}} 
\put(  66.50,   48.70){\circle*{0.8}} 
\put(  66.75,   48.54){\circle*{0.8}} 
\put(  67.00,   48.37){\circle*{0.8}} 
\put(  67.25,   48.21){\circle*{0.8}} 
\put(  67.50,   48.05){\circle*{0.8}} 
\put(  67.75,   47.88){\circle*{0.8}} 
\put(  68.00,   47.72){\circle*{0.8}} 
\put(  68.25,   47.56){\circle*{0.8}} 
\put(  68.50,   47.39){\circle*{0.8}} 
\put(  68.75,   47.23){\circle*{0.8}} 
\put(  69.00,   47.06){\circle*{0.8}} 
\put(  69.25,   46.90){\circle*{0.8}} 
\put(  69.50,   46.74){\circle*{0.8}} 
\put(  69.75,   46.57){\circle*{0.8}} 
\put(  70.00,   46.41){\circle*{0.8}} 
\put(  70.25,   46.25){\circle*{0.8}} 
\put(  70.50,   46.08){\circle*{0.8}} 
\put(  70.75,   45.92){\circle*{0.8}} 
\put(  71.00,   45.75){\circle*{0.8}} 
\put(  71.25,   45.59){\circle*{0.8}} 
\put(  71.50,   45.42){\circle*{0.8}} 
\put(  71.75,   45.26){\circle*{0.8}} 
\put(  72.00,   45.10){\circle*{0.8}} 
\put(  72.25,   44.93){\circle*{0.8}} 
\put(  72.50,   44.77){\circle*{0.8}} 
\put(  72.75,   44.60){\circle*{0.8}} 
\put(  73.00,   44.44){\circle*{0.8}} 
\put(  73.25,   44.27){\circle*{0.8}} 
\put(  73.50,   44.11){\circle*{0.8}} 
\put(  73.75,   43.95){\circle*{0.8}} 
\put(  74.00,   43.78){\circle*{0.8}} 
\put(  74.25,   43.62){\circle*{0.8}} 
\put(  74.50,   43.45){\circle*{0.8}} 
\put(  74.75,   43.29){\circle*{0.8}} 
\put(  75.00,   43.12){\circle*{0.8}} 
\put(  75.25,   42.96){\circle*{0.8}} 
\put(  75.50,   42.79){\circle*{0.8}} 
\put(  75.75,   42.63){\circle*{0.8}} 
\put(  76.00,   42.46){\circle*{0.8}} 
\put(  76.25,   42.30){\circle*{0.8}} 
\put(  76.50,   42.13){\circle*{0.8}} 
\put(  76.75,   41.97){\circle*{0.8}} 
\put(  77.00,   41.80){\circle*{0.8}} 
\put(  77.25,   41.64){\circle*{0.8}} 
\put(  77.50,   41.47){\circle*{0.8}} 
\put(  77.75,   41.31){\circle*{0.8}} 
\put(  78.00,   41.15){\circle*{0.8}} 
\put(  78.25,   40.98){\circle*{0.8}} 
\put(  78.50,   40.82){\circle*{0.8}} 
\put(  78.75,   40.65){\circle*{0.8}} 
\put(  79.00,   40.49){\circle*{0.8}} 
\put(  79.25,   40.32){\circle*{0.8}} 
\put(  79.50,   40.16){\circle*{0.8}} 
\put(  79.75,   39.99){\circle*{0.8}} 
\put(  80.00,   39.83){\circle*{0.8}} 
\put(  80.25,   39.66){\circle*{0.8}} 
\put(  80.50,   39.50){\circle*{0.8}} 
\put(  80.75,   39.33){\circle*{0.8}} 
\put(  81.00,   39.17){\circle*{0.8}} 
\put(  81.25,   39.00){\circle*{0.8}} 
\put(  81.50,   38.84){\circle*{0.8}} 
\put(  81.75,   38.67){\circle*{0.8}} 
\put(  82.00,   38.51){\circle*{0.8}} 
\put(  82.25,   38.34){\circle*{0.8}} 
\put(  82.50,   38.18){\circle*{0.8}} 
\put(  82.75,   38.01){\circle*{0.8}} 
\put(  83.00,   37.85){\circle*{0.8}} 
\put(  83.25,   37.68){\circle*{0.8}} 
\put(  83.50,   37.52){\circle*{0.8}} 
\put(  83.75,   37.35){\circle*{0.8}} 
\put(  84.00,   37.19){\circle*{0.8}} 
\put(  84.25,   37.02){\circle*{0.8}} 
\put(  84.50,   36.86){\circle*{0.8}} 
\put(  84.75,   36.69){\circle*{0.8}} 
\put(  85.00,   36.53){\circle*{0.8}} 
\put(  85.25,   36.36){\circle*{0.8}} 
\put(  85.50,   36.20){\circle*{0.8}} 
\put(  85.75,   36.03){\circle*{0.8}} 
\put(  86.00,   35.87){\circle*{0.8}} 
\put(  86.25,   35.70){\circle*{0.8}} 
\put(  86.50,   35.54){\circle*{0.8}} 
\put(  86.75,   35.37){\circle*{0.8}} 
\put(  87.00,   35.21){\circle*{0.8}} 
\put(  87.25,   35.04){\circle*{0.8}} 
\put(  87.50,   34.88){\circle*{0.8}} 
\put(  87.75,   34.71){\circle*{0.8}} 
\put(  88.00,   34.55){\circle*{0.8}} 
\put(  88.25,   34.38){\circle*{0.8}} 
\put(  88.50,   34.22){\circle*{0.8}} 
\put(  88.75,   34.05){\circle*{0.8}} 
\put(  89.00,   33.89){\circle*{0.8}} 
\put(  89.25,   33.72){\circle*{0.8}} 
\put(  89.50,   33.56){\circle*{0.8}} 
\put(  89.75,   33.40){\circle*{0.8}} 
\put(  90.00,   33.23){\circle*{0.8}} 
\put(  90.25,   33.07){\circle*{0.8}} 
\put(  90.50,   32.90){\circle*{0.8}} 
\put(  90.75,   32.74){\circle*{0.8}} 
\put(  91.00,   32.57){\circle*{0.8}} 
\put(  91.25,   32.41){\circle*{0.8}} 
\put(  91.50,   32.24){\circle*{0.8}} 
\put(  91.75,   32.08){\circle*{0.8}} 
\put(  92.00,   31.92){\circle*{0.8}} 
\put(  92.25,   31.75){\circle*{0.8}} 
\put(  92.50,   31.59){\circle*{0.8}} 
\put(  92.75,   31.42){\circle*{0.8}} 
\put(  93.00,   31.26){\circle*{0.8}} 
\put(  93.25,   31.09){\circle*{0.8}} 
\put(  93.50,   30.93){\circle*{0.8}} 
\put(  93.75,   30.77){\circle*{0.8}} 
\put(  94.00,   30.60){\circle*{0.8}} 
\put(  94.25,   30.44){\circle*{0.8}} 
\put(  94.50,   30.27){\circle*{0.8}} 
\put(  94.75,   30.11){\circle*{0.8}} 
\put(  95.00,   29.95){\circle*{0.8}} 
\put(  95.25,   29.78){\circle*{0.8}} 
\put(  95.50,   29.62){\circle*{0.8}} 
\put(  95.75,   29.46){\circle*{0.8}} 
\put(  96.00,   29.29){\circle*{0.8}} 
\put(  96.25,   29.13){\circle*{0.8}} 
\put(  96.50,   28.96){\circle*{0.8}} 
\put(  96.75,   28.80){\circle*{0.8}} 
\put(  97.00,   28.64){\circle*{0.8}} 
\put(  97.25,   28.47){\circle*{0.8}} 
\put(  97.50,   28.31){\circle*{0.8}} 
\put(  97.75,   28.15){\circle*{0.8}} 
\put(  98.00,   27.98){\circle*{0.8}} 
\put(  98.25,   27.82){\circle*{0.8}} 
\put(  98.50,   27.66){\circle*{0.8}} 
\put(  98.75,   27.49){\circle*{0.8}} 
\put(  99.00,   27.33){\circle*{0.8}} 
\put(  99.25,   27.17){\circle*{0.8}} 
\put(  99.50,   27.01){\circle*{0.8}} 
\put(  99.75,   26.84){\circle*{0.8}} 

\put(   2.66,   84.34){$\triangle$} 
\put(   7.50,   81.91){$\triangle$} 
\put(  11.46,   79.87){$\triangle$} 
\put(  14.81,   78.18){$\triangle$} 
\put(  18.60,   76.12){$\triangle$} 
\put(  22.56,   73.92){$\triangle$} 
\put(  26.52,   71.87){$\triangle$} 
\put(  30.87,   69.10){$\triangle$} 
\put(  34.92,   67.55){$\triangle$} 
\put(  38.67,   64.36){$\triangle$} 
\put(  42.74,   62.10){$\triangle$} 
\put(  46.65,   59.76){$\triangle$} 
\put(  50.77,   57.28){$\triangle$} 
\put(  54.73,   54.76){$\triangle$} 
\put(  58.77,   52.09){$\triangle$} 
\put(  62.76,   49.64){$\triangle$} 
\put(  66.70,   47.20){$\triangle$} 
\put(  70.75,   44.49){$\triangle$} 
\put(  74.70,   41.99){$\triangle$} 
\put(  78.70,   39.19){$\triangle$} 
\put(  82.72,   36.87){$\triangle$} 
\put(  86.73,   34.14){$\triangle$} 
\put(  90.71,   31.47){$\triangle$} 
\put(  94.71,   28.64){$\triangle$} 
\put(  98.70,   26.27){$\triangle$} 

\put(   0.25,   87.15){\circle*{0.8}} 
\put(   0.50,   87.04){\circle*{0.8}} 
\put(   0.75,   86.92){\circle*{0.8}} 
\put(   1.00,   86.81){\circle*{0.8}} 
\put(   1.25,   86.70){\circle*{0.8}} 
\put(   1.50,   86.59){\circle*{0.8}} 
\put(   1.75,   86.47){\circle*{0.8}} 
\put(   2.00,   86.36){\circle*{0.8}} 
\put(   2.25,   86.25){\circle*{0.8}} 
\put(   2.50,   86.13){\circle*{0.8}} 
\put(   2.75,   86.02){\circle*{0.8}} 
\put(   3.00,   85.90){\circle*{0.8}} 
\put(   3.25,   85.79){\circle*{0.8}} 
\put(   3.50,   85.67){\circle*{0.8}} 
\put(   3.75,   85.56){\circle*{0.8}} 
\put(   4.00,   85.44){\circle*{0.8}} 
\put(   4.25,   85.33){\circle*{0.8}} 
\put(   4.50,   85.21){\circle*{0.8}} 
\put(   4.75,   85.09){\circle*{0.8}} 
\put(   5.00,   84.98){\circle*{0.8}} 
\put(   5.25,   84.86){\circle*{0.8}} 
\put(   5.50,   84.74){\circle*{0.8}} 
\put(   5.75,   84.62){\circle*{0.8}} 
\put(   6.00,   84.50){\circle*{0.8}} 
\put(   6.25,   84.38){\circle*{0.8}} 
\put(   6.50,   84.27){\circle*{0.8}} 
\put(   6.75,   84.15){\circle*{0.8}} 
\put(   7.00,   84.03){\circle*{0.8}} 
\put(   7.25,   83.91){\circle*{0.8}} 
\put(   7.50,   83.79){\circle*{0.8}} 
\put(   7.75,   83.67){\circle*{0.8}} 
\put(   8.00,   83.55){\circle*{0.8}} 
\put(   8.25,   83.42){\circle*{0.8}} 
\put(   8.50,   83.30){\circle*{0.8}} 
\put(   8.75,   83.18){\circle*{0.8}} 
\put(   9.00,   83.06){\circle*{0.8}} 
\put(   9.25,   82.94){\circle*{0.8}} 
\put(   9.50,   82.81){\circle*{0.8}} 
\put(   9.75,   82.69){\circle*{0.8}} 
\put(  10.00,   82.57){\circle*{0.8}} 
\put(  10.25,   82.45){\circle*{0.8}} 
\put(  10.50,   82.32){\circle*{0.8}} 
\put(  10.75,   82.20){\circle*{0.8}} 
\put(  11.00,   82.07){\circle*{0.8}} 
\put(  11.25,   81.95){\circle*{0.8}} 
\put(  11.50,   81.82){\circle*{0.8}} 
\put(  11.75,   81.70){\circle*{0.8}} 
\put(  12.00,   81.57){\circle*{0.8}} 
\put(  12.25,   81.45){\circle*{0.8}} 
\put(  12.50,   81.32){\circle*{0.8}} 
\put(  12.75,   81.20){\circle*{0.8}} 
\put(  13.00,   81.07){\circle*{0.8}} 
\put(  13.25,   80.94){\circle*{0.8}} 
\put(  13.50,   80.82){\circle*{0.8}} 
\put(  13.75,   80.69){\circle*{0.8}} 
\put(  14.00,   80.56){\circle*{0.8}} 
\put(  14.25,   80.43){\circle*{0.8}} 
\put(  14.50,   80.31){\circle*{0.8}} 
\put(  14.75,   80.18){\circle*{0.8}} 
\put(  15.00,   80.05){\circle*{0.8}} 
\put(  15.25,   79.92){\circle*{0.8}} 
\put(  15.50,   79.79){\circle*{0.8}} 
\put(  15.75,   79.66){\circle*{0.8}} 
\put(  16.00,   79.53){\circle*{0.8}} 
\put(  16.25,   79.40){\circle*{0.8}} 
\put(  16.50,   79.27){\circle*{0.8}} 
\put(  16.75,   79.14){\circle*{0.8}} 
\put(  17.00,   79.01){\circle*{0.8}} 
\put(  17.25,   78.88){\circle*{0.8}} 
\put(  17.50,   78.75){\circle*{0.8}} 
\put(  17.75,   78.62){\circle*{0.8}} 
\put(  18.00,   78.49){\circle*{0.8}} 
\put(  18.25,   78.36){\circle*{0.8}} 
\put(  18.50,   78.22){\circle*{0.8}} 
\put(  18.75,   78.09){\circle*{0.8}} 
\put(  19.00,   77.96){\circle*{0.8}} 
\put(  19.25,   77.83){\circle*{0.8}} 
\put(  19.50,   77.69){\circle*{0.8}} 
\put(  19.75,   77.56){\circle*{0.8}} 
\put(  20.00,   77.43){\circle*{0.8}} 
\put(  20.25,   77.29){\circle*{0.8}} 
\put(  20.50,   77.16){\circle*{0.8}} 
\put(  20.75,   77.03){\circle*{0.8}} 
\put(  21.00,   76.89){\circle*{0.8}} 
\put(  21.25,   76.76){\circle*{0.8}} 
\put(  21.50,   76.62){\circle*{0.8}} 
\put(  21.75,   76.49){\circle*{0.8}} 
\put(  22.00,   76.35){\circle*{0.8}} 
\put(  22.25,   76.22){\circle*{0.8}} 
\put(  22.50,   76.08){\circle*{0.8}} 
\put(  22.75,   75.94){\circle*{0.8}} 
\put(  23.00,   75.81){\circle*{0.8}} 
\put(  23.25,   75.67){\circle*{0.8}} 
\put(  23.50,   75.53){\circle*{0.8}} 
\put(  23.75,   75.40){\circle*{0.8}} 
\put(  24.00,   75.26){\circle*{0.8}} 
\put(  24.25,   75.12){\circle*{0.8}} 
\put(  24.50,   74.98){\circle*{0.8}} 
\put(  24.75,   74.85){\circle*{0.8}} 
\put(  25.00,   74.71){\circle*{0.8}} 
\put(  25.25,   74.57){\circle*{0.8}} 
\put(  25.50,   74.43){\circle*{0.8}} 
\put(  25.75,   74.29){\circle*{0.8}} 
\put(  26.00,   74.15){\circle*{0.8}} 
\put(  26.25,   74.01){\circle*{0.8}} 
\put(  26.50,   73.87){\circle*{0.8}} 
\put(  26.75,   73.73){\circle*{0.8}} 
\put(  27.00,   73.59){\circle*{0.8}} 
\put(  27.25,   73.45){\circle*{0.8}} 
\put(  27.50,   73.31){\circle*{0.8}} 
\put(  27.75,   73.17){\circle*{0.8}} 
\put(  28.00,   73.03){\circle*{0.8}} 
\put(  28.25,   72.89){\circle*{0.8}} 
\put(  28.50,   72.75){\circle*{0.8}} 
\put(  28.75,   72.61){\circle*{0.8}} 
\put(  29.00,   72.47){\circle*{0.8}} 
\put(  29.25,   72.32){\circle*{0.8}} 
\put(  29.50,   72.18){\circle*{0.8}} 
\put(  29.75,   72.04){\circle*{0.8}} 
\put(  30.00,   71.90){\circle*{0.8}} 
\put(  30.25,   71.75){\circle*{0.8}} 
\put(  30.50,   71.61){\circle*{0.8}} 
\put(  30.75,   71.47){\circle*{0.8}} 
\put(  31.00,   71.33){\circle*{0.8}} 
\put(  31.25,   71.18){\circle*{0.8}} 
\put(  31.50,   71.04){\circle*{0.8}} 
\put(  31.75,   70.89){\circle*{0.8}} 
\put(  32.00,   70.75){\circle*{0.8}} 
\put(  32.25,   70.60){\circle*{0.8}} 
\put(  32.50,   70.46){\circle*{0.8}} 
\put(  32.75,   70.32){\circle*{0.8}} 
\put(  33.00,   70.17){\circle*{0.8}} 
\put(  33.25,   70.03){\circle*{0.8}} 
\put(  33.50,   69.88){\circle*{0.8}} 
\put(  33.75,   69.73){\circle*{0.8}} 
\put(  34.00,   69.59){\circle*{0.8}} 
\put(  34.25,   69.44){\circle*{0.8}} 
\put(  34.50,   69.30){\circle*{0.8}} 
\put(  34.75,   69.15){\circle*{0.8}} 
\put(  35.00,   69.00){\circle*{0.8}} 
\put(  35.25,   68.86){\circle*{0.8}} 
\put(  35.50,   68.71){\circle*{0.8}} 
\put(  35.75,   68.56){\circle*{0.8}} 
\put(  36.00,   68.41){\circle*{0.8}} 
\put(  36.25,   68.27){\circle*{0.8}} 
\put(  36.50,   68.12){\circle*{0.8}} 
\put(  36.75,   67.97){\circle*{0.8}} 
\put(  37.00,   67.82){\circle*{0.8}} 
\put(  37.25,   67.67){\circle*{0.8}} 
\put(  37.50,   67.53){\circle*{0.8}} 
\put(  37.75,   67.38){\circle*{0.8}} 
\put(  38.00,   67.23){\circle*{0.8}} 
\put(  38.25,   67.08){\circle*{0.8}} 
\put(  38.50,   66.93){\circle*{0.8}} 
\put(  38.75,   66.78){\circle*{0.8}} 
\put(  39.00,   66.63){\circle*{0.8}} 
\put(  39.25,   66.48){\circle*{0.8}} 
\put(  39.50,   66.33){\circle*{0.8}} 
\put(  39.75,   66.18){\circle*{0.8}} 
\put(  40.00,   66.03){\circle*{0.8}} 
\put(  40.25,   65.88){\circle*{0.8}} 
\put(  40.50,   65.73){\circle*{0.8}} 
\put(  40.75,   65.58){\circle*{0.8}} 
\put(  41.00,   65.43){\circle*{0.8}} 
\put(  41.25,   65.28){\circle*{0.8}} 
\put(  41.50,   65.12){\circle*{0.8}} 
\put(  41.75,   64.97){\circle*{0.8}} 
\put(  42.00,   64.82){\circle*{0.8}} 
\put(  42.25,   64.67){\circle*{0.8}} 
\put(  42.50,   64.52){\circle*{0.8}} 
\put(  42.75,   64.36){\circle*{0.8}} 
\put(  43.00,   64.21){\circle*{0.8}} 
\put(  43.25,   64.06){\circle*{0.8}} 
\put(  43.50,   63.91){\circle*{0.8}} 
\put(  43.75,   63.75){\circle*{0.8}} 
\put(  44.00,   63.60){\circle*{0.8}} 
\put(  44.25,   63.45){\circle*{0.8}} 
\put(  44.50,   63.29){\circle*{0.8}} 
\put(  44.75,   63.14){\circle*{0.8}} 
\put(  45.00,   62.99){\circle*{0.8}} 
\put(  45.25,   62.83){\circle*{0.8}} 
\put(  45.50,   62.68){\circle*{0.8}} 
\put(  45.75,   62.53){\circle*{0.8}} 
\put(  46.00,   62.37){\circle*{0.8}} 
\put(  46.25,   62.22){\circle*{0.8}} 
\put(  46.50,   62.06){\circle*{0.8}} 
\put(  46.75,   61.91){\circle*{0.8}} 
\put(  47.00,   61.75){\circle*{0.8}} 
\put(  47.25,   61.60){\circle*{0.8}} 
\put(  47.50,   61.44){\circle*{0.8}} 
\put(  47.75,   61.29){\circle*{0.8}} 
\put(  48.00,   61.13){\circle*{0.8}} 
\put(  48.25,   60.98){\circle*{0.8}} 
\put(  48.50,   60.82){\circle*{0.8}} 
\put(  48.75,   60.66){\circle*{0.8}} 
\put(  49.00,   60.51){\circle*{0.8}} 
\put(  49.25,   60.35){\circle*{0.8}} 
\put(  49.50,   60.20){\circle*{0.8}} 
\put(  49.75,   60.04){\circle*{0.8}} 
\put(  50.00,   59.88){\circle*{0.8}} 
\put(  50.25,   59.73){\circle*{0.8}} 
\put(  50.50,   59.57){\circle*{0.8}} 
\put(  50.75,   59.41){\circle*{0.8}} 
\put(  51.00,   59.26){\circle*{0.8}} 
\put(  51.25,   59.10){\circle*{0.8}} 
\put(  51.50,   58.94){\circle*{0.8}} 
\put(  51.75,   58.78){\circle*{0.8}} 
\put(  52.00,   58.63){\circle*{0.8}} 
\put(  52.25,   58.47){\circle*{0.8}} 
\put(  52.50,   58.31){\circle*{0.8}} 
\put(  52.75,   58.15){\circle*{0.8}} 
\put(  53.00,   58.00){\circle*{0.8}} 
\put(  53.25,   57.84){\circle*{0.8}} 
\put(  53.50,   57.68){\circle*{0.8}} 
\put(  53.75,   57.52){\circle*{0.8}} 
\put(  54.00,   57.36){\circle*{0.8}} 
\put(  54.25,   57.20){\circle*{0.8}} 
\put(  54.50,   57.05){\circle*{0.8}} 
\put(  54.75,   56.89){\circle*{0.8}} 
\put(  55.00,   56.73){\circle*{0.8}} 
\put(  55.25,   56.57){\circle*{0.8}} 
\put(  55.50,   56.41){\circle*{0.8}} 
\put(  55.75,   56.25){\circle*{0.8}} 
\put(  56.00,   56.09){\circle*{0.8}} 
\put(  56.25,   55.93){\circle*{0.8}} 
\put(  56.50,   55.77){\circle*{0.8}} 
\put(  56.75,   55.61){\circle*{0.8}} 
\put(  57.00,   55.45){\circle*{0.8}} 
\put(  57.25,   55.29){\circle*{0.8}} 
\put(  57.50,   55.13){\circle*{0.8}} 
\put(  57.75,   54.97){\circle*{0.8}} 
\put(  58.00,   54.81){\circle*{0.8}} 
\put(  58.25,   54.65){\circle*{0.8}} 
\put(  58.50,   54.49){\circle*{0.8}} 
\put(  58.75,   54.33){\circle*{0.8}} 
\put(  59.00,   54.17){\circle*{0.8}} 
\put(  59.25,   54.01){\circle*{0.8}} 
\put(  59.50,   53.85){\circle*{0.8}} 
\put(  59.75,   53.69){\circle*{0.8}} 
\put(  60.00,   53.53){\circle*{0.8}} 
\put(  60.25,   53.37){\circle*{0.8}} 
\put(  60.50,   53.21){\circle*{0.8}} 
\put(  60.75,   53.05){\circle*{0.8}} 
\put(  61.00,   52.89){\circle*{0.8}} 
\put(  61.25,   52.73){\circle*{0.8}} 
\put(  61.50,   52.56){\circle*{0.8}} 
\put(  61.75,   52.40){\circle*{0.8}} 
\put(  62.00,   52.24){\circle*{0.8}} 
\put(  62.25,   52.08){\circle*{0.8}} 
\put(  62.50,   51.92){\circle*{0.8}} 
\put(  62.75,   51.76){\circle*{0.8}} 
\put(  63.00,   51.60){\circle*{0.8}} 
\put(  63.25,   51.43){\circle*{0.8}} 
\put(  63.50,   51.27){\circle*{0.8}} 
\put(  63.75,   51.11){\circle*{0.8}} 
\put(  64.00,   50.95){\circle*{0.8}} 
\put(  64.25,   50.79){\circle*{0.8}} 
\put(  64.50,   50.62){\circle*{0.8}} 
\put(  64.75,   50.46){\circle*{0.8}} 
\put(  65.00,   50.30){\circle*{0.8}} 
\put(  65.25,   50.14){\circle*{0.8}} 
\put(  65.50,   49.98){\circle*{0.8}} 
\put(  65.75,   49.81){\circle*{0.8}} 
\put(  66.00,   49.65){\circle*{0.8}} 
\put(  66.25,   49.49){\circle*{0.8}} 
\put(  66.50,   49.33){\circle*{0.8}} 
\put(  66.75,   49.16){\circle*{0.8}} 
\put(  67.00,   49.00){\circle*{0.8}} 
\put(  67.25,   48.84){\circle*{0.8}} 
\put(  67.50,   48.68){\circle*{0.8}} 
\put(  67.75,   48.51){\circle*{0.8}} 
\put(  68.00,   48.35){\circle*{0.8}} 
\put(  68.25,   48.19){\circle*{0.8}} 
\put(  68.50,   48.03){\circle*{0.8}} 
\put(  68.75,   47.86){\circle*{0.8}} 
\put(  69.00,   47.70){\circle*{0.8}} 
\put(  69.25,   47.54){\circle*{0.8}} 
\put(  69.50,   47.37){\circle*{0.8}} 
\put(  69.75,   47.21){\circle*{0.8}} 
\put(  70.00,   47.05){\circle*{0.8}} 
\put(  70.25,   46.89){\circle*{0.8}} 
\put(  70.50,   46.72){\circle*{0.8}} 
\put(  70.75,   46.56){\circle*{0.8}} 
\put(  71.00,   46.40){\circle*{0.8}} 
\put(  71.25,   46.23){\circle*{0.8}} 
\put(  71.50,   46.07){\circle*{0.8}} 
\put(  71.75,   45.91){\circle*{0.8}} 
\put(  72.00,   45.74){\circle*{0.8}} 
\put(  72.25,   45.58){\circle*{0.8}} 
\put(  72.50,   45.42){\circle*{0.8}} 
\put(  72.75,   45.26){\circle*{0.8}} 
\put(  73.00,   45.09){\circle*{0.8}} 
\put(  73.25,   44.93){\circle*{0.8}} 
\put(  73.50,   44.77){\circle*{0.8}} 
\put(  73.75,   44.60){\circle*{0.8}} 
\put(  74.00,   44.44){\circle*{0.8}} 
\put(  74.25,   44.28){\circle*{0.8}} 
\put(  74.50,   44.11){\circle*{0.8}} 
\put(  74.75,   43.95){\circle*{0.8}} 
\put(  75.00,   43.79){\circle*{0.8}} 
\put(  75.25,   43.62){\circle*{0.8}} 
\put(  75.50,   43.46){\circle*{0.8}} 
\put(  75.75,   43.30){\circle*{0.8}} 
\put(  76.00,   43.13){\circle*{0.8}} 
\put(  76.25,   42.97){\circle*{0.8}} 
\put(  76.50,   42.81){\circle*{0.8}} 
\put(  76.75,   42.64){\circle*{0.8}} 
\put(  77.00,   42.48){\circle*{0.8}} 
\put(  77.25,   42.32){\circle*{0.8}} 
\put(  77.50,   42.15){\circle*{0.8}} 
\put(  77.75,   41.99){\circle*{0.8}} 
\put(  78.00,   41.83){\circle*{0.8}} 
\put(  78.25,   41.67){\circle*{0.8}} 
\put(  78.50,   41.50){\circle*{0.8}} 
\put(  78.75,   41.34){\circle*{0.8}} 
\put(  79.00,   41.18){\circle*{0.8}} 
\put(  79.25,   41.01){\circle*{0.8}} 
\put(  79.50,   40.85){\circle*{0.8}} 
\put(  79.75,   40.69){\circle*{0.8}} 
\put(  80.00,   40.52){\circle*{0.8}} 
\put(  80.25,   40.36){\circle*{0.8}} 
\put(  80.50,   40.20){\circle*{0.8}} 
\put(  80.75,   40.04){\circle*{0.8}} 
\put(  81.00,   39.87){\circle*{0.8}} 
\put(  81.25,   39.71){\circle*{0.8}} 
\put(  81.50,   39.55){\circle*{0.8}} 
\put(  81.75,   39.38){\circle*{0.8}} 
\put(  82.00,   39.22){\circle*{0.8}} 
\put(  82.25,   39.06){\circle*{0.8}} 
\put(  82.50,   38.90){\circle*{0.8}} 
\put(  82.75,   38.73){\circle*{0.8}} 
\put(  83.00,   38.57){\circle*{0.8}} 
\put(  83.25,   38.41){\circle*{0.8}} 
\put(  83.50,   38.25){\circle*{0.8}} 
\put(  83.75,   38.08){\circle*{0.8}} 
\put(  84.00,   37.92){\circle*{0.8}} 
\put(  84.25,   37.76){\circle*{0.8}} 
\put(  84.50,   37.60){\circle*{0.8}} 
\put(  84.75,   37.43){\circle*{0.8}} 
\put(  85.00,   37.27){\circle*{0.8}} 
\put(  85.25,   37.11){\circle*{0.8}} 
\put(  85.50,   36.95){\circle*{0.8}} 
\put(  85.75,   36.79){\circle*{0.8}} 
\put(  86.00,   36.62){\circle*{0.8}} 
\put(  86.25,   36.46){\circle*{0.8}} 
\put(  86.50,   36.30){\circle*{0.8}} 
\put(  86.75,   36.14){\circle*{0.8}} 
\put(  87.00,   35.98){\circle*{0.8}} 
\put(  87.25,   35.82){\circle*{0.8}} 
\put(  87.50,   35.65){\circle*{0.8}} 
\put(  87.75,   35.49){\circle*{0.8}} 
\put(  88.00,   35.33){\circle*{0.8}} 
\put(  88.25,   35.17){\circle*{0.8}} 
\put(  88.50,   35.01){\circle*{0.8}} 
\put(  88.75,   34.85){\circle*{0.8}} 
\put(  89.00,   34.69){\circle*{0.8}} 
\put(  89.25,   34.53){\circle*{0.8}} 
\put(  89.50,   34.36){\circle*{0.8}} 
\put(  89.75,   34.20){\circle*{0.8}} 
\put(  90.00,   34.04){\circle*{0.8}} 
\put(  90.25,   33.88){\circle*{0.8}} 
\put(  90.50,   33.72){\circle*{0.8}} 
\put(  90.75,   33.56){\circle*{0.8}} 
\put(  91.00,   33.40){\circle*{0.8}} 
\put(  91.25,   33.24){\circle*{0.8}} 
\put(  91.50,   33.08){\circle*{0.8}} 
\put(  91.75,   32.92){\circle*{0.8}} 
\put(  92.00,   32.76){\circle*{0.8}} 
\put(  92.25,   32.60){\circle*{0.8}} 
\put(  92.50,   32.44){\circle*{0.8}} 
\put(  92.75,   32.28){\circle*{0.8}} 
\put(  93.00,   32.12){\circle*{0.8}} 
\put(  93.25,   31.96){\circle*{0.8}} 
\put(  93.50,   31.80){\circle*{0.8}} 
\put(  93.75,   31.64){\circle*{0.8}} 
\put(  94.00,   31.48){\circle*{0.8}} 
\put(  94.25,   31.32){\circle*{0.8}} 
\put(  94.50,   31.16){\circle*{0.8}} 
\put(  94.75,   31.00){\circle*{0.8}} 
\put(  95.00,   30.84){\circle*{0.8}} 
\put(  95.25,   30.69){\circle*{0.8}} 
\put(  95.50,   30.53){\circle*{0.8}} 
\put(  95.75,   30.37){\circle*{0.8}} 
\put(  96.00,   30.21){\circle*{0.8}} 
\put(  96.25,   30.05){\circle*{0.8}} 
\put(  96.50,   29.89){\circle*{0.8}} 
\put(  96.75,   29.74){\circle*{0.8}} 
\put(  97.00,   29.58){\circle*{0.8}} 
\put(  97.25,   29.42){\circle*{0.8}} 
\put(  97.50,   29.26){\circle*{0.8}} 
\put(  97.75,   29.10){\circle*{0.8}} 
\put(  98.00,   28.95){\circle*{0.8}} 
\put(  98.25,   28.79){\circle*{0.8}} 
\put(  98.50,   28.63){\circle*{0.8}} 
\put(  98.75,   28.47){\circle*{0.8}} 
\put(  99.00,   28.32){\circle*{0.8}} 
\put(  99.25,   28.16){\circle*{0.8}} 
\put(  99.50,   28.00){\circle*{0.8}} 
\put(  99.75,   27.85){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{5 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(95,-7){0.2}
\put(60,-7){$\epsilon$}
\put(-14,0){$-0.7$}
\put(-10,97){0.3}
\put(-14,70){$\log\Gamma_{\rm a}$}
\put(103,53){1}
\put(103,24){2}
\put(103,14){3}

\put(  10.00,   44.82){\circle{1.8}} 
\put(  20.00,   70.00){\circle{1.8}} 
\put(  30.00,   45.59){\circle{1.8}} 
\put(  40.00,   68.68){\circle{1.8}} 
\put(  50.00,   44.04){\circle{1.8}} 
\put(  60.00,   53.25){\circle{1.8}} 
\put(  70.00,   58.65){\circle{1.8}} 
\put(  80.00,   51.29){\circle{1.8}} 

\put(   0.25,   55.24){\circle*{0.8}} 
\put(   0.50,   55.23){\circle*{0.8}} 
\put(   0.75,   55.23){\circle*{0.8}} 
\put(   1.00,   55.22){\circle*{0.8}} 
\put(   1.25,   55.22){\circle*{0.8}} 
\put(   1.50,   55.22){\circle*{0.8}} 
\put(   1.75,   55.21){\circle*{0.8}} 
\put(   2.00,   55.21){\circle*{0.8}} 
\put(   2.25,   55.21){\circle*{0.8}} 
\put(   2.50,   55.20){\circle*{0.8}} 
\put(   2.75,   55.20){\circle*{0.8}} 
\put(   3.00,   55.19){\circle*{0.8}} 
\put(   3.25,   55.19){\circle*{0.8}} 
\put(   3.50,   55.19){\circle*{0.8}} 
\put(   3.75,   55.18){\circle*{0.8}} 
\put(   4.00,   55.18){\circle*{0.8}} 
\put(   4.25,   55.17){\circle*{0.8}} 
\put(   4.50,   55.17){\circle*{0.8}} 
\put(   4.75,   55.17){\circle*{0.8}} 
\put(   5.00,   55.16){\circle*{0.8}} 
\put(   5.25,   55.16){\circle*{0.8}} 
\put(   5.50,   55.15){\circle*{0.8}} 
\put(   5.75,   55.15){\circle*{0.8}} 
\put(   6.00,   55.15){\circle*{0.8}} 
\put(   6.25,   55.14){\circle*{0.8}} 
\put(   6.50,   55.14){\circle*{0.8}} 
\put(   6.75,   55.14){\circle*{0.8}} 
\put(   7.00,   55.13){\circle*{0.8}} 
\put(   7.25,   55.13){\circle*{0.8}} 
\put(   7.50,   55.12){\circle*{0.8}} 
\put(   7.75,   55.12){\circle*{0.8}} 
\put(   8.00,   55.12){\circle*{0.8}} 
\put(   8.25,   55.11){\circle*{0.8}} 
\put(   8.50,   55.11){\circle*{0.8}} 
\put(   8.75,   55.10){\circle*{0.8}} 
\put(   9.00,   55.10){\circle*{0.8}} 
\put(   9.25,   55.10){\circle*{0.8}} 
\put(   9.50,   55.09){\circle*{0.8}} 
\put(   9.75,   55.09){\circle*{0.8}} 
\put(  10.00,   55.08){\circle*{0.8}} 
\put(  10.25,   55.08){\circle*{0.8}} 
\put(  10.50,   55.08){\circle*{0.8}} 
\put(  10.75,   55.07){\circle*{0.8}} 
\put(  11.00,   55.07){\circle*{0.8}} 
\put(  11.25,   55.07){\circle*{0.8}} 
\put(  11.50,   55.06){\circle*{0.8}} 
\put(  11.75,   55.06){\circle*{0.8}} 
\put(  12.00,   55.05){\circle*{0.8}} 
\put(  12.25,   55.05){\circle*{0.8}} 
\put(  12.50,   55.05){\circle*{0.8}} 
\put(  12.75,   55.04){\circle*{0.8}} 
\put(  13.00,   55.04){\circle*{0.8}} 
\put(  13.25,   55.03){\circle*{0.8}} 
\put(  13.50,   55.03){\circle*{0.8}} 
\put(  13.75,   55.03){\circle*{0.8}} 
\put(  14.00,   55.02){\circle*{0.8}} 
\put(  14.25,   55.02){\circle*{0.8}} 
\put(  14.50,   55.01){\circle*{0.8}} 
\put(  14.75,   55.01){\circle*{0.8}} 
\put(  15.00,   55.01){\circle*{0.8}} 
\put(  15.25,   55.00){\circle*{0.8}} 
\put(  15.50,   55.00){\circle*{0.8}} 
\put(  15.75,   54.99){\circle*{0.8}} 
\put(  16.00,   54.99){\circle*{0.8}} 
\put(  16.25,   54.99){\circle*{0.8}} 
\put(  16.50,   54.98){\circle*{0.8}} 
\put(  16.75,   54.98){\circle*{0.8}} 
\put(  17.00,   54.98){\circle*{0.8}} 
\put(  17.25,   54.97){\circle*{0.8}} 
\put(  17.50,   54.97){\circle*{0.8}} 
\put(  17.75,   54.96){\circle*{0.8}} 
\put(  18.00,   54.96){\circle*{0.8}} 
\put(  18.25,   54.96){\circle*{0.8}} 
\put(  18.50,   54.95){\circle*{0.8}} 
\put(  18.75,   54.95){\circle*{0.8}} 
\put(  19.00,   54.94){\circle*{0.8}} 
\put(  19.25,   54.94){\circle*{0.8}} 
\put(  19.50,   54.94){\circle*{0.8}} 
\put(  19.75,   54.93){\circle*{0.8}} 
\put(  20.00,   54.93){\circle*{0.8}} 
\put(  20.25,   54.92){\circle*{0.8}} 
\put(  20.50,   54.92){\circle*{0.8}} 
\put(  20.75,   54.92){\circle*{0.8}} 
\put(  21.00,   54.91){\circle*{0.8}} 
\put(  21.25,   54.91){\circle*{0.8}} 
\put(  21.50,   54.91){\circle*{0.8}} 
\put(  21.75,   54.90){\circle*{0.8}} 
\put(  22.00,   54.90){\circle*{0.8}} 
\put(  22.25,   54.89){\circle*{0.8}} 
\put(  22.50,   54.89){\circle*{0.8}} 
\put(  22.75,   54.89){\circle*{0.8}} 
\put(  23.00,   54.88){\circle*{0.8}} 
\put(  23.25,   54.88){\circle*{0.8}} 
\put(  23.50,   54.87){\circle*{0.8}} 
\put(  23.75,   54.87){\circle*{0.8}} 
\put(  24.00,   54.87){\circle*{0.8}} 
\put(  24.25,   54.86){\circle*{0.8}} 
\put(  24.50,   54.86){\circle*{0.8}} 
\put(  24.75,   54.85){\circle*{0.8}} 
\put(  25.00,   54.85){\circle*{0.8}} 
\put(  25.25,   54.85){\circle*{0.8}} 
\put(  25.50,   54.84){\circle*{0.8}} 
\put(  25.75,   54.84){\circle*{0.8}} 
\put(  26.00,   54.84){\circle*{0.8}} 
\put(  26.25,   54.83){\circle*{0.8}} 
\put(  26.50,   54.83){\circle*{0.8}} 
\put(  26.75,   54.82){\circle*{0.8}} 
\put(  27.00,   54.82){\circle*{0.8}} 
\put(  27.25,   54.82){\circle*{0.8}} 
\put(  27.50,   54.81){\circle*{0.8}} 
\put(  27.75,   54.81){\circle*{0.8}} 
\put(  28.00,   54.80){\circle*{0.8}} 
\put(  28.25,   54.80){\circle*{0.8}} 
\put(  28.50,   54.80){\circle*{0.8}} 
\put(  28.75,   54.79){\circle*{0.8}} 
\put(  29.00,   54.79){\circle*{0.8}} 
\put(  29.25,   54.78){\circle*{0.8}} 
\put(  29.50,   54.78){\circle*{0.8}} 
\put(  29.75,   54.78){\circle*{0.8}} 
\put(  30.00,   54.77){\circle*{0.8}} 
\put(  30.25,   54.77){\circle*{0.8}} 
\put(  30.50,   54.76){\circle*{0.8}} 
\put(  30.75,   54.76){\circle*{0.8}} 
\put(  31.00,   54.76){\circle*{0.8}} 
\put(  31.25,   54.75){\circle*{0.8}} 
\put(  31.50,   54.75){\circle*{0.8}} 
\put(  31.75,   54.75){\circle*{0.8}} 
\put(  32.00,   54.74){\circle*{0.8}} 
\put(  32.25,   54.74){\circle*{0.8}} 
\put(  32.50,   54.73){\circle*{0.8}} 
\put(  32.75,   54.73){\circle*{0.8}} 
\put(  33.00,   54.73){\circle*{0.8}} 
\put(  33.25,   54.72){\circle*{0.8}} 
\put(  33.50,   54.72){\circle*{0.8}} 
\put(  33.75,   54.71){\circle*{0.8}} 
\put(  34.00,   54.71){\circle*{0.8}} 
\put(  34.25,   54.71){\circle*{0.8}} 
\put(  34.50,   54.70){\circle*{0.8}} 
\put(  34.75,   54.70){\circle*{0.8}} 
\put(  35.00,   54.69){\circle*{0.8}} 
\put(  35.25,   54.69){\circle*{0.8}} 
\put(  35.50,   54.69){\circle*{0.8}} 
\put(  35.75,   54.68){\circle*{0.8}} 
\put(  36.00,   54.68){\circle*{0.8}} 
\put(  36.25,   54.68){\circle*{0.8}} 
\put(  36.50,   54.67){\circle*{0.8}} 
\put(  36.75,   54.67){\circle*{0.8}} 
\put(  37.00,   54.66){\circle*{0.8}} 
\put(  37.25,   54.66){\circle*{0.8}} 
\put(  37.50,   54.66){\circle*{0.8}} 
\put(  37.75,   54.65){\circle*{0.8}} 
\put(  38.00,   54.65){\circle*{0.8}} 
\put(  38.25,   54.64){\circle*{0.8}} 
\put(  38.50,   54.64){\circle*{0.8}} 
\put(  38.75,   54.64){\circle*{0.8}} 
\put(  39.00,   54.63){\circle*{0.8}} 
\put(  39.25,   54.63){\circle*{0.8}} 
\put(  39.50,   54.62){\circle*{0.8}} 
\put(  39.75,   54.62){\circle*{0.8}} 
\put(  40.00,   54.62){\circle*{0.8}} 
\put(  40.25,   54.61){\circle*{0.8}} 
\put(  40.50,   54.61){\circle*{0.8}} 
\put(  40.75,   54.61){\circle*{0.8}} 
\put(  41.00,   54.60){\circle*{0.8}} 
\put(  41.25,   54.60){\circle*{0.8}} 
\put(  41.50,   54.59){\circle*{0.8}} 
\put(  41.75,   54.59){\circle*{0.8}} 
\put(  42.00,   54.59){\circle*{0.8}} 
\put(  42.25,   54.58){\circle*{0.8}} 
\put(  42.50,   54.58){\circle*{0.8}} 
\put(  42.75,   54.57){\circle*{0.8}} 
\put(  43.00,   54.57){\circle*{0.8}} 
\put(  43.25,   54.57){\circle*{0.8}} 
\put(  43.50,   54.56){\circle*{0.8}} 
\put(  43.75,   54.56){\circle*{0.8}} 
\put(  44.00,   54.55){\circle*{0.8}} 
\put(  44.25,   54.55){\circle*{0.8}} 
\put(  44.50,   54.55){\circle*{0.8}} 
\put(  44.75,   54.54){\circle*{0.8}} 
\put(  45.00,   54.54){\circle*{0.8}} 
\put(  45.25,   54.53){\circle*{0.8}} 
\put(  45.50,   54.53){\circle*{0.8}} 
\put(  45.75,   54.53){\circle*{0.8}} 
\put(  46.00,   54.52){\circle*{0.8}} 
\put(  46.25,   54.52){\circle*{0.8}} 
\put(  46.50,   54.52){\circle*{0.8}} 
\put(  46.75,   54.51){\circle*{0.8}} 
\put(  47.00,   54.51){\circle*{0.8}} 
\put(  47.25,   54.50){\circle*{0.8}} 
\put(  47.50,   54.50){\circle*{0.8}} 
\put(  47.75,   54.50){\circle*{0.8}} 
\put(  48.00,   54.49){\circle*{0.8}} 
\put(  48.25,   54.49){\circle*{0.8}} 
\put(  48.50,   54.48){\circle*{0.8}} 
\put(  48.75,   54.48){\circle*{0.8}} 
\put(  49.00,   54.48){\circle*{0.8}} 
\put(  49.25,   54.47){\circle*{0.8}} 
\put(  49.50,   54.47){\circle*{0.8}} 
\put(  49.75,   54.46){\circle*{0.8}} 
\put(  50.00,   54.46){\circle*{0.8}} 
\put(  50.25,   54.46){\circle*{0.8}} 
\put(  50.50,   54.45){\circle*{0.8}} 
\put(  50.75,   54.45){\circle*{0.8}} 
\put(  51.00,   54.45){\circle*{0.8}} 
\put(  51.25,   54.44){\circle*{0.8}} 
\put(  51.50,   54.44){\circle*{0.8}} 
\put(  51.75,   54.43){\circle*{0.8}} 
\put(  52.00,   54.43){\circle*{0.8}} 
\put(  52.25,   54.43){\circle*{0.8}} 
\put(  52.50,   54.42){\circle*{0.8}} 
\put(  52.75,   54.42){\circle*{0.8}} 
\put(  53.00,   54.41){\circle*{0.8}} 
\put(  53.25,   54.41){\circle*{0.8}} 
\put(  53.50,   54.41){\circle*{0.8}} 
\put(  53.75,   54.40){\circle*{0.8}} 
\put(  54.00,   54.40){\circle*{0.8}} 
\put(  54.25,   54.39){\circle*{0.8}} 
\put(  54.50,   54.39){\circle*{0.8}} 
\put(  54.75,   54.39){\circle*{0.8}} 
\put(  55.00,   54.38){\circle*{0.8}} 
\put(  55.25,   54.38){\circle*{0.8}} 
\put(  55.50,   54.38){\circle*{0.8}} 
\put(  55.75,   54.37){\circle*{0.8}} 
\put(  56.00,   54.37){\circle*{0.8}} 
\put(  56.25,   54.36){\circle*{0.8}} 
\put(  56.50,   54.36){\circle*{0.8}} 
\put(  56.75,   54.36){\circle*{0.8}} 
\put(  57.00,   54.35){\circle*{0.8}} 
\put(  57.25,   54.35){\circle*{0.8}} 
\put(  57.50,   54.34){\circle*{0.8}} 
\put(  57.75,   54.34){\circle*{0.8}} 
\put(  58.00,   54.34){\circle*{0.8}} 
\put(  58.25,   54.33){\circle*{0.8}} 
\put(  58.50,   54.33){\circle*{0.8}} 
\put(  58.75,   54.32){\circle*{0.8}} 
\put(  59.00,   54.32){\circle*{0.8}} 
\put(  59.25,   54.32){\circle*{0.8}} 
\put(  59.50,   54.31){\circle*{0.8}} 
\put(  59.75,   54.31){\circle*{0.8}} 
\put(  60.00,   54.30){\circle*{0.8}} 
\put(  60.25,   54.30){\circle*{0.8}} 
\put(  60.50,   54.30){\circle*{0.8}} 
\put(  60.75,   54.29){\circle*{0.8}} 
\put(  61.00,   54.29){\circle*{0.8}} 
\put(  61.25,   54.29){\circle*{0.8}} 
\put(  61.50,   54.28){\circle*{0.8}} 
\put(  61.75,   54.28){\circle*{0.8}} 
\put(  62.00,   54.27){\circle*{0.8}} 
\put(  62.25,   54.27){\circle*{0.8}} 
\put(  62.50,   54.27){\circle*{0.8}} 
\put(  62.75,   54.26){\circle*{0.8}} 
\put(  63.00,   54.26){\circle*{0.8}} 
\put(  63.25,   54.25){\circle*{0.8}} 
\put(  63.50,   54.25){\circle*{0.8}} 
\put(  63.75,   54.25){\circle*{0.8}} 
\put(  64.00,   54.24){\circle*{0.8}} 
\put(  64.25,   54.24){\circle*{0.8}} 
\put(  64.50,   54.23){\circle*{0.8}} 
\put(  64.75,   54.23){\circle*{0.8}} 
\put(  65.00,   54.23){\circle*{0.8}} 
\put(  65.25,   54.22){\circle*{0.8}} 
\put(  65.50,   54.22){\circle*{0.8}} 
\put(  65.75,   54.22){\circle*{0.8}} 
\put(  66.00,   54.21){\circle*{0.8}} 
\put(  66.25,   54.21){\circle*{0.8}} 
\put(  66.50,   54.20){\circle*{0.8}} 
\put(  66.75,   54.20){\circle*{0.8}} 
\put(  67.00,   54.20){\circle*{0.8}} 
\put(  67.25,   54.19){\circle*{0.8}} 
\put(  67.50,   54.19){\circle*{0.8}} 
\put(  67.75,   54.18){\circle*{0.8}} 
\put(  68.00,   54.18){\circle*{0.8}} 
\put(  68.25,   54.18){\circle*{0.8}} 
\put(  68.50,   54.17){\circle*{0.8}} 
\put(  68.75,   54.17){\circle*{0.8}} 
\put(  69.00,   54.16){\circle*{0.8}} 
\put(  69.25,   54.16){\circle*{0.8}} 
\put(  69.50,   54.16){\circle*{0.8}} 
\put(  69.75,   54.15){\circle*{0.8}} 
\put(  70.00,   54.15){\circle*{0.8}} 
\put(  70.25,   54.15){\circle*{0.8}} 
\put(  70.50,   54.14){\circle*{0.8}} 
\put(  70.75,   54.14){\circle*{0.8}} 
\put(  71.00,   54.13){\circle*{0.8}} 
\put(  71.25,   54.13){\circle*{0.8}} 
\put(  71.50,   54.13){\circle*{0.8}} 
\put(  71.75,   54.12){\circle*{0.8}} 
\put(  72.00,   54.12){\circle*{0.8}} 
\put(  72.25,   54.11){\circle*{0.8}} 
\put(  72.50,   54.11){\circle*{0.8}} 
\put(  72.75,   54.11){\circle*{0.8}} 
\put(  73.00,   54.10){\circle*{0.8}} 
\put(  73.25,   54.10){\circle*{0.8}} 
\put(  73.50,   54.09){\circle*{0.8}} 
\put(  73.75,   54.09){\circle*{0.8}} 
\put(  74.00,   54.09){\circle*{0.8}} 
\put(  74.25,   54.08){\circle*{0.8}} 
\put(  74.50,   54.08){\circle*{0.8}} 
\put(  74.75,   54.08){\circle*{0.8}} 
\put(  75.00,   54.07){\circle*{0.8}} 
\put(  75.25,   54.07){\circle*{0.8}} 
\put(  75.50,   54.06){\circle*{0.8}} 
\put(  75.75,   54.06){\circle*{0.8}} 
\put(  76.00,   54.06){\circle*{0.8}} 
\put(  76.25,   54.05){\circle*{0.8}} 
\put(  76.50,   54.05){\circle*{0.8}} 
\put(  76.75,   54.04){\circle*{0.8}} 
\put(  77.00,   54.04){\circle*{0.8}} 
\put(  77.25,   54.04){\circle*{0.8}} 
\put(  77.50,   54.03){\circle*{0.8}} 
\put(  77.75,   54.03){\circle*{0.8}} 
\put(  78.00,   54.02){\circle*{0.8}} 
\put(  78.25,   54.02){\circle*{0.8}} 
\put(  78.50,   54.02){\circle*{0.8}} 
\put(  78.75,   54.01){\circle*{0.8}} 
\put(  79.00,   54.01){\circle*{0.8}} 
\put(  79.25,   54.00){\circle*{0.8}} 
\put(  79.50,   54.00){\circle*{0.8}} 
\put(  79.75,   54.00){\circle*{0.8}} 
\put(  80.00,   53.99){\circle*{0.8}} 
\put(  80.25,   53.99){\circle*{0.8}} 
\put(  80.50,   53.99){\circle*{0.8}} 
\put(  80.75,   53.98){\circle*{0.8}} 
\put(  81.00,   53.98){\circle*{0.8}} 
\put(  81.25,   53.97){\circle*{0.8}} 
\put(  81.50,   53.97){\circle*{0.8}} 
\put(  81.75,   53.97){\circle*{0.8}} 
\put(  82.00,   53.96){\circle*{0.8}} 
\put(  82.25,   53.96){\circle*{0.8}} 
\put(  82.50,   53.95){\circle*{0.8}} 
\put(  82.75,   53.95){\circle*{0.8}} 
\put(  83.00,   53.95){\circle*{0.8}} 
\put(  83.25,   53.94){\circle*{0.8}} 
\put(  83.50,   53.94){\circle*{0.8}} 
\put(  83.75,   53.93){\circle*{0.8}} 
\put(  84.00,   53.93){\circle*{0.8}} 
\put(  84.25,   53.93){\circle*{0.8}} 
\put(  84.50,   53.92){\circle*{0.8}} 
\put(  84.75,   53.92){\circle*{0.8}} 
\put(  85.00,   53.92){\circle*{0.8}} 
\put(  85.25,   53.91){\circle*{0.8}} 
\put(  85.50,   53.91){\circle*{0.8}} 
\put(  85.75,   53.90){\circle*{0.8}} 
\put(  86.00,   53.90){\circle*{0.8}} 
\put(  86.25,   53.90){\circle*{0.8}} 
\put(  86.50,   53.89){\circle*{0.8}} 
\put(  86.75,   53.89){\circle*{0.8}} 
\put(  87.00,   53.88){\circle*{0.8}} 
\put(  87.25,   53.88){\circle*{0.8}} 
\put(  87.50,   53.88){\circle*{0.8}} 
\put(  87.75,   53.87){\circle*{0.8}} 
\put(  88.00,   53.87){\circle*{0.8}} 
\put(  88.25,   53.86){\circle*{0.8}} 
\put(  88.50,   53.86){\circle*{0.8}} 
\put(  88.75,   53.86){\circle*{0.8}} 
\put(  89.00,   53.85){\circle*{0.8}} 
\put(  89.25,   53.85){\circle*{0.8}} 
\put(  89.50,   53.85){\circle*{0.8}} 
\put(  89.75,   53.84){\circle*{0.8}} 
\put(  90.00,   53.84){\circle*{0.8}} 
\put(  90.25,   53.83){\circle*{0.8}} 
\put(  90.50,   53.83){\circle*{0.8}} 
\put(  90.75,   53.83){\circle*{0.8}} 
\put(  91.00,   53.82){\circle*{0.8}} 
\put(  91.25,   53.82){\circle*{0.8}} 
\put(  91.50,   53.81){\circle*{0.8}} 
\put(  91.75,   53.81){\circle*{0.8}} 
\put(  92.00,   53.81){\circle*{0.8}} 
\put(  92.25,   53.80){\circle*{0.8}} 
\put(  92.50,   53.80){\circle*{0.8}} 
\put(  92.75,   53.79){\circle*{0.8}} 
\put(  93.00,   53.79){\circle*{0.8}} 
\put(  93.25,   53.79){\circle*{0.8}} 
\put(  93.50,   53.78){\circle*{0.8}} 
\put(  93.75,   53.78){\circle*{0.8}} 
\put(  94.00,   53.77){\circle*{0.8}} 
\put(  94.25,   53.77){\circle*{0.8}} 
\put(  94.50,   53.77){\circle*{0.8}} 
\put(  94.75,   53.76){\circle*{0.8}} 
\put(  95.00,   53.76){\circle*{0.8}} 
\put(  95.25,   53.76){\circle*{0.8}} 
\put(  95.50,   53.75){\circle*{0.8}} 
\put(  95.75,   53.75){\circle*{0.8}} 
\put(  96.00,   53.74){\circle*{0.8}} 
\put(  96.25,   53.74){\circle*{0.8}} 
\put(  96.50,   53.74){\circle*{0.8}} 
\put(  96.75,   53.73){\circle*{0.8}} 
\put(  97.00,   53.73){\circle*{0.8}} 
\put(  97.25,   53.72){\circle*{0.8}} 
\put(  97.50,   53.72){\circle*{0.8}} 
\put(  97.75,   53.72){\circle*{0.8}} 
\put(  98.00,   53.71){\circle*{0.8}} 
\put(  98.25,   53.71){\circle*{0.8}} 
\put(  98.50,   53.70){\circle*{0.8}} 
\put(  98.75,   53.70){\circle*{0.8}} 
\put(  99.00,   53.70){\circle*{0.8}} 
\put(  99.25,   53.69){\circle*{0.8}} 
\put(  99.50,   53.69){\circle*{0.8}} 
\put(  99.75,   53.69){\circle*{0.8}} 
\put( 100.00,   53.68){\circle*{0.8}} 

\put(  10.00,   80.38){\circle*{1.8}} 
\put(  20.00,   70.00){\circle*{1.8}} 
\put(  30.00,   62.08){\circle*{1.8}} 
\put(  40.00,   57.51){\circle*{1.8}} 
\put(  50.00,   54.21){\circle*{1.8}} 
\put(  60.00,   45.59){\circle*{1.8}} 
\put(  70.00,   41.60){\circle*{1.8}} 
\put(  80.00,   35.32){\circle*{1.8}} 
\put(  90.00,   30.21){\circle*{1.8}} 

\put(   0.25,   82.09){\circle*{0.8}} 
\put(   0.50,   81.94){\circle*{0.8}} 
\put(   0.75,   81.80){\circle*{0.8}} 
\put(   1.00,   81.65){\circle*{0.8}} 
\put(   1.25,   81.51){\circle*{0.8}} 
\put(   1.50,   81.36){\circle*{0.8}} 
\put(   1.75,   81.21){\circle*{0.8}} 
\put(   2.00,   81.07){\circle*{0.8}} 
\put(   2.25,   80.92){\circle*{0.8}} 
\put(   2.50,   80.78){\circle*{0.8}} 
\put(   2.75,   80.63){\circle*{0.8}} 
\put(   3.00,   80.49){\circle*{0.8}} 
\put(   3.25,   80.34){\circle*{0.8}} 
\put(   3.50,   80.19){\circle*{0.8}} 
\put(   3.75,   80.05){\circle*{0.8}} 
\put(   4.00,   79.90){\circle*{0.8}} 
\put(   4.25,   79.76){\circle*{0.8}} 
\put(   4.50,   79.61){\circle*{0.8}} 
\put(   4.75,   79.47){\circle*{0.8}} 
\put(   5.00,   79.32){\circle*{0.8}} 
\put(   5.25,   79.17){\circle*{0.8}} 
\put(   5.50,   79.03){\circle*{0.8}} 
\put(   5.75,   78.88){\circle*{0.8}} 
\put(   6.00,   78.74){\circle*{0.8}} 
\put(   6.25,   78.59){\circle*{0.8}} 
\put(   6.50,   78.45){\circle*{0.8}} 
\put(   6.75,   78.30){\circle*{0.8}} 
\put(   7.00,   78.15){\circle*{0.8}} 
\put(   7.25,   78.01){\circle*{0.8}} 
\put(   7.50,   77.86){\circle*{0.8}} 
\put(   7.75,   77.72){\circle*{0.8}} 
\put(   8.00,   77.57){\circle*{0.8}} 
\put(   8.25,   77.43){\circle*{0.8}} 
\put(   8.50,   77.28){\circle*{0.8}} 
\put(   8.75,   77.14){\circle*{0.8}} 
\put(   9.00,   76.99){\circle*{0.8}} 
\put(   9.25,   76.84){\circle*{0.8}} 
\put(   9.50,   76.70){\circle*{0.8}} 
\put(   9.75,   76.55){\circle*{0.8}} 
\put(  10.00,   76.41){\circle*{0.8}} 
\put(  10.25,   76.26){\circle*{0.8}} 
\put(  10.50,   76.12){\circle*{0.8}} 
\put(  10.75,   75.97){\circle*{0.8}} 
\put(  11.00,   75.82){\circle*{0.8}} 
\put(  11.25,   75.68){\circle*{0.8}} 
\put(  11.50,   75.53){\circle*{0.8}} 
\put(  11.75,   75.39){\circle*{0.8}} 
\put(  12.00,   75.24){\circle*{0.8}} 
\put(  12.25,   75.10){\circle*{0.8}} 
\put(  12.50,   74.95){\circle*{0.8}} 
\put(  12.75,   74.80){\circle*{0.8}} 
\put(  13.00,   74.66){\circle*{0.8}} 
\put(  13.25,   74.51){\circle*{0.8}} 
\put(  13.50,   74.37){\circle*{0.8}} 
\put(  13.75,   74.22){\circle*{0.8}} 
\put(  14.00,   74.08){\circle*{0.8}} 
\put(  14.25,   73.93){\circle*{0.8}} 
\put(  14.50,   73.78){\circle*{0.8}} 
\put(  14.75,   73.64){\circle*{0.8}} 
\put(  15.00,   73.49){\circle*{0.8}} 
\put(  15.25,   73.35){\circle*{0.8}} 
\put(  15.50,   73.20){\circle*{0.8}} 
\put(  15.75,   73.06){\circle*{0.8}} 
\put(  16.00,   72.91){\circle*{0.8}} 
\put(  16.25,   72.76){\circle*{0.8}} 
\put(  16.50,   72.62){\circle*{0.8}} 
\put(  16.75,   72.47){\circle*{0.8}} 
\put(  17.00,   72.33){\circle*{0.8}} 
\put(  17.25,   72.18){\circle*{0.8}} 
\put(  17.50,   72.04){\circle*{0.8}} 
\put(  17.75,   71.89){\circle*{0.8}} 
\put(  18.00,   71.75){\circle*{0.8}} 
\put(  18.25,   71.60){\circle*{0.8}} 
\put(  18.50,   71.45){\circle*{0.8}} 
\put(  18.75,   71.31){\circle*{0.8}} 
\put(  19.00,   71.16){\circle*{0.8}} 
\put(  19.25,   71.02){\circle*{0.8}} 
\put(  19.50,   70.87){\circle*{0.8}} 
\put(  19.75,   70.73){\circle*{0.8}} 
\put(  20.00,   70.58){\circle*{0.8}} 
\put(  20.25,   70.43){\circle*{0.8}} 
\put(  20.50,   70.29){\circle*{0.8}} 
\put(  20.75,   70.14){\circle*{0.8}} 
\put(  21.00,   70.00){\circle*{0.8}} 
\put(  21.25,   69.85){\circle*{0.8}} 
\put(  21.50,   69.71){\circle*{0.8}} 
\put(  21.75,   69.56){\circle*{0.8}} 
\put(  22.00,   69.41){\circle*{0.8}} 
\put(  22.25,   69.27){\circle*{0.8}} 
\put(  22.50,   69.12){\circle*{0.8}} 
\put(  22.75,   68.98){\circle*{0.8}} 
\put(  23.00,   68.83){\circle*{0.8}} 
\put(  23.25,   68.69){\circle*{0.8}} 
\put(  23.50,   68.54){\circle*{0.8}} 
\put(  23.75,   68.39){\circle*{0.8}} 
\put(  24.00,   68.25){\circle*{0.8}} 
\put(  24.25,   68.10){\circle*{0.8}} 
\put(  24.50,   67.96){\circle*{0.8}} 
\put(  24.75,   67.81){\circle*{0.8}} 
\put(  25.00,   67.67){\circle*{0.8}} 
\put(  25.25,   67.52){\circle*{0.8}} 
\put(  25.50,   67.38){\circle*{0.8}} 
\put(  25.75,   67.23){\circle*{0.8}} 
\put(  26.00,   67.08){\circle*{0.8}} 
\put(  26.25,   66.94){\circle*{0.8}} 
\put(  26.50,   66.79){\circle*{0.8}} 
\put(  26.75,   66.65){\circle*{0.8}} 
\put(  27.00,   66.50){\circle*{0.8}} 
\put(  27.25,   66.36){\circle*{0.8}} 
\put(  27.50,   66.21){\circle*{0.8}} 
\put(  27.75,   66.06){\circle*{0.8}} 
\put(  28.00,   65.92){\circle*{0.8}} 
\put(  28.25,   65.77){\circle*{0.8}} 
\put(  28.50,   65.63){\circle*{0.8}} 
\put(  28.75,   65.48){\circle*{0.8}} 
\put(  29.00,   65.34){\circle*{0.8}} 
\put(  29.25,   65.19){\circle*{0.8}} 
\put(  29.50,   65.04){\circle*{0.8}} 
\put(  29.75,   64.90){\circle*{0.8}} 
\put(  30.00,   64.75){\circle*{0.8}} 
\put(  30.25,   64.61){\circle*{0.8}} 
\put(  30.50,   64.46){\circle*{0.8}} 
\put(  30.75,   64.32){\circle*{0.8}} 
\put(  31.00,   64.17){\circle*{0.8}} 
\put(  31.25,   64.02){\circle*{0.8}} 
\put(  31.50,   63.88){\circle*{0.8}} 
\put(  31.75,   63.73){\circle*{0.8}} 
\put(  32.00,   63.59){\circle*{0.8}} 
\put(  32.25,   63.44){\circle*{0.8}} 
\put(  32.50,   63.30){\circle*{0.8}} 
\put(  32.75,   63.15){\circle*{0.8}} 
\put(  33.00,   63.00){\circle*{0.8}} 
\put(  33.25,   62.86){\circle*{0.8}} 
\put(  33.50,   62.71){\circle*{0.8}} 
\put(  33.75,   62.57){\circle*{0.8}} 
\put(  34.00,   62.42){\circle*{0.8}} 
\put(  34.25,   62.28){\circle*{0.8}} 
\put(  34.50,   62.13){\circle*{0.8}} 
\put(  34.75,   61.99){\circle*{0.8}} 
\put(  35.00,   61.84){\circle*{0.8}} 
\put(  35.25,   61.69){\circle*{0.8}} 
\put(  35.50,   61.55){\circle*{0.8}} 
\put(  35.75,   61.40){\circle*{0.8}} 
\put(  36.00,   61.26){\circle*{0.8}} 
\put(  36.25,   61.11){\circle*{0.8}} 
\put(  36.50,   60.97){\circle*{0.8}} 
\put(  36.75,   60.82){\circle*{0.8}} 
\put(  37.00,   60.67){\circle*{0.8}} 
\put(  37.25,   60.53){\circle*{0.8}} 
\put(  37.50,   60.38){\circle*{0.8}} 
\put(  37.75,   60.24){\circle*{0.8}} 
\put(  38.00,   60.09){\circle*{0.8}} 
\put(  38.25,   59.95){\circle*{0.8}} 
\put(  38.50,   59.80){\circle*{0.8}} 
\put(  38.75,   59.65){\circle*{0.8}} 
\put(  39.00,   59.51){\circle*{0.8}} 
\put(  39.25,   59.36){\circle*{0.8}} 
\put(  39.50,   59.22){\circle*{0.8}} 
\put(  39.75,   59.07){\circle*{0.8}} 
\put(  40.00,   58.93){\circle*{0.8}} 
\put(  40.25,   58.78){\circle*{0.8}} 
\put(  40.50,   58.63){\circle*{0.8}} 
\put(  40.75,   58.49){\circle*{0.8}} 
\put(  41.00,   58.34){\circle*{0.8}} 
\put(  41.25,   58.20){\circle*{0.8}} 
\put(  41.50,   58.05){\circle*{0.8}} 
\put(  41.75,   57.91){\circle*{0.8}} 
\put(  42.00,   57.76){\circle*{0.8}} 
\put(  42.25,   57.62){\circle*{0.8}} 
\put(  42.50,   57.47){\circle*{0.8}} 
\put(  42.75,   57.32){\circle*{0.8}} 
\put(  43.00,   57.18){\circle*{0.8}} 
\put(  43.25,   57.03){\circle*{0.8}} 
\put(  43.50,   56.89){\circle*{0.8}} 
\put(  43.75,   56.74){\circle*{0.8}} 
\put(  44.00,   56.60){\circle*{0.8}} 
\put(  44.25,   56.45){\circle*{0.8}} 
\put(  44.50,   56.30){\circle*{0.8}} 
\put(  44.75,   56.16){\circle*{0.8}} 
\put(  45.00,   56.01){\circle*{0.8}} 
\put(  45.25,   55.87){\circle*{0.8}} 
\put(  45.50,   55.72){\circle*{0.8}} 
\put(  45.75,   55.58){\circle*{0.8}} 
\put(  46.00,   55.43){\circle*{0.8}} 
\put(  46.25,   55.28){\circle*{0.8}} 
\put(  46.50,   55.14){\circle*{0.8}} 
\put(  46.75,   54.99){\circle*{0.8}} 
\put(  47.00,   54.85){\circle*{0.8}} 
\put(  47.25,   54.70){\circle*{0.8}} 
\put(  47.50,   54.56){\circle*{0.8}} 
\put(  47.75,   54.41){\circle*{0.8}} 
\put(  48.00,   54.26){\circle*{0.8}} 
\put(  48.25,   54.12){\circle*{0.8}} 
\put(  48.50,   53.97){\circle*{0.8}} 
\put(  48.75,   53.83){\circle*{0.8}} 
\put(  49.00,   53.68){\circle*{0.8}} 
\put(  49.25,   53.54){\circle*{0.8}} 
\put(  49.50,   53.39){\circle*{0.8}} 
\put(  49.75,   53.24){\circle*{0.8}} 
\put(  50.00,   53.10){\circle*{0.8}} 
\put(  50.25,   52.95){\circle*{0.8}} 
\put(  50.50,   52.81){\circle*{0.8}} 
\put(  50.75,   52.66){\circle*{0.8}} 
\put(  51.00,   52.52){\circle*{0.8}} 
\put(  51.25,   52.37){\circle*{0.8}} 
\put(  51.50,   52.23){\circle*{0.8}} 
\put(  51.75,   52.08){\circle*{0.8}} 
\put(  52.00,   51.93){\circle*{0.8}} 
\put(  52.25,   51.79){\circle*{0.8}} 
\put(  52.50,   51.64){\circle*{0.8}} 
\put(  52.75,   51.50){\circle*{0.8}} 
\put(  53.00,   51.35){\circle*{0.8}} 
\put(  53.25,   51.21){\circle*{0.8}} 
\put(  53.50,   51.06){\circle*{0.8}} 
\put(  53.75,   50.91){\circle*{0.8}} 
\put(  54.00,   50.77){\circle*{0.8}} 
\put(  54.25,   50.62){\circle*{0.8}} 
\put(  54.50,   50.48){\circle*{0.8}} 
\put(  54.75,   50.33){\circle*{0.8}} 
\put(  55.00,   50.19){\circle*{0.8}} 
\put(  55.25,   50.04){\circle*{0.8}} 
\put(  55.50,   49.89){\circle*{0.8}} 
\put(  55.75,   49.75){\circle*{0.8}} 
\put(  56.00,   49.60){\circle*{0.8}} 
\put(  56.25,   49.46){\circle*{0.8}} 
\put(  56.50,   49.31){\circle*{0.8}} 
\put(  56.75,   49.17){\circle*{0.8}} 
\put(  57.00,   49.02){\circle*{0.8}} 
\put(  57.25,   48.87){\circle*{0.8}} 
\put(  57.50,   48.73){\circle*{0.8}} 
\put(  57.75,   48.58){\circle*{0.8}} 
\put(  58.00,   48.44){\circle*{0.8}} 
\put(  58.25,   48.29){\circle*{0.8}} 
\put(  58.50,   48.15){\circle*{0.8}} 
\put(  58.75,   48.00){\circle*{0.8}} 
\put(  59.00,   47.85){\circle*{0.8}} 
\put(  59.25,   47.71){\circle*{0.8}} 
\put(  59.50,   47.56){\circle*{0.8}} 
\put(  59.75,   47.42){\circle*{0.8}} 
\put(  60.00,   47.27){\circle*{0.8}} 
\put(  60.25,   47.13){\circle*{0.8}} 
\put(  60.50,   46.98){\circle*{0.8}} 
\put(  60.75,   46.84){\circle*{0.8}} 
\put(  61.00,   46.69){\circle*{0.8}} 
\put(  61.25,   46.54){\circle*{0.8}} 
\put(  61.50,   46.40){\circle*{0.8}} 
\put(  61.75,   46.25){\circle*{0.8}} 
\put(  62.00,   46.11){\circle*{0.8}} 
\put(  62.25,   45.96){\circle*{0.8}} 
\put(  62.50,   45.82){\circle*{0.8}} 
\put(  62.75,   45.67){\circle*{0.8}} 
\put(  63.00,   45.52){\circle*{0.8}} 
\put(  63.25,   45.38){\circle*{0.8}} 
\put(  63.50,   45.23){\circle*{0.8}} 
\put(  63.75,   45.09){\circle*{0.8}} 
\put(  64.00,   44.94){\circle*{0.8}} 
\put(  64.25,   44.80){\circle*{0.8}} 
\put(  64.50,   44.65){\circle*{0.8}} 
\put(  64.75,   44.50){\circle*{0.8}} 
\put(  65.00,   44.36){\circle*{0.8}} 
\put(  65.25,   44.21){\circle*{0.8}} 
\put(  65.50,   44.07){\circle*{0.8}} 
\put(  65.75,   43.92){\circle*{0.8}} 
\put(  66.00,   43.78){\circle*{0.8}} 
\put(  66.25,   43.63){\circle*{0.8}} 
\put(  66.50,   43.48){\circle*{0.8}} 
\put(  66.75,   43.34){\circle*{0.8}} 
\put(  67.00,   43.19){\circle*{0.8}} 
\put(  67.25,   43.05){\circle*{0.8}} 
\put(  67.50,   42.90){\circle*{0.8}} 
\put(  67.75,   42.76){\circle*{0.8}} 
\put(  68.00,   42.61){\circle*{0.8}} 
\put(  68.25,   42.47){\circle*{0.8}} 
\put(  68.50,   42.32){\circle*{0.8}} 
\put(  68.75,   42.17){\circle*{0.8}} 
\put(  69.00,   42.03){\circle*{0.8}} 
\put(  69.25,   41.88){\circle*{0.8}} 
\put(  69.50,   41.74){\circle*{0.8}} 
\put(  69.75,   41.59){\circle*{0.8}} 
\put(  70.00,   41.45){\circle*{0.8}} 
\put(  70.25,   41.30){\circle*{0.8}} 
\put(  70.50,   41.15){\circle*{0.8}} 
\put(  70.75,   41.01){\circle*{0.8}} 
\put(  71.00,   40.86){\circle*{0.8}} 
\put(  71.25,   40.72){\circle*{0.8}} 
\put(  71.50,   40.57){\circle*{0.8}} 
\put(  71.75,   40.43){\circle*{0.8}} 
\put(  72.00,   40.28){\circle*{0.8}} 
\put(  72.25,   40.13){\circle*{0.8}} 
\put(  72.50,   39.99){\circle*{0.8}} 
\put(  72.75,   39.84){\circle*{0.8}} 
\put(  73.00,   39.70){\circle*{0.8}} 
\put(  73.25,   39.55){\circle*{0.8}} 
\put(  73.50,   39.41){\circle*{0.8}} 
\put(  73.75,   39.26){\circle*{0.8}} 
\put(  74.00,   39.11){\circle*{0.8}} 
\put(  74.25,   38.97){\circle*{0.8}} 
\put(  74.50,   38.82){\circle*{0.8}} 
\put(  74.75,   38.68){\circle*{0.8}} 
\put(  75.00,   38.53){\circle*{0.8}} 
\put(  75.25,   38.39){\circle*{0.8}} 
\put(  75.50,   38.24){\circle*{0.8}} 
\put(  75.75,   38.09){\circle*{0.8}} 
\put(  76.00,   37.95){\circle*{0.8}} 
\put(  76.25,   37.80){\circle*{0.8}} 
\put(  76.50,   37.66){\circle*{0.8}} 
\put(  76.75,   37.51){\circle*{0.8}} 
\put(  77.00,   37.37){\circle*{0.8}} 
\put(  77.25,   37.22){\circle*{0.8}} 
\put(  77.50,   37.08){\circle*{0.8}} 
\put(  77.75,   36.93){\circle*{0.8}} 
\put(  78.00,   36.78){\circle*{0.8}} 
\put(  78.25,   36.64){\circle*{0.8}} 
\put(  78.50,   36.49){\circle*{0.8}} 
\put(  78.75,   36.35){\circle*{0.8}} 
\put(  79.00,   36.20){\circle*{0.8}} 
\put(  79.25,   36.06){\circle*{0.8}} 
\put(  79.50,   35.91){\circle*{0.8}} 
\put(  79.75,   35.76){\circle*{0.8}} 
\put(  80.00,   35.62){\circle*{0.8}} 
\put(  80.25,   35.47){\circle*{0.8}} 
\put(  80.50,   35.33){\circle*{0.8}} 
\put(  80.75,   35.18){\circle*{0.8}} 
\put(  81.00,   35.04){\circle*{0.8}} 
\put(  81.25,   34.89){\circle*{0.8}} 
\put(  81.50,   34.74){\circle*{0.8}} 
\put(  81.75,   34.60){\circle*{0.8}} 
\put(  82.00,   34.45){\circle*{0.8}} 
\put(  82.25,   34.31){\circle*{0.8}} 
\put(  82.50,   34.16){\circle*{0.8}} 
\put(  82.75,   34.02){\circle*{0.8}} 
\put(  83.00,   33.87){\circle*{0.8}} 
\put(  83.25,   33.72){\circle*{0.8}} 
\put(  83.50,   33.58){\circle*{0.8}} 
\put(  83.75,   33.43){\circle*{0.8}} 
\put(  84.00,   33.29){\circle*{0.8}} 
\put(  84.25,   33.14){\circle*{0.8}} 
\put(  84.50,   33.00){\circle*{0.8}} 
\put(  84.75,   32.85){\circle*{0.8}} 
\put(  85.00,   32.70){\circle*{0.8}} 
\put(  85.25,   32.56){\circle*{0.8}} 
\put(  85.50,   32.41){\circle*{0.8}} 
\put(  85.75,   32.27){\circle*{0.8}} 
\put(  86.00,   32.12){\circle*{0.8}} 
\put(  86.25,   31.98){\circle*{0.8}} 
\put(  86.50,   31.83){\circle*{0.8}} 
\put(  86.75,   31.69){\circle*{0.8}} 
\put(  87.00,   31.54){\circle*{0.8}} 
\put(  87.25,   31.39){\circle*{0.8}} 
\put(  87.50,   31.25){\circle*{0.8}} 
\put(  87.75,   31.10){\circle*{0.8}} 
\put(  88.00,   30.96){\circle*{0.8}} 
\put(  88.25,   30.81){\circle*{0.8}} 
\put(  88.50,   30.67){\circle*{0.8}} 
\put(  88.75,   30.52){\circle*{0.8}} 
\put(  89.00,   30.37){\circle*{0.8}} 
\put(  89.25,   30.23){\circle*{0.8}} 
\put(  89.50,   30.08){\circle*{0.8}} 
\put(  89.75,   29.94){\circle*{0.8}} 
\put(  90.00,   29.79){\circle*{0.8}} 
\put(  90.25,   29.65){\circle*{0.8}} 
\put(  90.50,   29.50){\circle*{0.8}} 
\put(  90.75,   29.35){\circle*{0.8}} 
\put(  91.00,   29.21){\circle*{0.8}} 
\put(  91.25,   29.06){\circle*{0.8}} 
\put(  91.50,   28.92){\circle*{0.8}} 
\put(  91.75,   28.77){\circle*{0.8}} 
\put(  92.00,   28.63){\circle*{0.8}} 
\put(  92.25,   28.48){\circle*{0.8}} 
\put(  92.50,   28.33){\circle*{0.8}} 
\put(  92.75,   28.19){\circle*{0.8}} 
\put(  93.00,   28.04){\circle*{0.8}} 
\put(  93.25,   27.90){\circle*{0.8}} 
\put(  93.50,   27.75){\circle*{0.8}} 
\put(  93.75,   27.61){\circle*{0.8}} 
\put(  94.00,   27.46){\circle*{0.8}} 
\put(  94.25,   27.32){\circle*{0.8}} 
\put(  94.50,   27.17){\circle*{0.8}} 
\put(  94.75,   27.02){\circle*{0.8}} 
\put(  95.00,   26.88){\circle*{0.8}} 
\put(  95.25,   26.73){\circle*{0.8}} 
\put(  95.50,   26.59){\circle*{0.8}} 
\put(  95.75,   26.44){\circle*{0.8}} 
\put(  96.00,   26.30){\circle*{0.8}} 
\put(  96.25,   26.15){\circle*{0.8}} 
\put(  96.50,   26.00){\circle*{0.8}} 
\put(  96.75,   25.86){\circle*{0.8}} 
\put(  97.00,   25.71){\circle*{0.8}} 
\put(  97.25,   25.57){\circle*{0.8}} 
\put(  97.50,   25.42){\circle*{0.8}} 
\put(  97.75,   25.28){\circle*{0.8}} 
\put(  98.00,   25.13){\circle*{0.8}} 
\put(  98.25,   24.98){\circle*{0.8}} 
\put(  98.50,   24.84){\circle*{0.8}} 
\put(  98.75,   24.69){\circle*{0.8}} 
\put(  99.00,   24.55){\circle*{0.8}} 
\put(  99.25,   24.40){\circle*{0.8}} 
\put(  99.50,   24.26){\circle*{0.8}} 
\put(  99.75,   24.11){\circle*{0.8}} 
\put( 100.00,   23.96){\circle*{0.8}} 

\put(   8.70,    72.44){$\triangle$} 
\put(  18.70,   68.70){$\triangle$} 
\put(  28.70,   49.52){$\triangle$} 
\put(  38.70,   44.30){$\triangle$} 
\put(  48.70,   41.94){$\triangle$} 
\put(  58.70,   37.94){$\triangle$} 
\put(  68.70,   28.91){$\triangle$} 
\put(  78.70,   27.81){$\triangle$} 
\put(  88.70,   21.85){$\triangle$} 

\put(   0.25,   74.41){\circle*{0.8}} 
\put(   0.50,   74.27){\circle*{0.8}} 
\put(   0.75,   74.12){\circle*{0.8}} 
\put(   1.00,   73.97){\circle*{0.8}} 
\put(   1.25,   73.82){\circle*{0.8}} 
\put(   1.50,   73.67){\circle*{0.8}} 
\put(   1.75,   73.52){\circle*{0.8}} 
\put(   2.00,   73.37){\circle*{0.8}} 
\put(   2.25,   73.22){\circle*{0.8}} 
\put(   2.50,   73.07){\circle*{0.8}} 
\put(   2.75,   72.92){\circle*{0.8}} 
\put(   3.00,   72.77){\circle*{0.8}} 
\put(   3.25,   72.62){\circle*{0.8}} 
\put(   3.50,   72.47){\circle*{0.8}} 
\put(   3.75,   72.32){\circle*{0.8}} 
\put(   4.00,   72.17){\circle*{0.8}} 
\put(   4.25,   72.02){\circle*{0.8}} 
\put(   4.50,   71.87){\circle*{0.8}} 
\put(   4.75,   71.72){\circle*{0.8}} 
\put(   5.00,   71.58){\circle*{0.8}} 
\put(   5.25,   71.43){\circle*{0.8}} 
\put(   5.50,   71.28){\circle*{0.8}} 
\put(   5.75,   71.13){\circle*{0.8}} 
\put(   6.00,   70.98){\circle*{0.8}} 
\put(   6.25,   70.83){\circle*{0.8}} 
\put(   6.50,   70.68){\circle*{0.8}} 
\put(   6.75,   70.53){\circle*{0.8}} 
\put(   7.00,   70.38){\circle*{0.8}} 
\put(   7.25,   70.23){\circle*{0.8}} 
\put(   7.50,   70.08){\circle*{0.8}} 
\put(   7.75,   69.93){\circle*{0.8}} 
\put(   8.00,   69.78){\circle*{0.8}} 
\put(   8.25,   69.63){\circle*{0.8}} 
\put(   8.50,   69.48){\circle*{0.8}} 
\put(   8.75,   69.33){\circle*{0.8}} 
\put(   9.00,   69.18){\circle*{0.8}} 
\put(   9.25,   69.04){\circle*{0.8}} 
\put(   9.50,   68.89){\circle*{0.8}} 
\put(   9.75,   68.74){\circle*{0.8}} 
\put(  10.00,   68.59){\circle*{0.8}} 
\put(  10.25,   68.44){\circle*{0.8}} 
\put(  10.50,   68.29){\circle*{0.8}} 
\put(  10.75,   68.14){\circle*{0.8}} 
\put(  11.00,   67.99){\circle*{0.8}} 
\put(  11.25,   67.84){\circle*{0.8}} 
\put(  11.50,   67.69){\circle*{0.8}} 
\put(  11.75,   67.54){\circle*{0.8}} 
\put(  12.00,   67.39){\circle*{0.8}} 
\put(  12.25,   67.24){\circle*{0.8}} 
\put(  12.50,   67.09){\circle*{0.8}} 
\put(  12.75,   66.94){\circle*{0.8}} 
\put(  13.00,   66.79){\circle*{0.8}} 
\put(  13.25,   66.64){\circle*{0.8}} 
\put(  13.50,   66.49){\circle*{0.8}} 
\put(  13.75,   66.35){\circle*{0.8}} 
\put(  14.00,   66.20){\circle*{0.8}} 
\put(  14.25,   66.05){\circle*{0.8}} 
\put(  14.50,   65.90){\circle*{0.8}} 
\put(  14.75,   65.75){\circle*{0.8}} 
\put(  15.00,   65.60){\circle*{0.8}} 
\put(  15.25,   65.45){\circle*{0.8}} 
\put(  15.50,   65.30){\circle*{0.8}} 
\put(  15.75,   65.15){\circle*{0.8}} 
\put(  16.00,   65.00){\circle*{0.8}} 
\put(  16.25,   64.85){\circle*{0.8}} 
\put(  16.50,   64.70){\circle*{0.8}} 
\put(  16.75,   64.55){\circle*{0.8}} 
\put(  17.00,   64.40){\circle*{0.8}} 
\put(  17.25,   64.25){\circle*{0.8}} 
\put(  17.50,   64.10){\circle*{0.8}} 
\put(  17.75,   63.95){\circle*{0.8}} 
\put(  18.00,   63.80){\circle*{0.8}} 
\put(  18.25,   63.66){\circle*{0.8}} 
\put(  18.50,   63.51){\circle*{0.8}} 
\put(  18.75,   63.36){\circle*{0.8}} 
\put(  19.00,   63.21){\circle*{0.8}} 
\put(  19.25,   63.06){\circle*{0.8}} 
\put(  19.50,   62.91){\circle*{0.8}} 
\put(  19.75,   62.76){\circle*{0.8}} 
\put(  20.00,   62.61){\circle*{0.8}} 
\put(  20.25,   62.46){\circle*{0.8}} 
\put(  20.50,   62.31){\circle*{0.8}} 
\put(  20.75,   62.16){\circle*{0.8}} 
\put(  21.00,   62.01){\circle*{0.8}} 
\put(  21.25,   61.86){\circle*{0.8}} 
\put(  21.50,   61.71){\circle*{0.8}} 
\put(  21.75,   61.56){\circle*{0.8}} 
\put(  22.00,   61.41){\circle*{0.8}} 
\put(  22.25,   61.26){\circle*{0.8}} 
\put(  22.50,   61.12){\circle*{0.8}} 
\put(  22.75,   60.97){\circle*{0.8}} 
\put(  23.00,   60.82){\circle*{0.8}} 
\put(  23.25,   60.67){\circle*{0.8}} 
\put(  23.50,   60.52){\circle*{0.8}} 
\put(  23.75,   60.37){\circle*{0.8}} 
\put(  24.00,   60.22){\circle*{0.8}} 
\put(  24.25,   60.07){\circle*{0.8}} 
\put(  24.50,   59.92){\circle*{0.8}} 
\put(  24.75,   59.77){\circle*{0.8}} 
\put(  25.00,   59.62){\circle*{0.8}} 
\put(  25.25,   59.47){\circle*{0.8}} 
\put(  25.50,   59.32){\circle*{0.8}} 
\put(  25.75,   59.17){\circle*{0.8}} 
\put(  26.00,   59.02){\circle*{0.8}} 
\put(  26.25,   58.87){\circle*{0.8}} 
\put(  26.50,   58.72){\circle*{0.8}} 
\put(  26.75,   58.57){\circle*{0.8}} 
\put(  27.00,   58.43){\circle*{0.8}} 
\put(  27.25,   58.28){\circle*{0.8}} 
\put(  27.50,   58.13){\circle*{0.8}} 
\put(  27.75,   57.98){\circle*{0.8}} 
\put(  28.00,   57.83){\circle*{0.8}} 
\put(  28.25,   57.68){\circle*{0.8}} 
\put(  28.50,   57.53){\circle*{0.8}} 
\put(  28.75,   57.38){\circle*{0.8}} 
\put(  29.00,   57.23){\circle*{0.8}} 
\put(  29.25,   57.08){\circle*{0.8}} 
\put(  29.50,   56.93){\circle*{0.8}} 
\put(  29.75,   56.78){\circle*{0.8}} 
\put(  30.00,   56.63){\circle*{0.8}} 
\put(  30.25,   56.48){\circle*{0.8}} 
\put(  30.50,   56.33){\circle*{0.8}} 
\put(  30.75,   56.18){\circle*{0.8}} 
\put(  31.00,   56.03){\circle*{0.8}} 
\put(  31.25,   55.88){\circle*{0.8}} 
\put(  31.50,   55.74){\circle*{0.8}} 
\put(  31.75,   55.59){\circle*{0.8}} 
\put(  32.00,   55.44){\circle*{0.8}} 
\put(  32.25,   55.29){\circle*{0.8}} 
\put(  32.50,   55.14){\circle*{0.8}} 
\put(  32.75,   54.99){\circle*{0.8}} 
\put(  33.00,   54.84){\circle*{0.8}} 
\put(  33.25,   54.69){\circle*{0.8}} 
\put(  33.50,   54.54){\circle*{0.8}} 
\put(  33.75,   54.39){\circle*{0.8}} 
\put(  34.00,   54.24){\circle*{0.8}} 
\put(  34.25,   54.09){\circle*{0.8}} 
\put(  34.50,   53.94){\circle*{0.8}} 
\put(  34.75,   53.79){\circle*{0.8}} 
\put(  35.00,   53.64){\circle*{0.8}} 
\put(  35.25,   53.49){\circle*{0.8}} 
\put(  35.50,   53.34){\circle*{0.8}} 
\put(  35.75,   53.20){\circle*{0.8}} 
\put(  36.00,   53.05){\circle*{0.8}} 
\put(  36.25,   52.90){\circle*{0.8}} 
\put(  36.50,   52.75){\circle*{0.8}} 
\put(  36.75,   52.60){\circle*{0.8}} 
\put(  37.00,   52.45){\circle*{0.8}} 
\put(  37.25,   52.30){\circle*{0.8}} 
\put(  37.50,   52.15){\circle*{0.8}} 
\put(  37.75,   52.00){\circle*{0.8}} 
\put(  38.00,   51.85){\circle*{0.8}} 
\put(  38.25,   51.70){\circle*{0.8}} 
\put(  38.50,   51.55){\circle*{0.8}} 
\put(  38.75,   51.40){\circle*{0.8}} 
\put(  39.00,   51.25){\circle*{0.8}} 
\put(  39.25,   51.10){\circle*{0.8}} 
\put(  39.50,   50.95){\circle*{0.8}} 
\put(  39.75,   50.80){\circle*{0.8}} 
\put(  40.00,   50.65){\circle*{0.8}} 
\put(  40.25,   50.51){\circle*{0.8}} 
\put(  40.50,   50.36){\circle*{0.8}} 
\put(  40.75,   50.21){\circle*{0.8}} 
\put(  41.00,   50.06){\circle*{0.8}} 
\put(  41.25,   49.91){\circle*{0.8}} 
\put(  41.50,   49.76){\circle*{0.8}} 
\put(  41.75,   49.61){\circle*{0.8}} 
\put(  42.00,   49.46){\circle*{0.8}} 
\put(  42.25,   49.31){\circle*{0.8}} 
\put(  42.50,   49.16){\circle*{0.8}} 
\put(  42.75,   49.01){\circle*{0.8}} 
\put(  43.00,   48.86){\circle*{0.8}} 
\put(  43.25,   48.71){\circle*{0.8}} 
\put(  43.50,   48.56){\circle*{0.8}} 
\put(  43.75,   48.41){\circle*{0.8}} 
\put(  44.00,   48.26){\circle*{0.8}} 
\put(  44.25,   48.11){\circle*{0.8}} 
\put(  44.50,   47.96){\circle*{0.8}} 
\put(  44.75,   47.82){\circle*{0.8}} 
\put(  45.00,   47.67){\circle*{0.8}} 
\put(  45.25,   47.52){\circle*{0.8}} 
\put(  45.50,   47.37){\circle*{0.8}} 
\put(  45.75,   47.22){\circle*{0.8}} 
\put(  46.00,   47.07){\circle*{0.8}} 
\put(  46.25,   46.92){\circle*{0.8}} 
\put(  46.50,   46.77){\circle*{0.8}} 
\put(  46.75,   46.62){\circle*{0.8}} 
\put(  47.00,   46.47){\circle*{0.8}} 
\put(  47.25,   46.32){\circle*{0.8}} 
\put(  47.50,   46.17){\circle*{0.8}} 
\put(  47.75,   46.02){\circle*{0.8}} 
\put(  48.00,   45.87){\circle*{0.8}} 
\put(  48.25,   45.72){\circle*{0.8}} 
\put(  48.50,   45.57){\circle*{0.8}} 
\put(  48.75,   45.42){\circle*{0.8}} 
\put(  49.00,   45.28){\circle*{0.8}} 
\put(  49.25,   45.13){\circle*{0.8}} 
\put(  49.50,   44.98){\circle*{0.8}} 
\put(  49.75,   44.83){\circle*{0.8}} 
\put(  50.00,   44.68){\circle*{0.8}} 
\put(  50.25,   44.53){\circle*{0.8}} 
\put(  50.50,   44.38){\circle*{0.8}} 
\put(  50.75,   44.23){\circle*{0.8}} 
\put(  51.00,   44.08){\circle*{0.8}} 
\put(  51.25,   43.93){\circle*{0.8}} 
\put(  51.50,   43.78){\circle*{0.8}} 
\put(  51.75,   43.63){\circle*{0.8}} 
\put(  52.00,   43.48){\circle*{0.8}} 
\put(  52.25,   43.33){\circle*{0.8}} 
\put(  52.50,   43.18){\circle*{0.8}} 
\put(  52.75,   43.03){\circle*{0.8}} 
\put(  53.00,   42.88){\circle*{0.8}} 
\put(  53.25,   42.73){\circle*{0.8}} 
\put(  53.50,   42.59){\circle*{0.8}} 
\put(  53.75,   42.44){\circle*{0.8}} 
\put(  54.00,   42.29){\circle*{0.8}} 
\put(  54.25,   42.14){\circle*{0.8}} 
\put(  54.50,   41.99){\circle*{0.8}} 
\put(  54.75,   41.84){\circle*{0.8}} 
\put(  55.00,   41.69){\circle*{0.8}} 
\put(  55.25,   41.54){\circle*{0.8}} 
\put(  55.50,   41.39){\circle*{0.8}} 
\put(  55.75,   41.24){\circle*{0.8}} 
\put(  56.00,   41.09){\circle*{0.8}} 
\put(  56.25,   40.94){\circle*{0.8}} 
\put(  56.50,   40.79){\circle*{0.8}} 
\put(  56.75,   40.64){\circle*{0.8}} 
\put(  57.00,   40.49){\circle*{0.8}} 
\put(  57.25,   40.34){\circle*{0.8}} 
\put(  57.50,   40.19){\circle*{0.8}} 
\put(  57.75,   40.05){\circle*{0.8}} 
\put(  58.00,   39.90){\circle*{0.8}} 
\put(  58.25,   39.75){\circle*{0.8}} 
\put(  58.50,   39.60){\circle*{0.8}} 
\put(  58.75,   39.45){\circle*{0.8}} 
\put(  59.00,   39.30){\circle*{0.8}} 
\put(  59.25,   39.15){\circle*{0.8}} 
\put(  59.50,   39.00){\circle*{0.8}} 
\put(  59.75,   38.85){\circle*{0.8}} 
\put(  60.00,   38.70){\circle*{0.8}} 
\put(  60.25,   38.55){\circle*{0.8}} 
\put(  60.50,   38.40){\circle*{0.8}} 
\put(  60.75,   38.25){\circle*{0.8}} 
\put(  61.00,   38.10){\circle*{0.8}} 
\put(  61.25,   37.95){\circle*{0.8}} 
\put(  61.50,   37.80){\circle*{0.8}} 
\put(  61.75,   37.65){\circle*{0.8}} 
\put(  62.00,   37.50){\circle*{0.8}} 
\put(  62.25,   37.36){\circle*{0.8}} 
\put(  62.50,   37.21){\circle*{0.8}} 
\put(  62.75,   37.06){\circle*{0.8}} 
\put(  63.00,   36.91){\circle*{0.8}} 
\put(  63.25,   36.76){\circle*{0.8}} 
\put(  63.50,   36.61){\circle*{0.8}} 
\put(  63.75,   36.46){\circle*{0.8}} 
\put(  64.00,   36.31){\circle*{0.8}} 
\put(  64.25,   36.16){\circle*{0.8}} 
\put(  64.50,   36.01){\circle*{0.8}} 
\put(  64.75,   35.86){\circle*{0.8}} 
\put(  65.00,   35.71){\circle*{0.8}} 
\put(  65.25,   35.56){\circle*{0.8}} 
\put(  65.50,   35.41){\circle*{0.8}} 
\put(  65.75,   35.26){\circle*{0.8}} 
\put(  66.00,   35.11){\circle*{0.8}} 
\put(  66.25,   34.96){\circle*{0.8}} 
\put(  66.50,   34.81){\circle*{0.8}} 
\put(  66.75,   34.67){\circle*{0.8}} 
\put(  67.00,   34.52){\circle*{0.8}} 
\put(  67.25,   34.37){\circle*{0.8}} 
\put(  67.50,   34.22){\circle*{0.8}} 
\put(  67.75,   34.07){\circle*{0.8}} 
\put(  68.00,   33.92){\circle*{0.8}} 
\put(  68.25,   33.77){\circle*{0.8}} 
\put(  68.50,   33.62){\circle*{0.8}} 
\put(  68.75,   33.47){\circle*{0.8}} 
\put(  69.00,   33.32){\circle*{0.8}} 
\put(  69.25,   33.17){\circle*{0.8}} 
\put(  69.50,   33.02){\circle*{0.8}} 
\put(  69.75,   32.87){\circle*{0.8}} 
\put(  70.00,   32.72){\circle*{0.8}} 
\put(  70.25,   32.57){\circle*{0.8}} 
\put(  70.50,   32.42){\circle*{0.8}} 
\put(  70.75,   32.27){\circle*{0.8}} 
\put(  71.00,   32.13){\circle*{0.8}} 
\put(  71.25,   31.98){\circle*{0.8}} 
\put(  71.50,   31.83){\circle*{0.8}} 
\put(  71.75,   31.68){\circle*{0.8}} 
\put(  72.00,   31.53){\circle*{0.8}} 
\put(  72.25,   31.38){\circle*{0.8}} 
\put(  72.50,   31.23){\circle*{0.8}} 
\put(  72.75,   31.08){\circle*{0.8}} 
\put(  73.00,   30.93){\circle*{0.8}} 
\put(  73.25,   30.78){\circle*{0.8}} 
\put(  73.50,   30.63){\circle*{0.8}} 
\put(  73.75,   30.48){\circle*{0.8}} 
\put(  74.00,   30.33){\circle*{0.8}} 
\put(  74.25,   30.18){\circle*{0.8}} 
\put(  74.50,   30.03){\circle*{0.8}} 
\put(  74.75,   29.88){\circle*{0.8}} 
\put(  75.00,   29.73){\circle*{0.8}} 
\put(  75.25,   29.58){\circle*{0.8}} 
\put(  75.50,   29.44){\circle*{0.8}} 
\put(  75.75,   29.29){\circle*{0.8}} 
\put(  76.00,   29.14){\circle*{0.8}} 
\put(  76.25,   28.99){\circle*{0.8}} 
\put(  76.50,   28.84){\circle*{0.8}} 
\put(  76.75,   28.69){\circle*{0.8}} 
\put(  77.00,   28.54){\circle*{0.8}} 
\put(  77.25,   28.39){\circle*{0.8}} 
\put(  77.50,   28.24){\circle*{0.8}} 
\put(  77.75,   28.09){\circle*{0.8}} 
\put(  78.00,   27.94){\circle*{0.8}} 
\put(  78.25,   27.79){\circle*{0.8}} 
\put(  78.50,   27.64){\circle*{0.8}} 
\put(  78.75,   27.49){\circle*{0.8}} 
\put(  79.00,   27.34){\circle*{0.8}} 
\put(  79.25,   27.19){\circle*{0.8}} 
\put(  79.50,   27.04){\circle*{0.8}} 
\put(  79.75,   26.89){\circle*{0.8}} 
\put(  80.00,   26.75){\circle*{0.8}} 
\put(  80.25,   26.60){\circle*{0.8}} 
\put(  80.50,   26.45){\circle*{0.8}} 
\put(  80.75,   26.30){\circle*{0.8}} 
\put(  81.00,   26.15){\circle*{0.8}} 
\put(  81.25,   26.00){\circle*{0.8}} 
\put(  81.50,   25.85){\circle*{0.8}} 
\put(  81.75,   25.70){\circle*{0.8}} 
\put(  82.00,   25.55){\circle*{0.8}} 
\put(  82.25,   25.40){\circle*{0.8}} 
\put(  82.50,   25.25){\circle*{0.8}} 
\put(  82.75,   25.10){\circle*{0.8}} 
\put(  83.00,   24.95){\circle*{0.8}} 
\put(  83.25,   24.80){\circle*{0.8}} 
\put(  83.50,   24.65){\circle*{0.8}} 
\put(  83.75,   24.50){\circle*{0.8}} 
\put(  84.00,   24.35){\circle*{0.8}} 
\put(  84.25,   24.21){\circle*{0.8}} 
\put(  84.50,   24.06){\circle*{0.8}} 
\put(  84.75,   23.91){\circle*{0.8}} 
\put(  85.00,   23.76){\circle*{0.8}} 
\put(  85.25,   23.61){\circle*{0.8}} 
\put(  85.50,   23.46){\circle*{0.8}} 
\put(  85.75,   23.31){\circle*{0.8}} 
\put(  86.00,   23.16){\circle*{0.8}} 
\put(  86.25,   23.01){\circle*{0.8}} 
\put(  86.50,   22.86){\circle*{0.8}} 
\put(  86.75,   22.71){\circle*{0.8}} 
\put(  87.00,   22.56){\circle*{0.8}} 
\put(  87.25,   22.41){\circle*{0.8}} 
\put(  87.50,   22.26){\circle*{0.8}} 
\put(  87.75,   22.11){\circle*{0.8}} 
\put(  88.00,   21.96){\circle*{0.8}} 
\put(  88.25,   21.81){\circle*{0.8}} 
\put(  88.50,   21.66){\circle*{0.8}} 
\put(  88.75,   21.52){\circle*{0.8}} 
\put(  89.00,   21.37){\circle*{0.8}} 
\put(  89.25,   21.22){\circle*{0.8}} 
\put(  89.50,   21.07){\circle*{0.8}} 
\put(  89.75,   20.92){\circle*{0.8}} 
\put(  90.00,   20.77){\circle*{0.8}} 
\put(  90.25,   20.62){\circle*{0.8}} 
\put(  90.50,   20.47){\circle*{0.8}} 
\put(  90.75,   20.32){\circle*{0.8}} 
\put(  91.00,   20.17){\circle*{0.8}} 
\put(  91.25,   20.02){\circle*{0.8}} 
\put(  91.50,   19.87){\circle*{0.8}} 
\put(  91.75,   19.72){\circle*{0.8}} 
\put(  92.00,   19.57){\circle*{0.8}} 
\put(  92.25,   19.42){\circle*{0.8}} 
\put(  92.50,   19.27){\circle*{0.8}} 
\put(  92.75,   19.12){\circle*{0.8}} 
\put(  93.00,   18.98){\circle*{0.8}} 
\put(  93.25,   18.83){\circle*{0.8}} 
\put(  93.50,   18.68){\circle*{0.8}} 
\put(  93.75,   18.53){\circle*{0.8}} 
\put(  94.00,   18.38){\circle*{0.8}} 
\put(  94.25,   18.23){\circle*{0.8}} 
\put(  94.50,   18.08){\circle*{0.8}} 
\put(  94.75,   17.93){\circle*{0.8}} 
\put(  95.00,   17.78){\circle*{0.8}} 
\put(  95.25,   17.63){\circle*{0.8}} 
\put(  95.50,   17.48){\circle*{0.8}} 
\put(  95.75,   17.33){\circle*{0.8}} 
\put(  96.00,   17.18){\circle*{0.8}} 
\put(  96.25,   17.03){\circle*{0.8}} 
\put(  96.50,   16.88){\circle*{0.8}} 
\put(  96.75,   16.73){\circle*{0.8}} 
\put(  97.00,   16.58){\circle*{0.8}} 
\put(  97.25,   16.43){\circle*{0.8}} 
\put(  97.50,   16.29){\circle*{0.8}} 
\put(  97.75,   16.14){\circle*{0.8}} 
\put(  98.00,   15.99){\circle*{0.8}} 
\put(  98.25,   15.84){\circle*{0.8}} 
\put(  98.50,   15.69){\circle*{0.8}} 
\put(  98.75,   15.54){\circle*{0.8}} 
\put(  99.00,   15.39){\circle*{0.8}} 
\put(  99.25,   15.24){\circle*{0.8}} 
\put(  99.50,   15.09){\circle*{0.8}} 
\put(  99.75,   14.94){\circle*{0.8}} 
\put( 100.00,   14.79){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{5 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(95,-7){0.2}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-10,97){1.0}
\put(-10,70){$\kappa_{\rm a}$}
\put(102,57){1}
\put(102,77){2}
\put(102,68){3}

\put(  10.00,   58.94){\circle{1.8}} 
\put(  20.00,   56.69){\circle{1.8}} 
\put(  30.00,   57.33){\circle{1.8}} 
\put(  40.00,   54.35){\circle{1.8}} 
\put(  50.00,   57.14){\circle{1.8}} 
\put(  60.00,   58.14){\circle{1.8}} 
\put(  70.00,   56.16){\circle{1.8}} 
\put(  80.00,   58.92){\circle{1.8}} 

\put(   0.25,   57.08){\circle*{0.8}} 
\put(   0.50,   57.08){\circle*{0.8}} 
\put(   0.75,   57.08){\circle*{0.8}} 
\put(   1.00,   57.08){\circle*{0.8}} 
\put(   1.25,   57.08){\circle*{0.8}} 
\put(   1.50,   57.08){\circle*{0.8}} 
\put(   1.75,   57.08){\circle*{0.8}} 
\put(   2.00,   57.08){\circle*{0.8}} 
\put(   2.25,   57.09){\circle*{0.8}} 
\put(   2.50,   57.09){\circle*{0.8}} 
\put(   2.75,   57.09){\circle*{0.8}} 
\put(   3.00,   57.09){\circle*{0.8}} 
\put(   3.25,   57.09){\circle*{0.8}} 
\put(   3.50,   57.09){\circle*{0.8}} 
\put(   3.75,   57.09){\circle*{0.8}} 
\put(   4.00,   57.09){\circle*{0.8}} 
\put(   4.25,   57.09){\circle*{0.8}} 
\put(   4.50,   57.09){\circle*{0.8}} 
\put(   4.75,   57.09){\circle*{0.8}} 
\put(   5.00,   57.09){\circle*{0.8}} 
\put(   5.25,   57.09){\circle*{0.8}} 
\put(   5.50,   57.09){\circle*{0.8}} 
\put(   5.75,   57.10){\circle*{0.8}} 
\put(   6.00,   57.10){\circle*{0.8}} 
\put(   6.25,   57.10){\circle*{0.8}} 
\put(   6.50,   57.10){\circle*{0.8}} 
\put(   6.75,   57.10){\circle*{0.8}} 
\put(   7.00,   57.10){\circle*{0.8}} 
\put(   7.25,   57.10){\circle*{0.8}} 
\put(   7.50,   57.10){\circle*{0.8}} 
\put(   7.75,   57.10){\circle*{0.8}} 
\put(   8.00,   57.10){\circle*{0.8}} 
\put(   8.25,   57.10){\circle*{0.8}} 
\put(   8.50,   57.10){\circle*{0.8}} 
\put(   8.75,   57.10){\circle*{0.8}} 
\put(   9.00,   57.10){\circle*{0.8}} 
\put(   9.25,   57.11){\circle*{0.8}} 
\put(   9.50,   57.11){\circle*{0.8}} 
\put(   9.75,   57.11){\circle*{0.8}} 
\put(  10.00,   57.11){\circle*{0.8}} 
\put(  10.25,   57.11){\circle*{0.8}} 
\put(  10.50,   57.11){\circle*{0.8}} 
\put(  10.75,   57.11){\circle*{0.8}} 
\put(  11.00,   57.11){\circle*{0.8}} 
\put(  11.25,   57.11){\circle*{0.8}} 
\put(  11.50,   57.11){\circle*{0.8}} 
\put(  11.75,   57.11){\circle*{0.8}} 
\put(  12.00,   57.11){\circle*{0.8}} 
\put(  12.25,   57.11){\circle*{0.8}} 
\put(  12.50,   57.11){\circle*{0.8}} 
\put(  12.75,   57.12){\circle*{0.8}} 
\put(  13.00,   57.12){\circle*{0.8}} 
\put(  13.25,   57.12){\circle*{0.8}} 
\put(  13.50,   57.12){\circle*{0.8}} 
\put(  13.75,   57.12){\circle*{0.8}} 
\put(  14.00,   57.12){\circle*{0.8}} 
\put(  14.25,   57.12){\circle*{0.8}} 
\put(  14.50,   57.12){\circle*{0.8}} 
\put(  14.75,   57.12){\circle*{0.8}} 
\put(  15.00,   57.12){\circle*{0.8}} 
\put(  15.25,   57.12){\circle*{0.8}} 
\put(  15.50,   57.12){\circle*{0.8}} 
\put(  15.75,   57.12){\circle*{0.8}} 
\put(  16.00,   57.12){\circle*{0.8}} 
\put(  16.25,   57.13){\circle*{0.8}} 
\put(  16.50,   57.13){\circle*{0.8}} 
\put(  16.75,   57.13){\circle*{0.8}} 
\put(  17.00,   57.13){\circle*{0.8}} 
\put(  17.25,   57.13){\circle*{0.8}} 
\put(  17.50,   57.13){\circle*{0.8}} 
\put(  17.75,   57.13){\circle*{0.8}} 
\put(  18.00,   57.13){\circle*{0.8}} 
\put(  18.25,   57.13){\circle*{0.8}} 
\put(  18.50,   57.13){\circle*{0.8}} 
\put(  18.75,   57.13){\circle*{0.8}} 
\put(  19.00,   57.13){\circle*{0.8}} 
\put(  19.25,   57.13){\circle*{0.8}} 
\put(  19.50,   57.13){\circle*{0.8}} 
\put(  19.75,   57.14){\circle*{0.8}} 
\put(  20.00,   57.14){\circle*{0.8}} 
\put(  20.25,   57.14){\circle*{0.8}} 
\put(  20.50,   57.14){\circle*{0.8}} 
\put(  20.75,   57.14){\circle*{0.8}} 
\put(  21.00,   57.14){\circle*{0.8}} 
\put(  21.25,   57.14){\circle*{0.8}} 
\put(  21.50,   57.14){\circle*{0.8}} 
\put(  21.75,   57.14){\circle*{0.8}} 
\put(  22.00,   57.14){\circle*{0.8}} 
\put(  22.25,   57.14){\circle*{0.8}} 
\put(  22.50,   57.14){\circle*{0.8}} 
\put(  22.75,   57.14){\circle*{0.8}} 
\put(  23.00,   57.15){\circle*{0.8}} 
\put(  23.25,   57.15){\circle*{0.8}} 
\put(  23.50,   57.15){\circle*{0.8}} 
\put(  23.75,   57.15){\circle*{0.8}} 
\put(  24.00,   57.15){\circle*{0.8}} 
\put(  24.25,   57.15){\circle*{0.8}} 
\put(  24.50,   57.15){\circle*{0.8}} 
\put(  24.75,   57.15){\circle*{0.8}} 
\put(  25.00,   57.15){\circle*{0.8}} 
\put(  25.25,   57.15){\circle*{0.8}} 
\put(  25.50,   57.15){\circle*{0.8}} 
\put(  25.75,   57.15){\circle*{0.8}} 
\put(  26.00,   57.15){\circle*{0.8}} 
\put(  26.25,   57.15){\circle*{0.8}} 
\put(  26.50,   57.16){\circle*{0.8}} 
\put(  26.75,   57.16){\circle*{0.8}} 
\put(  27.00,   57.16){\circle*{0.8}} 
\put(  27.25,   57.16){\circle*{0.8}} 
\put(  27.50,   57.16){\circle*{0.8}} 
\put(  27.75,   57.16){\circle*{0.8}} 
\put(  28.00,   57.16){\circle*{0.8}} 
\put(  28.25,   57.16){\circle*{0.8}} 
\put(  28.50,   57.16){\circle*{0.8}} 
\put(  28.75,   57.16){\circle*{0.8}} 
\put(  29.00,   57.16){\circle*{0.8}} 
\put(  29.25,   57.16){\circle*{0.8}} 
\put(  29.50,   57.16){\circle*{0.8}} 
\put(  29.75,   57.16){\circle*{0.8}} 
\put(  30.00,   57.17){\circle*{0.8}} 
\put(  30.25,   57.17){\circle*{0.8}} 
\put(  30.50,   57.17){\circle*{0.8}} 
\put(  30.75,   57.17){\circle*{0.8}} 
\put(  31.00,   57.17){\circle*{0.8}} 
\put(  31.25,   57.17){\circle*{0.8}} 
\put(  31.50,   57.17){\circle*{0.8}} 
\put(  31.75,   57.17){\circle*{0.8}} 
\put(  32.00,   57.17){\circle*{0.8}} 
\put(  32.25,   57.17){\circle*{0.8}} 
\put(  32.50,   57.17){\circle*{0.8}} 
\put(  32.75,   57.17){\circle*{0.8}} 
\put(  33.00,   57.17){\circle*{0.8}} 
\put(  33.25,   57.17){\circle*{0.8}} 
\put(  33.50,   57.18){\circle*{0.8}} 
\put(  33.75,   57.18){\circle*{0.8}} 
\put(  34.00,   57.18){\circle*{0.8}} 
\put(  34.25,   57.18){\circle*{0.8}} 
\put(  34.50,   57.18){\circle*{0.8}} 
\put(  34.75,   57.18){\circle*{0.8}} 
\put(  35.00,   57.18){\circle*{0.8}} 
\put(  35.25,   57.18){\circle*{0.8}} 
\put(  35.50,   57.18){\circle*{0.8}} 
\put(  35.75,   57.18){\circle*{0.8}} 
\put(  36.00,   57.18){\circle*{0.8}} 
\put(  36.25,   57.18){\circle*{0.8}} 
\put(  36.50,   57.18){\circle*{0.8}} 
\put(  36.75,   57.18){\circle*{0.8}} 
\put(  37.00,   57.19){\circle*{0.8}} 
\put(  37.25,   57.19){\circle*{0.8}} 
\put(  37.50,   57.19){\circle*{0.8}} 
\put(  37.75,   57.19){\circle*{0.8}} 
\put(  38.00,   57.19){\circle*{0.8}} 
\put(  38.25,   57.19){\circle*{0.8}} 
\put(  38.50,   57.19){\circle*{0.8}} 
\put(  38.75,   57.19){\circle*{0.8}} 
\put(  39.00,   57.19){\circle*{0.8}} 
\put(  39.25,   57.19){\circle*{0.8}} 
\put(  39.50,   57.19){\circle*{0.8}} 
\put(  39.75,   57.19){\circle*{0.8}} 
\put(  40.00,   57.19){\circle*{0.8}} 
\put(  40.25,   57.20){\circle*{0.8}} 
\put(  40.50,   57.20){\circle*{0.8}} 
\put(  40.75,   57.20){\circle*{0.8}} 
\put(  41.00,   57.20){\circle*{0.8}} 
\put(  41.25,   57.20){\circle*{0.8}} 
\put(  41.50,   57.20){\circle*{0.8}} 
\put(  41.75,   57.20){\circle*{0.8}} 
\put(  42.00,   57.20){\circle*{0.8}} 
\put(  42.25,   57.20){\circle*{0.8}} 
\put(  42.50,   57.20){\circle*{0.8}} 
\put(  42.75,   57.20){\circle*{0.8}} 
\put(  43.00,   57.20){\circle*{0.8}} 
\put(  43.25,   57.20){\circle*{0.8}} 
\put(  43.50,   57.20){\circle*{0.8}} 
\put(  43.75,   57.21){\circle*{0.8}} 
\put(  44.00,   57.21){\circle*{0.8}} 
\put(  44.25,   57.21){\circle*{0.8}} 
\put(  44.50,   57.21){\circle*{0.8}} 
\put(  44.75,   57.21){\circle*{0.8}} 
\put(  45.00,   57.21){\circle*{0.8}} 
\put(  45.25,   57.21){\circle*{0.8}} 
\put(  45.50,   57.21){\circle*{0.8}} 
\put(  45.75,   57.21){\circle*{0.8}} 
\put(  46.00,   57.21){\circle*{0.8}} 
\put(  46.25,   57.21){\circle*{0.8}} 
\put(  46.50,   57.21){\circle*{0.8}} 
\put(  46.75,   57.21){\circle*{0.8}} 
\put(  47.00,   57.21){\circle*{0.8}} 
\put(  47.25,   57.22){\circle*{0.8}} 
\put(  47.50,   57.22){\circle*{0.8}} 
\put(  47.75,   57.22){\circle*{0.8}} 
\put(  48.00,   57.22){\circle*{0.8}} 
\put(  48.25,   57.22){\circle*{0.8}} 
\put(  48.50,   57.22){\circle*{0.8}} 
\put(  48.75,   57.22){\circle*{0.8}} 
\put(  49.00,   57.22){\circle*{0.8}} 
\put(  49.25,   57.22){\circle*{0.8}} 
\put(  49.50,   57.22){\circle*{0.8}} 
\put(  49.75,   57.22){\circle*{0.8}} 
\put(  50.00,   57.22){\circle*{0.8}} 
\put(  50.25,   57.22){\circle*{0.8}} 
\put(  50.50,   57.22){\circle*{0.8}} 
\put(  50.75,   57.23){\circle*{0.8}} 
\put(  51.00,   57.23){\circle*{0.8}} 
\put(  51.25,   57.23){\circle*{0.8}} 
\put(  51.50,   57.23){\circle*{0.8}} 
\put(  51.75,   57.23){\circle*{0.8}} 
\put(  52.00,   57.23){\circle*{0.8}} 
\put(  52.25,   57.23){\circle*{0.8}} 
\put(  52.50,   57.23){\circle*{0.8}} 
\put(  52.75,   57.23){\circle*{0.8}} 
\put(  53.00,   57.23){\circle*{0.8}} 
\put(  53.25,   57.23){\circle*{0.8}} 
\put(  53.50,   57.23){\circle*{0.8}} 
\put(  53.75,   57.23){\circle*{0.8}} 
\put(  54.00,   57.23){\circle*{0.8}} 
\put(  54.25,   57.24){\circle*{0.8}} 
\put(  54.50,   57.24){\circle*{0.8}} 
\put(  54.75,   57.24){\circle*{0.8}} 
\put(  55.00,   57.24){\circle*{0.8}} 
\put(  55.25,   57.24){\circle*{0.8}} 
\put(  55.50,   57.24){\circle*{0.8}} 
\put(  55.75,   57.24){\circle*{0.8}} 
\put(  56.00,   57.24){\circle*{0.8}} 
\put(  56.25,   57.24){\circle*{0.8}} 
\put(  56.50,   57.24){\circle*{0.8}} 
\put(  56.75,   57.24){\circle*{0.8}} 
\put(  57.00,   57.24){\circle*{0.8}} 
\put(  57.25,   57.24){\circle*{0.8}} 
\put(  57.50,   57.24){\circle*{0.8}} 
\put(  57.75,   57.25){\circle*{0.8}} 
\put(  58.00,   57.25){\circle*{0.8}} 
\put(  58.25,   57.25){\circle*{0.8}} 
\put(  58.50,   57.25){\circle*{0.8}} 
\put(  58.75,   57.25){\circle*{0.8}} 
\put(  59.00,   57.25){\circle*{0.8}} 
\put(  59.25,   57.25){\circle*{0.8}} 
\put(  59.50,   57.25){\circle*{0.8}} 
\put(  59.75,   57.25){\circle*{0.8}} 
\put(  60.00,   57.25){\circle*{0.8}} 
\put(  60.25,   57.25){\circle*{0.8}} 
\put(  60.50,   57.25){\circle*{0.8}} 
\put(  60.75,   57.25){\circle*{0.8}} 
\put(  61.00,   57.26){\circle*{0.8}} 
\put(  61.25,   57.26){\circle*{0.8}} 
\put(  61.50,   57.26){\circle*{0.8}} 
\put(  61.75,   57.26){\circle*{0.8}} 
\put(  62.00,   57.26){\circle*{0.8}} 
\put(  62.25,   57.26){\circle*{0.8}} 
\put(  62.50,   57.26){\circle*{0.8}} 
\put(  62.75,   57.26){\circle*{0.8}} 
\put(  63.00,   57.26){\circle*{0.8}} 
\put(  63.25,   57.26){\circle*{0.8}} 
\put(  63.50,   57.26){\circle*{0.8}} 
\put(  63.75,   57.26){\circle*{0.8}} 
\put(  64.00,   57.26){\circle*{0.8}} 
\put(  64.25,   57.26){\circle*{0.8}} 
\put(  64.50,   57.27){\circle*{0.8}} 
\put(  64.75,   57.27){\circle*{0.8}} 
\put(  65.00,   57.27){\circle*{0.8}} 
\put(  65.25,   57.27){\circle*{0.8}} 
\put(  65.50,   57.27){\circle*{0.8}} 
\put(  65.75,   57.27){\circle*{0.8}} 
\put(  66.00,   57.27){\circle*{0.8}} 
\put(  66.25,   57.27){\circle*{0.8}} 
\put(  66.50,   57.27){\circle*{0.8}} 
\put(  66.75,   57.27){\circle*{0.8}} 
\put(  67.00,   57.27){\circle*{0.8}} 
\put(  67.25,   57.27){\circle*{0.8}} 
\put(  67.50,   57.27){\circle*{0.8}} 
\put(  67.75,   57.27){\circle*{0.8}} 
\put(  68.00,   57.28){\circle*{0.8}} 
\put(  68.25,   57.28){\circle*{0.8}} 
\put(  68.50,   57.28){\circle*{0.8}} 
\put(  68.75,   57.28){\circle*{0.8}} 
\put(  69.00,   57.28){\circle*{0.8}} 
\put(  69.25,   57.28){\circle*{0.8}} 
\put(  69.50,   57.28){\circle*{0.8}} 
\put(  69.75,   57.28){\circle*{0.8}} 
\put(  70.00,   57.28){\circle*{0.8}} 
\put(  70.25,   57.28){\circle*{0.8}} 
\put(  70.50,   57.28){\circle*{0.8}} 
\put(  70.75,   57.28){\circle*{0.8}} 
\put(  71.00,   57.28){\circle*{0.8}} 
\put(  71.25,   57.28){\circle*{0.8}} 
\put(  71.50,   57.29){\circle*{0.8}} 
\put(  71.75,   57.29){\circle*{0.8}} 
\put(  72.00,   57.29){\circle*{0.8}} 
\put(  72.25,   57.29){\circle*{0.8}} 
\put(  72.50,   57.29){\circle*{0.8}} 
\put(  72.75,   57.29){\circle*{0.8}} 
\put(  73.00,   57.29){\circle*{0.8}} 
\put(  73.25,   57.29){\circle*{0.8}} 
\put(  73.50,   57.29){\circle*{0.8}} 
\put(  73.75,   57.29){\circle*{0.8}} 
\put(  74.00,   57.29){\circle*{0.8}} 
\put(  74.25,   57.29){\circle*{0.8}} 
\put(  74.50,   57.29){\circle*{0.8}} 
\put(  74.75,   57.29){\circle*{0.8}} 
\put(  75.00,   57.30){\circle*{0.8}} 
\put(  75.25,   57.30){\circle*{0.8}} 
\put(  75.50,   57.30){\circle*{0.8}} 
\put(  75.75,   57.30){\circle*{0.8}} 
\put(  76.00,   57.30){\circle*{0.8}} 
\put(  76.25,   57.30){\circle*{0.8}} 
\put(  76.50,   57.30){\circle*{0.8}} 
\put(  76.75,   57.30){\circle*{0.8}} 
\put(  77.00,   57.30){\circle*{0.8}} 
\put(  77.25,   57.30){\circle*{0.8}} 
\put(  77.50,   57.30){\circle*{0.8}} 
\put(  77.75,   57.30){\circle*{0.8}} 
\put(  78.00,   57.30){\circle*{0.8}} 
\put(  78.25,   57.30){\circle*{0.8}} 
\put(  78.50,   57.31){\circle*{0.8}} 
\put(  78.75,   57.31){\circle*{0.8}} 
\put(  79.00,   57.31){\circle*{0.8}} 
\put(  79.25,   57.31){\circle*{0.8}} 
\put(  79.50,   57.31){\circle*{0.8}} 
\put(  79.75,   57.31){\circle*{0.8}} 
\put(  80.00,   57.31){\circle*{0.8}} 
\put(  80.25,   57.31){\circle*{0.8}} 
\put(  80.50,   57.31){\circle*{0.8}} 
\put(  80.75,   57.31){\circle*{0.8}} 
\put(  81.00,   57.31){\circle*{0.8}} 
\put(  81.25,   57.31){\circle*{0.8}} 
\put(  81.50,   57.31){\circle*{0.8}} 
\put(  81.75,   57.32){\circle*{0.8}} 
\put(  82.00,   57.32){\circle*{0.8}} 
\put(  82.25,   57.32){\circle*{0.8}} 
\put(  82.50,   57.32){\circle*{0.8}} 
\put(  82.75,   57.32){\circle*{0.8}} 
\put(  83.00,   57.32){\circle*{0.8}} 
\put(  83.25,   57.32){\circle*{0.8}} 
\put(  83.50,   57.32){\circle*{0.8}} 
\put(  83.75,   57.32){\circle*{0.8}} 
\put(  84.00,   57.32){\circle*{0.8}} 
\put(  84.25,   57.32){\circle*{0.8}} 
\put(  84.50,   57.32){\circle*{0.8}} 
\put(  84.75,   57.32){\circle*{0.8}} 
\put(  85.00,   57.32){\circle*{0.8}} 
\put(  85.25,   57.33){\circle*{0.8}} 
\put(  85.50,   57.33){\circle*{0.8}} 
\put(  85.75,   57.33){\circle*{0.8}} 
\put(  86.00,   57.33){\circle*{0.8}} 
\put(  86.25,   57.33){\circle*{0.8}} 
\put(  86.50,   57.33){\circle*{0.8}} 
\put(  86.75,   57.33){\circle*{0.8}} 
\put(  87.00,   57.33){\circle*{0.8}} 
\put(  87.25,   57.33){\circle*{0.8}} 
\put(  87.50,   57.33){\circle*{0.8}} 
\put(  87.75,   57.33){\circle*{0.8}} 
\put(  88.00,   57.33){\circle*{0.8}} 
\put(  88.25,   57.33){\circle*{0.8}} 
\put(  88.50,   57.33){\circle*{0.8}} 
\put(  88.75,   57.34){\circle*{0.8}} 
\put(  89.00,   57.34){\circle*{0.8}} 
\put(  89.25,   57.34){\circle*{0.8}} 
\put(  89.50,   57.34){\circle*{0.8}} 
\put(  89.75,   57.34){\circle*{0.8}} 
\put(  90.00,   57.34){\circle*{0.8}} 
\put(  90.25,   57.34){\circle*{0.8}} 
\put(  90.50,   57.34){\circle*{0.8}} 
\put(  90.75,   57.34){\circle*{0.8}} 
\put(  91.00,   57.34){\circle*{0.8}} 
\put(  91.25,   57.34){\circle*{0.8}} 
\put(  91.50,   57.34){\circle*{0.8}} 
\put(  91.75,   57.34){\circle*{0.8}} 
\put(  92.00,   57.34){\circle*{0.8}} 
\put(  92.25,   57.35){\circle*{0.8}} 
\put(  92.50,   57.35){\circle*{0.8}} 
\put(  92.75,   57.35){\circle*{0.8}} 
\put(  93.00,   57.35){\circle*{0.8}} 
\put(  93.25,   57.35){\circle*{0.8}} 
\put(  93.50,   57.35){\circle*{0.8}} 
\put(  93.75,   57.35){\circle*{0.8}} 
\put(  94.00,   57.35){\circle*{0.8}} 
\put(  94.25,   57.35){\circle*{0.8}} 
\put(  94.50,   57.35){\circle*{0.8}} 
\put(  94.75,   57.35){\circle*{0.8}} 
\put(  95.00,   57.35){\circle*{0.8}} 
\put(  95.25,   57.35){\circle*{0.8}} 
\put(  95.50,   57.35){\circle*{0.8}} 
\put(  95.75,   57.36){\circle*{0.8}} 
\put(  96.00,   57.36){\circle*{0.8}} 
\put(  96.25,   57.36){\circle*{0.8}} 
\put(  96.50,   57.36){\circle*{0.8}} 
\put(  96.75,   57.36){\circle*{0.8}} 
\put(  97.00,   57.36){\circle*{0.8}} 
\put(  97.25,   57.36){\circle*{0.8}} 
\put(  97.50,   57.36){\circle*{0.8}} 
\put(  97.75,   57.36){\circle*{0.8}} 
\put(  98.00,   57.36){\circle*{0.8}} 
\put(  98.25,   57.36){\circle*{0.8}} 
\put(  98.50,   57.36){\circle*{0.8}} 
\put(  98.75,   57.36){\circle*{0.8}} 
\put(  99.00,   57.36){\circle*{0.8}} 
\put(  99.25,   57.37){\circle*{0.8}} 
\put(  99.50,   57.37){\circle*{0.8}} 
\put(  99.75,   57.37){\circle*{0.8}} 
\put( 100.00,   57.37){\circle*{0.8}} 

\put(  10.00,   53.57){\circle*{1.8}} 
\put(  20.00,   52.88){\circle*{1.8}} 
\put(  30.00,   55.89){\circle*{1.8}} 
\put(  40.00,   59.64){\circle*{1.8}} 
\put(  50.00,   62.64){\circle*{1.8}} 
\put(  60.00,   65.41){\circle*{1.8}} 
\put(  70.00,   68.29){\circle*{1.8}} 
\put(  80.00,   71.03){\circle*{1.8}} 
\put(  90.00,   75.18){\circle*{1.8}} 

\put(   0.25,   46.89){\circle*{0.8}} 
\put(   0.50,   46.97){\circle*{0.8}} 
\put(   0.75,   47.04){\circle*{0.8}} 
\put(   1.00,   47.12){\circle*{0.8}} 
\put(   1.25,   47.20){\circle*{0.8}} 
\put(   1.50,   47.28){\circle*{0.8}} 
\put(   1.75,   47.35){\circle*{0.8}} 
\put(   2.00,   47.43){\circle*{0.8}} 
\put(   2.25,   47.51){\circle*{0.8}} 
\put(   2.50,   47.59){\circle*{0.8}} 
\put(   2.75,   47.67){\circle*{0.8}} 
\put(   3.00,   47.74){\circle*{0.8}} 
\put(   3.25,   47.82){\circle*{0.8}} 
\put(   3.50,   47.90){\circle*{0.8}} 
\put(   3.75,   47.98){\circle*{0.8}} 
\put(   4.00,   48.05){\circle*{0.8}} 
\put(   4.25,   48.13){\circle*{0.8}} 
\put(   4.50,   48.21){\circle*{0.8}} 
\put(   4.75,   48.29){\circle*{0.8}} 
\put(   5.00,   48.36){\circle*{0.8}} 
\put(   5.25,   48.44){\circle*{0.8}} 
\put(   5.50,   48.52){\circle*{0.8}} 
\put(   5.75,   48.60){\circle*{0.8}} 
\put(   6.00,   48.67){\circle*{0.8}} 
\put(   6.25,   48.75){\circle*{0.8}} 
\put(   6.50,   48.83){\circle*{0.8}} 
\put(   6.75,   48.91){\circle*{0.8}} 
\put(   7.00,   48.98){\circle*{0.8}} 
\put(   7.25,   49.06){\circle*{0.8}} 
\put(   7.50,   49.14){\circle*{0.8}} 
\put(   7.75,   49.22){\circle*{0.8}} 
\put(   8.00,   49.29){\circle*{0.8}} 
\put(   8.25,   49.37){\circle*{0.8}} 
\put(   8.50,   49.45){\circle*{0.8}} 
\put(   8.75,   49.53){\circle*{0.8}} 
\put(   9.00,   49.60){\circle*{0.8}} 
\put(   9.25,   49.68){\circle*{0.8}} 
\put(   9.50,   49.76){\circle*{0.8}} 
\put(   9.75,   49.84){\circle*{0.8}} 
\put(  10.00,   49.91){\circle*{0.8}} 
\put(  10.25,   49.99){\circle*{0.8}} 
\put(  10.50,   50.07){\circle*{0.8}} 
\put(  10.75,   50.15){\circle*{0.8}} 
\put(  11.00,   50.22){\circle*{0.8}} 
\put(  11.25,   50.30){\circle*{0.8}} 
\put(  11.50,   50.38){\circle*{0.8}} 
\put(  11.75,   50.46){\circle*{0.8}} 
\put(  12.00,   50.53){\circle*{0.8}} 
\put(  12.25,   50.61){\circle*{0.8}} 
\put(  12.50,   50.69){\circle*{0.8}} 
\put(  12.75,   50.77){\circle*{0.8}} 
\put(  13.00,   50.84){\circle*{0.8}} 
\put(  13.25,   50.92){\circle*{0.8}} 
\put(  13.50,   51.00){\circle*{0.8}} 
\put(  13.75,   51.08){\circle*{0.8}} 
\put(  14.00,   51.15){\circle*{0.8}} 
\put(  14.25,   51.23){\circle*{0.8}} 
\put(  14.50,   51.31){\circle*{0.8}} 
\put(  14.75,   51.39){\circle*{0.8}} 
\put(  15.00,   51.46){\circle*{0.8}} 
\put(  15.25,   51.54){\circle*{0.8}} 
\put(  15.50,   51.62){\circle*{0.8}} 
\put(  15.75,   51.70){\circle*{0.8}} 
\put(  16.00,   51.77){\circle*{0.8}} 
\put(  16.25,   51.85){\circle*{0.8}} 
\put(  16.50,   51.93){\circle*{0.8}} 
\put(  16.75,   52.01){\circle*{0.8}} 
\put(  17.00,   52.08){\circle*{0.8}} 
\put(  17.25,   52.16){\circle*{0.8}} 
\put(  17.50,   52.24){\circle*{0.8}} 
\put(  17.75,   52.32){\circle*{0.8}} 
\put(  18.00,   52.39){\circle*{0.8}} 
\put(  18.25,   52.47){\circle*{0.8}} 
\put(  18.50,   52.55){\circle*{0.8}} 
\put(  18.75,   52.63){\circle*{0.8}} 
\put(  19.00,   52.70){\circle*{0.8}} 
\put(  19.25,   52.78){\circle*{0.8}} 
\put(  19.50,   52.86){\circle*{0.8}} 
\put(  19.75,   52.94){\circle*{0.8}} 
\put(  20.00,   53.01){\circle*{0.8}} 
\put(  20.25,   53.09){\circle*{0.8}} 
\put(  20.50,   53.17){\circle*{0.8}} 
\put(  20.75,   53.25){\circle*{0.8}} 
\put(  21.00,   53.33){\circle*{0.8}} 
\put(  21.25,   53.40){\circle*{0.8}} 
\put(  21.50,   53.48){\circle*{0.8}} 
\put(  21.75,   53.56){\circle*{0.8}} 
\put(  22.00,   53.64){\circle*{0.8}} 
\put(  22.25,   53.71){\circle*{0.8}} 
\put(  22.50,   53.79){\circle*{0.8}} 
\put(  22.75,   53.87){\circle*{0.8}} 
\put(  23.00,   53.95){\circle*{0.8}} 
\put(  23.25,   54.02){\circle*{0.8}} 
\put(  23.50,   54.10){\circle*{0.8}} 
\put(  23.75,   54.18){\circle*{0.8}} 
\put(  24.00,   54.26){\circle*{0.8}} 
\put(  24.25,   54.33){\circle*{0.8}} 
\put(  24.50,   54.41){\circle*{0.8}} 
\put(  24.75,   54.49){\circle*{0.8}} 
\put(  25.00,   54.57){\circle*{0.8}} 
\put(  25.25,   54.64){\circle*{0.8}} 
\put(  25.50,   54.72){\circle*{0.8}} 
\put(  25.75,   54.80){\circle*{0.8}} 
\put(  26.00,   54.88){\circle*{0.8}} 
\put(  26.25,   54.95){\circle*{0.8}} 
\put(  26.50,   55.03){\circle*{0.8}} 
\put(  26.75,   55.11){\circle*{0.8}} 
\put(  27.00,   55.19){\circle*{0.8}} 
\put(  27.25,   55.26){\circle*{0.8}} 
\put(  27.50,   55.34){\circle*{0.8}} 
\put(  27.75,   55.42){\circle*{0.8}} 
\put(  28.00,   55.50){\circle*{0.8}} 
\put(  28.25,   55.57){\circle*{0.8}} 
\put(  28.50,   55.65){\circle*{0.8}} 
\put(  28.75,   55.73){\circle*{0.8}} 
\put(  29.00,   55.81){\circle*{0.8}} 
\put(  29.25,   55.88){\circle*{0.8}} 
\put(  29.50,   55.96){\circle*{0.8}} 
\put(  29.75,   56.04){\circle*{0.8}} 
\put(  30.00,   56.12){\circle*{0.8}} 
\put(  30.25,   56.19){\circle*{0.8}} 
\put(  30.50,   56.27){\circle*{0.8}} 
\put(  30.75,   56.35){\circle*{0.8}} 
\put(  31.00,   56.43){\circle*{0.8}} 
\put(  31.25,   56.50){\circle*{0.8}} 
\put(  31.50,   56.58){\circle*{0.8}} 
\put(  31.75,   56.66){\circle*{0.8}} 
\put(  32.00,   56.74){\circle*{0.8}} 
\put(  32.25,   56.81){\circle*{0.8}} 
\put(  32.50,   56.89){\circle*{0.8}} 
\put(  32.75,   56.97){\circle*{0.8}} 
\put(  33.00,   57.05){\circle*{0.8}} 
\put(  33.25,   57.12){\circle*{0.8}} 
\put(  33.50,   57.20){\circle*{0.8}} 
\put(  33.75,   57.28){\circle*{0.8}} 
\put(  34.00,   57.36){\circle*{0.8}} 
\put(  34.25,   57.43){\circle*{0.8}} 
\put(  34.50,   57.51){\circle*{0.8}} 
\put(  34.75,   57.59){\circle*{0.8}} 
\put(  35.00,   57.67){\circle*{0.8}} 
\put(  35.25,   57.74){\circle*{0.8}} 
\put(  35.50,   57.82){\circle*{0.8}} 
\put(  35.75,   57.90){\circle*{0.8}} 
\put(  36.00,   57.98){\circle*{0.8}} 
\put(  36.25,   58.05){\circle*{0.8}} 
\put(  36.50,   58.13){\circle*{0.8}} 
\put(  36.75,   58.21){\circle*{0.8}} 
\put(  37.00,   58.29){\circle*{0.8}} 
\put(  37.25,   58.36){\circle*{0.8}} 
\put(  37.50,   58.44){\circle*{0.8}} 
\put(  37.75,   58.52){\circle*{0.8}} 
\put(  38.00,   58.60){\circle*{0.8}} 
\put(  38.25,   58.68){\circle*{0.8}} 
\put(  38.50,   58.75){\circle*{0.8}} 
\put(  38.75,   58.83){\circle*{0.8}} 
\put(  39.00,   58.91){\circle*{0.8}} 
\put(  39.25,   58.99){\circle*{0.8}} 
\put(  39.50,   59.06){\circle*{0.8}} 
\put(  39.75,   59.14){\circle*{0.8}} 
\put(  40.00,   59.22){\circle*{0.8}} 
\put(  40.25,   59.30){\circle*{0.8}} 
\put(  40.50,   59.37){\circle*{0.8}} 
\put(  40.75,   59.45){\circle*{0.8}} 
\put(  41.00,   59.53){\circle*{0.8}} 
\put(  41.25,   59.61){\circle*{0.8}} 
\put(  41.50,   59.68){\circle*{0.8}} 
\put(  41.75,   59.76){\circle*{0.8}} 
\put(  42.00,   59.84){\circle*{0.8}} 
\put(  42.25,   59.92){\circle*{0.8}} 
\put(  42.50,   59.99){\circle*{0.8}} 
\put(  42.75,   60.07){\circle*{0.8}} 
\put(  43.00,   60.15){\circle*{0.8}} 
\put(  43.25,   60.23){\circle*{0.8}} 
\put(  43.50,   60.30){\circle*{0.8}} 
\put(  43.75,   60.38){\circle*{0.8}} 
\put(  44.00,   60.46){\circle*{0.8}} 
\put(  44.25,   60.54){\circle*{0.8}} 
\put(  44.50,   60.61){\circle*{0.8}} 
\put(  44.75,   60.69){\circle*{0.8}} 
\put(  45.00,   60.77){\circle*{0.8}} 
\put(  45.25,   60.85){\circle*{0.8}} 
\put(  45.50,   60.92){\circle*{0.8}} 
\put(  45.75,   61.00){\circle*{0.8}} 
\put(  46.00,   61.08){\circle*{0.8}} 
\put(  46.25,   61.16){\circle*{0.8}} 
\put(  46.50,   61.23){\circle*{0.8}} 
\put(  46.75,   61.31){\circle*{0.8}} 
\put(  47.00,   61.39){\circle*{0.8}} 
\put(  47.25,   61.47){\circle*{0.8}} 
\put(  47.50,   61.54){\circle*{0.8}} 
\put(  47.75,   61.62){\circle*{0.8}} 
\put(  48.00,   61.70){\circle*{0.8}} 
\put(  48.25,   61.78){\circle*{0.8}} 
\put(  48.50,   61.85){\circle*{0.8}} 
\put(  48.75,   61.93){\circle*{0.8}} 
\put(  49.00,   62.01){\circle*{0.8}} 
\put(  49.25,   62.09){\circle*{0.8}} 
\put(  49.50,   62.16){\circle*{0.8}} 
\put(  49.75,   62.24){\circle*{0.8}} 
\put(  50.00,   62.32){\circle*{0.8}} 
\put(  50.25,   62.40){\circle*{0.8}} 
\put(  50.50,   62.47){\circle*{0.8}} 
\put(  50.75,   62.55){\circle*{0.8}} 
\put(  51.00,   62.63){\circle*{0.8}} 
\put(  51.25,   62.71){\circle*{0.8}} 
\put(  51.50,   62.78){\circle*{0.8}} 
\put(  51.75,   62.86){\circle*{0.8}} 
\put(  52.00,   62.94){\circle*{0.8}} 
\put(  52.25,   63.02){\circle*{0.8}} 
\put(  52.50,   63.09){\circle*{0.8}} 
\put(  52.75,   63.17){\circle*{0.8}} 
\put(  53.00,   63.25){\circle*{0.8}} 
\put(  53.25,   63.33){\circle*{0.8}} 
\put(  53.50,   63.40){\circle*{0.8}} 
\put(  53.75,   63.48){\circle*{0.8}} 
\put(  54.00,   63.56){\circle*{0.8}} 
\put(  54.25,   63.64){\circle*{0.8}} 
\put(  54.50,   63.71){\circle*{0.8}} 
\put(  54.75,   63.79){\circle*{0.8}} 
\put(  55.00,   63.87){\circle*{0.8}} 
\put(  55.25,   63.95){\circle*{0.8}} 
\put(  55.50,   64.03){\circle*{0.8}} 
\put(  55.75,   64.10){\circle*{0.8}} 
\put(  56.00,   64.18){\circle*{0.8}} 
\put(  56.25,   64.26){\circle*{0.8}} 
\put(  56.50,   64.34){\circle*{0.8}} 
\put(  56.75,   64.41){\circle*{0.8}} 
\put(  57.00,   64.49){\circle*{0.8}} 
\put(  57.25,   64.57){\circle*{0.8}} 
\put(  57.50,   64.65){\circle*{0.8}} 
\put(  57.75,   64.72){\circle*{0.8}} 
\put(  58.00,   64.80){\circle*{0.8}} 
\put(  58.25,   64.88){\circle*{0.8}} 
\put(  58.50,   64.96){\circle*{0.8}} 
\put(  58.75,   65.03){\circle*{0.8}} 
\put(  59.00,   65.11){\circle*{0.8}} 
\put(  59.25,   65.19){\circle*{0.8}} 
\put(  59.50,   65.27){\circle*{0.8}} 
\put(  59.75,   65.34){\circle*{0.8}} 
\put(  60.00,   65.42){\circle*{0.8}} 
\put(  60.25,   65.50){\circle*{0.8}} 
\put(  60.50,   65.58){\circle*{0.8}} 
\put(  60.75,   65.65){\circle*{0.8}} 
\put(  61.00,   65.73){\circle*{0.8}} 
\put(  61.25,   65.81){\circle*{0.8}} 
\put(  61.50,   65.89){\circle*{0.8}} 
\put(  61.75,   65.96){\circle*{0.8}} 
\put(  62.00,   66.04){\circle*{0.8}} 
\put(  62.25,   66.12){\circle*{0.8}} 
\put(  62.50,   66.20){\circle*{0.8}} 
\put(  62.75,   66.27){\circle*{0.8}} 
\put(  63.00,   66.35){\circle*{0.8}} 
\put(  63.25,   66.43){\circle*{0.8}} 
\put(  63.50,   66.51){\circle*{0.8}} 
\put(  63.75,   66.58){\circle*{0.8}} 
\put(  64.00,   66.66){\circle*{0.8}} 
\put(  64.25,   66.74){\circle*{0.8}} 
\put(  64.50,   66.82){\circle*{0.8}} 
\put(  64.75,   66.89){\circle*{0.8}} 
\put(  65.00,   66.97){\circle*{0.8}} 
\put(  65.25,   67.05){\circle*{0.8}} 
\put(  65.50,   67.13){\circle*{0.8}} 
\put(  65.75,   67.20){\circle*{0.8}} 
\put(  66.00,   67.28){\circle*{0.8}} 
\put(  66.25,   67.36){\circle*{0.8}} 
\put(  66.50,   67.44){\circle*{0.8}} 
\put(  66.75,   67.51){\circle*{0.8}} 
\put(  67.00,   67.59){\circle*{0.8}} 
\put(  67.25,   67.67){\circle*{0.8}} 
\put(  67.50,   67.75){\circle*{0.8}} 
\put(  67.75,   67.82){\circle*{0.8}} 
\put(  68.00,   67.90){\circle*{0.8}} 
\put(  68.25,   67.98){\circle*{0.8}} 
\put(  68.50,   68.06){\circle*{0.8}} 
\put(  68.75,   68.13){\circle*{0.8}} 
\put(  69.00,   68.21){\circle*{0.8}} 
\put(  69.25,   68.29){\circle*{0.8}} 
\put(  69.50,   68.37){\circle*{0.8}} 
\put(  69.75,   68.44){\circle*{0.8}} 
\put(  70.00,   68.52){\circle*{0.8}} 
\put(  70.25,   68.60){\circle*{0.8}} 
\put(  70.50,   68.68){\circle*{0.8}} 
\put(  70.75,   68.75){\circle*{0.8}} 
\put(  71.00,   68.83){\circle*{0.8}} 
\put(  71.25,   68.91){\circle*{0.8}} 
\put(  71.50,   68.99){\circle*{0.8}} 
\put(  71.75,   69.06){\circle*{0.8}} 
\put(  72.00,   69.14){\circle*{0.8}} 
\put(  72.25,   69.22){\circle*{0.8}} 
\put(  72.50,   69.30){\circle*{0.8}} 
\put(  72.75,   69.38){\circle*{0.8}} 
\put(  73.00,   69.45){\circle*{0.8}} 
\put(  73.25,   69.53){\circle*{0.8}} 
\put(  73.50,   69.61){\circle*{0.8}} 
\put(  73.75,   69.69){\circle*{0.8}} 
\put(  74.00,   69.76){\circle*{0.8}} 
\put(  74.25,   69.84){\circle*{0.8}} 
\put(  74.50,   69.92){\circle*{0.8}} 
\put(  74.75,   70.00){\circle*{0.8}} 
\put(  75.00,   70.07){\circle*{0.8}} 
\put(  75.25,   70.15){\circle*{0.8}} 
\put(  75.50,   70.23){\circle*{0.8}} 
\put(  75.75,   70.31){\circle*{0.8}} 
\put(  76.00,   70.38){\circle*{0.8}} 
\put(  76.25,   70.46){\circle*{0.8}} 
\put(  76.50,   70.54){\circle*{0.8}} 
\put(  76.75,   70.62){\circle*{0.8}} 
\put(  77.00,   70.69){\circle*{0.8}} 
\put(  77.25,   70.77){\circle*{0.8}} 
\put(  77.50,   70.85){\circle*{0.8}} 
\put(  77.75,   70.93){\circle*{0.8}} 
\put(  78.00,   71.00){\circle*{0.8}} 
\put(  78.25,   71.08){\circle*{0.8}} 
\put(  78.50,   71.16){\circle*{0.8}} 
\put(  78.75,   71.24){\circle*{0.8}} 
\put(  79.00,   71.31){\circle*{0.8}} 
\put(  79.25,   71.39){\circle*{0.8}} 
\put(  79.50,   71.47){\circle*{0.8}} 
\put(  79.75,   71.55){\circle*{0.8}} 
\put(  80.00,   71.62){\circle*{0.8}} 
\put(  80.25,   71.70){\circle*{0.8}} 
\put(  80.50,   71.78){\circle*{0.8}} 
\put(  80.75,   71.86){\circle*{0.8}} 
\put(  81.00,   71.93){\circle*{0.8}} 
\put(  81.25,   72.01){\circle*{0.8}} 
\put(  81.50,   72.09){\circle*{0.8}} 
\put(  81.75,   72.17){\circle*{0.8}} 
\put(  82.00,   72.24){\circle*{0.8}} 
\put(  82.25,   72.32){\circle*{0.8}} 
\put(  82.50,   72.40){\circle*{0.8}} 
\put(  82.75,   72.48){\circle*{0.8}} 
\put(  83.00,   72.55){\circle*{0.8}} 
\put(  83.25,   72.63){\circle*{0.8}} 
\put(  83.50,   72.71){\circle*{0.8}} 
\put(  83.75,   72.79){\circle*{0.8}} 
\put(  84.00,   72.86){\circle*{0.8}} 
\put(  84.25,   72.94){\circle*{0.8}} 
\put(  84.50,   73.02){\circle*{0.8}} 
\put(  84.75,   73.10){\circle*{0.8}} 
\put(  85.00,   73.17){\circle*{0.8}} 
\put(  85.25,   73.25){\circle*{0.8}} 
\put(  85.50,   73.33){\circle*{0.8}} 
\put(  85.75,   73.41){\circle*{0.8}} 
\put(  86.00,   73.48){\circle*{0.8}} 
\put(  86.25,   73.56){\circle*{0.8}} 
\put(  86.50,   73.64){\circle*{0.8}} 
\put(  86.75,   73.72){\circle*{0.8}} 
\put(  87.00,   73.79){\circle*{0.8}} 
\put(  87.25,   73.87){\circle*{0.8}} 
\put(  87.50,   73.95){\circle*{0.8}} 
\put(  87.75,   74.03){\circle*{0.8}} 
\put(  88.00,   74.10){\circle*{0.8}} 
\put(  88.25,   74.18){\circle*{0.8}} 
\put(  88.50,   74.26){\circle*{0.8}} 
\put(  88.75,   74.34){\circle*{0.8}} 
\put(  89.00,   74.41){\circle*{0.8}} 
\put(  89.25,   74.49){\circle*{0.8}} 
\put(  89.50,   74.57){\circle*{0.8}} 
\put(  89.75,   74.65){\circle*{0.8}} 
\put(  90.00,   74.72){\circle*{0.8}} 
\put(  90.25,   74.80){\circle*{0.8}} 
\put(  90.50,   74.88){\circle*{0.8}} 
\put(  90.75,   74.96){\circle*{0.8}} 
\put(  91.00,   75.04){\circle*{0.8}} 
\put(  91.25,   75.11){\circle*{0.8}} 
\put(  91.50,   75.19){\circle*{0.8}} 
\put(  91.75,   75.27){\circle*{0.8}} 
\put(  92.00,   75.35){\circle*{0.8}} 
\put(  92.25,   75.42){\circle*{0.8}} 
\put(  92.50,   75.50){\circle*{0.8}} 
\put(  92.75,   75.58){\circle*{0.8}} 
\put(  93.00,   75.66){\circle*{0.8}} 
\put(  93.25,   75.73){\circle*{0.8}} 
\put(  93.50,   75.81){\circle*{0.8}} 
\put(  93.75,   75.89){\circle*{0.8}} 
\put(  94.00,   75.97){\circle*{0.8}} 
\put(  94.25,   76.04){\circle*{0.8}} 
\put(  94.50,   76.12){\circle*{0.8}} 
\put(  94.75,   76.20){\circle*{0.8}} 
\put(  95.00,   76.28){\circle*{0.8}} 
\put(  95.25,   76.35){\circle*{0.8}} 
\put(  95.50,   76.43){\circle*{0.8}} 
\put(  95.75,   76.51){\circle*{0.8}} 
\put(  96.00,   76.59){\circle*{0.8}} 
\put(  96.25,   76.66){\circle*{0.8}} 
\put(  96.50,   76.74){\circle*{0.8}} 
\put(  96.75,   76.82){\circle*{0.8}} 
\put(  97.00,   76.90){\circle*{0.8}} 
\put(  97.25,   76.97){\circle*{0.8}} 
\put(  97.50,   77.05){\circle*{0.8}} 
\put(  97.75,   77.13){\circle*{0.8}} 
\put(  98.00,   77.21){\circle*{0.8}} 
\put(  98.25,   77.28){\circle*{0.8}} 
\put(  98.50,   77.36){\circle*{0.8}} 
\put(  98.75,   77.44){\circle*{0.8}} 
\put(  99.00,   77.52){\circle*{0.8}} 
\put(  99.25,   77.59){\circle*{0.8}} 
\put(  99.50,   77.67){\circle*{0.8}} 
\put(  99.75,   77.75){\circle*{0.8}} 
\put( 100.00,   77.83){\circle*{0.8}} 

\put(   8.70,   43.77){$\triangle$} 
\put(  18.70,   41.81){$\triangle$} 
\put(  28.70,   47.44){$\triangle$} 
\put(  38.70,   48.09){$\triangle$} 
\put(  48.70,   52.50){$\triangle$} 
\put(  58.70,   55.82){$\triangle$} 
\put(  68.70,   58.94){$\triangle$} 
\put(  78.70,   61.21){$\triangle$} 
\put(  88.70,   62.51){$\triangle$} 

\put(   0.25,   38.57){\circle*{0.8}} 
\put(   0.50,   38.64){\circle*{0.8}} 
\put(   0.75,   38.72){\circle*{0.8}} 
\put(   1.00,   38.79){\circle*{0.8}} 
\put(   1.25,   38.87){\circle*{0.8}} 
\put(   1.50,   38.94){\circle*{0.8}} 
\put(   1.75,   39.02){\circle*{0.8}} 
\put(   2.00,   39.09){\circle*{0.8}} 
\put(   2.25,   39.16){\circle*{0.8}} 
\put(   2.50,   39.24){\circle*{0.8}} 
\put(   2.75,   39.31){\circle*{0.8}} 
\put(   3.00,   39.39){\circle*{0.8}} 
\put(   3.25,   39.46){\circle*{0.8}} 
\put(   3.50,   39.54){\circle*{0.8}} 
\put(   3.75,   39.61){\circle*{0.8}} 
\put(   4.00,   39.68){\circle*{0.8}} 
\put(   4.25,   39.76){\circle*{0.8}} 
\put(   4.50,   39.83){\circle*{0.8}} 
\put(   4.75,   39.91){\circle*{0.8}} 
\put(   5.00,   39.98){\circle*{0.8}} 
\put(   5.25,   40.06){\circle*{0.8}} 
\put(   5.50,   40.13){\circle*{0.8}} 
\put(   5.75,   40.20){\circle*{0.8}} 
\put(   6.00,   40.28){\circle*{0.8}} 
\put(   6.25,   40.35){\circle*{0.8}} 
\put(   6.50,   40.43){\circle*{0.8}} 
\put(   6.75,   40.50){\circle*{0.8}} 
\put(   7.00,   40.58){\circle*{0.8}} 
\put(   7.25,   40.65){\circle*{0.8}} 
\put(   7.50,   40.72){\circle*{0.8}} 
\put(   7.75,   40.80){\circle*{0.8}} 
\put(   8.00,   40.87){\circle*{0.8}} 
\put(   8.25,   40.95){\circle*{0.8}} 
\put(   8.50,   41.02){\circle*{0.8}} 
\put(   8.75,   41.10){\circle*{0.8}} 
\put(   9.00,   41.17){\circle*{0.8}} 
\put(   9.25,   41.24){\circle*{0.8}} 
\put(   9.50,   41.32){\circle*{0.8}} 
\put(   9.75,   41.39){\circle*{0.8}} 
\put(  10.00,   41.47){\circle*{0.8}} 
\put(  10.25,   41.54){\circle*{0.8}} 
\put(  10.50,   41.62){\circle*{0.8}} 
\put(  10.75,   41.69){\circle*{0.8}} 
\put(  11.00,   41.76){\circle*{0.8}} 
\put(  11.25,   41.84){\circle*{0.8}} 
\put(  11.50,   41.91){\circle*{0.8}} 
\put(  11.75,   41.99){\circle*{0.8}} 
\put(  12.00,   42.06){\circle*{0.8}} 
\put(  12.25,   42.14){\circle*{0.8}} 
\put(  12.50,   42.21){\circle*{0.8}} 
\put(  12.75,   42.28){\circle*{0.8}} 
\put(  13.00,   42.36){\circle*{0.8}} 
\put(  13.25,   42.43){\circle*{0.8}} 
\put(  13.50,   42.51){\circle*{0.8}} 
\put(  13.75,   42.58){\circle*{0.8}} 
\put(  14.00,   42.66){\circle*{0.8}} 
\put(  14.25,   42.73){\circle*{0.8}} 
\put(  14.50,   42.80){\circle*{0.8}} 
\put(  14.75,   42.88){\circle*{0.8}} 
\put(  15.00,   42.95){\circle*{0.8}} 
\put(  15.25,   43.03){\circle*{0.8}} 
\put(  15.50,   43.10){\circle*{0.8}} 
\put(  15.75,   43.18){\circle*{0.8}} 
\put(  16.00,   43.25){\circle*{0.8}} 
\put(  16.25,   43.32){\circle*{0.8}} 
\put(  16.50,   43.40){\circle*{0.8}} 
\put(  16.75,   43.47){\circle*{0.8}} 
\put(  17.00,   43.55){\circle*{0.8}} 
\put(  17.25,   43.62){\circle*{0.8}} 
\put(  17.50,   43.70){\circle*{0.8}} 
\put(  17.75,   43.77){\circle*{0.8}} 
\put(  18.00,   43.84){\circle*{0.8}} 
\put(  18.25,   43.92){\circle*{0.8}} 
\put(  18.50,   43.99){\circle*{0.8}} 
\put(  18.75,   44.07){\circle*{0.8}} 
\put(  19.00,   44.14){\circle*{0.8}} 
\put(  19.25,   44.22){\circle*{0.8}} 
\put(  19.50,   44.29){\circle*{0.8}} 
\put(  19.75,   44.36){\circle*{0.8}} 
\put(  20.00,   44.44){\circle*{0.8}} 
\put(  20.25,   44.51){\circle*{0.8}} 
\put(  20.50,   44.59){\circle*{0.8}} 
\put(  20.75,   44.66){\circle*{0.8}} 
\put(  21.00,   44.74){\circle*{0.8}} 
\put(  21.25,   44.81){\circle*{0.8}} 
\put(  21.50,   44.88){\circle*{0.8}} 
\put(  21.75,   44.96){\circle*{0.8}} 
\put(  22.00,   45.03){\circle*{0.8}} 
\put(  22.25,   45.11){\circle*{0.8}} 
\put(  22.50,   45.18){\circle*{0.8}} 
\put(  22.75,   45.26){\circle*{0.8}} 
\put(  23.00,   45.33){\circle*{0.8}} 
\put(  23.25,   45.40){\circle*{0.8}} 
\put(  23.50,   45.48){\circle*{0.8}} 
\put(  23.75,   45.55){\circle*{0.8}} 
\put(  24.00,   45.63){\circle*{0.8}} 
\put(  24.25,   45.70){\circle*{0.8}} 
\put(  24.50,   45.78){\circle*{0.8}} 
\put(  24.75,   45.85){\circle*{0.8}} 
\put(  25.00,   45.92){\circle*{0.8}} 
\put(  25.25,   46.00){\circle*{0.8}} 
\put(  25.50,   46.07){\circle*{0.8}} 
\put(  25.75,   46.15){\circle*{0.8}} 
\put(  26.00,   46.22){\circle*{0.8}} 
\put(  26.25,   46.30){\circle*{0.8}} 
\put(  26.50,   46.37){\circle*{0.8}} 
\put(  26.75,   46.45){\circle*{0.8}} 
\put(  27.00,   46.52){\circle*{0.8}} 
\put(  27.25,   46.59){\circle*{0.8}} 
\put(  27.50,   46.67){\circle*{0.8}} 
\put(  27.75,   46.74){\circle*{0.8}} 
\put(  28.00,   46.82){\circle*{0.8}} 
\put(  28.25,   46.89){\circle*{0.8}} 
\put(  28.50,   46.97){\circle*{0.8}} 
\put(  28.75,   47.04){\circle*{0.8}} 
\put(  29.00,   47.11){\circle*{0.8}} 
\put(  29.25,   47.19){\circle*{0.8}} 
\put(  29.50,   47.26){\circle*{0.8}} 
\put(  29.75,   47.34){\circle*{0.8}} 
\put(  30.00,   47.41){\circle*{0.8}} 
\put(  30.25,   47.49){\circle*{0.8}} 
\put(  30.50,   47.56){\circle*{0.8}} 
\put(  30.75,   47.63){\circle*{0.8}} 
\put(  31.00,   47.71){\circle*{0.8}} 
\put(  31.25,   47.78){\circle*{0.8}} 
\put(  31.50,   47.86){\circle*{0.8}} 
\put(  31.75,   47.93){\circle*{0.8}} 
\put(  32.00,   48.01){\circle*{0.8}} 
\put(  32.25,   48.08){\circle*{0.8}} 
\put(  32.50,   48.15){\circle*{0.8}} 
\put(  32.75,   48.23){\circle*{0.8}} 
\put(  33.00,   48.30){\circle*{0.8}} 
\put(  33.25,   48.38){\circle*{0.8}} 
\put(  33.50,   48.45){\circle*{0.8}} 
\put(  33.75,   48.53){\circle*{0.8}} 
\put(  34.00,   48.60){\circle*{0.8}} 
\put(  34.25,   48.67){\circle*{0.8}} 
\put(  34.50,   48.75){\circle*{0.8}} 
\put(  34.75,   48.82){\circle*{0.8}} 
\put(  35.00,   48.90){\circle*{0.8}} 
\put(  35.25,   48.97){\circle*{0.8}} 
\put(  35.50,   49.05){\circle*{0.8}} 
\put(  35.75,   49.12){\circle*{0.8}} 
\put(  36.00,   49.19){\circle*{0.8}} 
\put(  36.25,   49.27){\circle*{0.8}} 
\put(  36.50,   49.34){\circle*{0.8}} 
\put(  36.75,   49.42){\circle*{0.8}} 
\put(  37.00,   49.49){\circle*{0.8}} 
\put(  37.25,   49.57){\circle*{0.8}} 
\put(  37.50,   49.64){\circle*{0.8}} 
\put(  37.75,   49.71){\circle*{0.8}} 
\put(  38.00,   49.79){\circle*{0.8}} 
\put(  38.25,   49.86){\circle*{0.8}} 
\put(  38.50,   49.94){\circle*{0.8}} 
\put(  38.75,   50.01){\circle*{0.8}} 
\put(  39.00,   50.09){\circle*{0.8}} 
\put(  39.25,   50.16){\circle*{0.8}} 
\put(  39.50,   50.23){\circle*{0.8}} 
\put(  39.75,   50.31){\circle*{0.8}} 
\put(  40.00,   50.38){\circle*{0.8}} 
\put(  40.25,   50.46){\circle*{0.8}} 
\put(  40.50,   50.53){\circle*{0.8}} 
\put(  40.75,   50.61){\circle*{0.8}} 
\put(  41.00,   50.68){\circle*{0.8}} 
\put(  41.25,   50.75){\circle*{0.8}} 
\put(  41.50,   50.83){\circle*{0.8}} 
\put(  41.75,   50.90){\circle*{0.8}} 
\put(  42.00,   50.98){\circle*{0.8}} 
\put(  42.25,   51.05){\circle*{0.8}} 
\put(  42.50,   51.13){\circle*{0.8}} 
\put(  42.75,   51.20){\circle*{0.8}} 
\put(  43.00,   51.27){\circle*{0.8}} 
\put(  43.25,   51.35){\circle*{0.8}} 
\put(  43.50,   51.42){\circle*{0.8}} 
\put(  43.75,   51.50){\circle*{0.8}} 
\put(  44.00,   51.57){\circle*{0.8}} 
\put(  44.25,   51.65){\circle*{0.8}} 
\put(  44.50,   51.72){\circle*{0.8}} 
\put(  44.75,   51.79){\circle*{0.8}} 
\put(  45.00,   51.87){\circle*{0.8}} 
\put(  45.25,   51.94){\circle*{0.8}} 
\put(  45.50,   52.02){\circle*{0.8}} 
\put(  45.75,   52.09){\circle*{0.8}} 
\put(  46.00,   52.17){\circle*{0.8}} 
\put(  46.25,   52.24){\circle*{0.8}} 
\put(  46.50,   52.31){\circle*{0.8}} 
\put(  46.75,   52.39){\circle*{0.8}} 
\put(  47.00,   52.46){\circle*{0.8}} 
\put(  47.25,   52.54){\circle*{0.8}} 
\put(  47.50,   52.61){\circle*{0.8}} 
\put(  47.75,   52.69){\circle*{0.8}} 
\put(  48.00,   52.76){\circle*{0.8}} 
\put(  48.25,   52.83){\circle*{0.8}} 
\put(  48.50,   52.91){\circle*{0.8}} 
\put(  48.75,   52.98){\circle*{0.8}} 
\put(  49.00,   53.06){\circle*{0.8}} 
\put(  49.25,   53.13){\circle*{0.8}} 
\put(  49.50,   53.21){\circle*{0.8}} 
\put(  49.75,   53.28){\circle*{0.8}} 
\put(  50.00,   53.35){\circle*{0.8}} 
\put(  50.25,   53.43){\circle*{0.8}} 
\put(  50.50,   53.50){\circle*{0.8}} 
\put(  50.75,   53.58){\circle*{0.8}} 
\put(  51.00,   53.65){\circle*{0.8}} 
\put(  51.25,   53.73){\circle*{0.8}} 
\put(  51.50,   53.80){\circle*{0.8}} 
\put(  51.75,   53.87){\circle*{0.8}} 
\put(  52.00,   53.95){\circle*{0.8}} 
\put(  52.25,   54.02){\circle*{0.8}} 
\put(  52.50,   54.10){\circle*{0.8}} 
\put(  52.75,   54.17){\circle*{0.8}} 
\put(  53.00,   54.25){\circle*{0.8}} 
\put(  53.25,   54.32){\circle*{0.8}} 
\put(  53.50,   54.39){\circle*{0.8}} 
\put(  53.75,   54.47){\circle*{0.8}} 
\put(  54.00,   54.54){\circle*{0.8}} 
\put(  54.25,   54.62){\circle*{0.8}} 
\put(  54.50,   54.69){\circle*{0.8}} 
\put(  54.75,   54.77){\circle*{0.8}} 
\put(  55.00,   54.84){\circle*{0.8}} 
\put(  55.25,   54.91){\circle*{0.8}} 
\put(  55.50,   54.99){\circle*{0.8}} 
\put(  55.75,   55.06){\circle*{0.8}} 
\put(  56.00,   55.14){\circle*{0.8}} 
\put(  56.25,   55.21){\circle*{0.8}} 
\put(  56.50,   55.29){\circle*{0.8}} 
\put(  56.75,   55.36){\circle*{0.8}} 
\put(  57.00,   55.43){\circle*{0.8}} 
\put(  57.25,   55.51){\circle*{0.8}} 
\put(  57.50,   55.58){\circle*{0.8}} 
\put(  57.75,   55.66){\circle*{0.8}} 
\put(  58.00,   55.73){\circle*{0.8}} 
\put(  58.25,   55.81){\circle*{0.8}} 
\put(  58.50,   55.88){\circle*{0.8}} 
\put(  58.75,   55.95){\circle*{0.8}} 
\put(  59.00,   56.03){\circle*{0.8}} 
\put(  59.25,   56.10){\circle*{0.8}} 
\put(  59.50,   56.18){\circle*{0.8}} 
\put(  59.75,   56.25){\circle*{0.8}} 
\put(  60.00,   56.33){\circle*{0.8}} 
\put(  60.25,   56.40){\circle*{0.8}} 
\put(  60.50,   56.47){\circle*{0.8}} 
\put(  60.75,   56.55){\circle*{0.8}} 
\put(  61.00,   56.62){\circle*{0.8}} 
\put(  61.25,   56.70){\circle*{0.8}} 
\put(  61.50,   56.77){\circle*{0.8}} 
\put(  61.75,   56.85){\circle*{0.8}} 
\put(  62.00,   56.92){\circle*{0.8}} 
\put(  62.25,   56.99){\circle*{0.8}} 
\put(  62.50,   57.07){\circle*{0.8}} 
\put(  62.75,   57.14){\circle*{0.8}} 
\put(  63.00,   57.22){\circle*{0.8}} 
\put(  63.25,   57.29){\circle*{0.8}} 
\put(  63.50,   57.37){\circle*{0.8}} 
\put(  63.75,   57.44){\circle*{0.8}} 
\put(  64.00,   57.51){\circle*{0.8}} 
\put(  64.25,   57.59){\circle*{0.8}} 
\put(  64.50,   57.66){\circle*{0.8}} 
\put(  64.75,   57.74){\circle*{0.8}} 
\put(  65.00,   57.81){\circle*{0.8}} 
\put(  65.25,   57.89){\circle*{0.8}} 
\put(  65.50,   57.96){\circle*{0.8}} 
\put(  65.75,   58.03){\circle*{0.8}} 
\put(  66.00,   58.11){\circle*{0.8}} 
\put(  66.25,   58.18){\circle*{0.8}} 
\put(  66.50,   58.26){\circle*{0.8}} 
\put(  66.75,   58.33){\circle*{0.8}} 
\put(  67.00,   58.41){\circle*{0.8}} 
\put(  67.25,   58.48){\circle*{0.8}} 
\put(  67.50,   58.55){\circle*{0.8}} 
\put(  67.75,   58.63){\circle*{0.8}} 
\put(  68.00,   58.70){\circle*{0.8}} 
\put(  68.25,   58.78){\circle*{0.8}} 
\put(  68.50,   58.85){\circle*{0.8}} 
\put(  68.75,   58.93){\circle*{0.8}} 
\put(  69.00,   59.00){\circle*{0.8}} 
\put(  69.25,   59.07){\circle*{0.8}} 
\put(  69.50,   59.15){\circle*{0.8}} 
\put(  69.75,   59.22){\circle*{0.8}} 
\put(  70.00,   59.30){\circle*{0.8}} 
\put(  70.25,   59.37){\circle*{0.8}} 
\put(  70.50,   59.45){\circle*{0.8}} 
\put(  70.75,   59.52){\circle*{0.8}} 
\put(  71.00,   59.59){\circle*{0.8}} 
\put(  71.25,   59.67){\circle*{0.8}} 
\put(  71.50,   59.74){\circle*{0.8}} 
\put(  71.75,   59.82){\circle*{0.8}} 
\put(  72.00,   59.89){\circle*{0.8}} 
\put(  72.25,   59.97){\circle*{0.8}} 
\put(  72.50,   60.04){\circle*{0.8}} 
\put(  72.75,   60.11){\circle*{0.8}} 
\put(  73.00,   60.19){\circle*{0.8}} 
\put(  73.25,   60.26){\circle*{0.8}} 
\put(  73.50,   60.34){\circle*{0.8}} 
\put(  73.75,   60.41){\circle*{0.8}} 
\put(  74.00,   60.49){\circle*{0.8}} 
\put(  74.25,   60.56){\circle*{0.8}} 
\put(  74.50,   60.63){\circle*{0.8}} 
\put(  74.75,   60.71){\circle*{0.8}} 
\put(  75.00,   60.78){\circle*{0.8}} 
\put(  75.25,   60.86){\circle*{0.8}} 
\put(  75.50,   60.93){\circle*{0.8}} 
\put(  75.75,   61.01){\circle*{0.8}} 
\put(  76.00,   61.08){\circle*{0.8}} 
\put(  76.25,   61.15){\circle*{0.8}} 
\put(  76.50,   61.23){\circle*{0.8}} 
\put(  76.75,   61.30){\circle*{0.8}} 
\put(  77.00,   61.38){\circle*{0.8}} 
\put(  77.25,   61.45){\circle*{0.8}} 
\put(  77.50,   61.53){\circle*{0.8}} 
\put(  77.75,   61.60){\circle*{0.8}} 
\put(  78.00,   61.67){\circle*{0.8}} 
\put(  78.25,   61.75){\circle*{0.8}} 
\put(  78.50,   61.82){\circle*{0.8}} 
\put(  78.75,   61.90){\circle*{0.8}} 
\put(  79.00,   61.97){\circle*{0.8}} 
\put(  79.25,   62.05){\circle*{0.8}} 
\put(  79.50,   62.12){\circle*{0.8}} 
\put(  79.75,   62.19){\circle*{0.8}} 
\put(  80.00,   62.27){\circle*{0.8}} 
\put(  80.25,   62.34){\circle*{0.8}} 
\put(  80.50,   62.42){\circle*{0.8}} 
\put(  80.75,   62.49){\circle*{0.8}} 
\put(  81.00,   62.57){\circle*{0.8}} 
\put(  81.25,   62.64){\circle*{0.8}} 
\put(  81.50,   62.71){\circle*{0.8}} 
\put(  81.75,   62.79){\circle*{0.8}} 
\put(  82.00,   62.86){\circle*{0.8}} 
\put(  82.25,   62.94){\circle*{0.8}} 
\put(  82.50,   63.01){\circle*{0.8}} 
\put(  82.75,   63.09){\circle*{0.8}} 
\put(  83.00,   63.16){\circle*{0.8}} 
\put(  83.25,   63.23){\circle*{0.8}} 
\put(  83.50,   63.31){\circle*{0.8}} 
\put(  83.75,   63.38){\circle*{0.8}} 
\put(  84.00,   63.46){\circle*{0.8}} 
\put(  84.25,   63.53){\circle*{0.8}} 
\put(  84.50,   63.61){\circle*{0.8}} 
\put(  84.75,   63.68){\circle*{0.8}} 
\put(  85.00,   63.76){\circle*{0.8}} 
\put(  85.25,   63.83){\circle*{0.8}} 
\put(  85.50,   63.90){\circle*{0.8}} 
\put(  85.75,   63.98){\circle*{0.8}} 
\put(  86.00,   64.05){\circle*{0.8}} 
\put(  86.25,   64.13){\circle*{0.8}} 
\put(  86.50,   64.20){\circle*{0.8}} 
\put(  86.75,   64.28){\circle*{0.8}} 
\put(  87.00,   64.35){\circle*{0.8}} 
\put(  87.25,   64.42){\circle*{0.8}} 
\put(  87.50,   64.50){\circle*{0.8}} 
\put(  87.75,   64.57){\circle*{0.8}} 
\put(  88.00,   64.65){\circle*{0.8}} 
\put(  88.25,   64.72){\circle*{0.8}} 
\put(  88.50,   64.80){\circle*{0.8}} 
\put(  88.75,   64.87){\circle*{0.8}} 
\put(  89.00,   64.94){\circle*{0.8}} 
\put(  89.25,   65.02){\circle*{0.8}} 
\put(  89.50,   65.09){\circle*{0.8}} 
\put(  89.75,   65.17){\circle*{0.8}} 
\put(  90.00,   65.24){\circle*{0.8}} 
\put(  90.25,   65.32){\circle*{0.8}} 
\put(  90.50,   65.39){\circle*{0.8}} 
\put(  90.75,   65.46){\circle*{0.8}} 
\put(  91.00,   65.54){\circle*{0.8}} 
\put(  91.25,   65.61){\circle*{0.8}} 
\put(  91.50,   65.69){\circle*{0.8}} 
\put(  91.75,   65.76){\circle*{0.8}} 
\put(  92.00,   65.84){\circle*{0.8}} 
\put(  92.25,   65.91){\circle*{0.8}} 
\put(  92.50,   65.98){\circle*{0.8}} 
\put(  92.75,   66.06){\circle*{0.8}} 
\put(  93.00,   66.13){\circle*{0.8}} 
\put(  93.25,   66.21){\circle*{0.8}} 
\put(  93.50,   66.28){\circle*{0.8}} 
\put(  93.75,   66.36){\circle*{0.8}} 
\put(  94.00,   66.43){\circle*{0.8}} 
\put(  94.25,   66.50){\circle*{0.8}} 
\put(  94.50,   66.58){\circle*{0.8}} 
\put(  94.75,   66.65){\circle*{0.8}} 
\put(  95.00,   66.73){\circle*{0.8}} 
\put(  95.25,   66.80){\circle*{0.8}} 
\put(  95.50,   66.88){\circle*{0.8}} 
\put(  95.75,   66.95){\circle*{0.8}} 
\put(  96.00,   67.02){\circle*{0.8}} 
\put(  96.25,   67.10){\circle*{0.8}} 
\put(  96.50,   67.17){\circle*{0.8}} 
\put(  96.75,   67.25){\circle*{0.8}} 
\put(  97.00,   67.32){\circle*{0.8}} 
\put(  97.25,   67.40){\circle*{0.8}} 
\put(  97.50,   67.47){\circle*{0.8}} 
\put(  97.75,   67.54){\circle*{0.8}} 
\put(  98.00,   67.62){\circle*{0.8}} 
\put(  98.25,   67.69){\circle*{0.8}} 
\put(  98.50,   67.77){\circle*{0.8}} 
\put(  98.75,   67.84){\circle*{0.8}} 
\put(  99.00,   67.92){\circle*{0.8}} 
\put(  99.25,   67.99){\circle*{0.8}} 
\put(  99.50,   68.06){\circle*{0.8}} 
\put(  99.75,   68.14){\circle*{0.8}} 
\put( 100.00,   68.21){\circle*{0.8}} 

\end{picture}
